Semi-Symbolic Inference for Efficient Streaming Probabilistic Programming

Efficient inference is often possible in a streaming context using Rao-Blackwellized particle filters (RBPFs), which exactly solve inference problems when possible and fall back on sampling approximations when necessary. While RBPFs can be implemented by hand to provide efficient inference, the goal of streaming probabilistic programming is to automatically generate such efficient inference implementations given input probabilistic programs. In this work, we propose semi-symbolic inference, a technique for executing probabilistic programs using a runtime inference system that automatically implements Rao-Blackwellized particle filtering. To perform exact and approximate inference together, the semi-symbolic inference system manipulates symbolic distributions to perform exact inference when possible and falls back on approximate sampling when necessary. This approach enables the system to implement the same RBPF a developer would write by hand. To ensure this, we identify closed families of distributions -- such as linear-Gaussian and finite discrete models -- on which the inference system guarantees exact inference. We have implemented the runtime inference system in the ProbZelus streaming probabilistic programming language. Despite an average $1.6\times$ slowdown compared to the state of the art on existing benchmarks, our evaluation shows that speedups of $3\times$-$87\times$ are obtainable on a new set of challenging benchmarks we have designed to exploit closed families.

==> eval_figures/graphs/coin-accuracy.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{-4}$}}
\Line(410,258)(430,258)
\Line(1513,258)(1493,258)
\Line(410,288)(430,288)
\Line(1513,288)(1493,288)
\Line(410,309)(430,309)
\Line(1513,309)(1493,309)
\Line(410,325)(430,325)
\Line(1513,325)(1493,325)
\Line(410,338)(430,338)
\Line(1513,338)(1493,338)
\Line(410,349)(430,349)
\Line(1513,349)(1493,349)
\Line(410,359)(430,359)
\Line(1513,359)(1493,359)
\Line(410,368)(430,368)
\Line(1513,368)(1493,368)
\Line(410,375)(451,375)
\Line(1513,375)(1472,375)
\put(369,375){\makebox(0,0)[r]{$10^{-3}$}}
\Line(410,426)(430,426)
\Line(1513,426)(1493,426)
\Line(410,455)(430,455)
\Line(1513,455)(1493,455)
\Line(410,476)(430,476)
\Line(1513,476)(1493,476)
\Line(410,492)(430,492)
\Line(1513,492)(1493,492)
\Line(410,505)(430,505)
\Line(1513,505)(1493,505)
\Line(410,517)(430,517)
\Line(1513,517)(1493,517)
\Line(410,526)(430,526)
\Line(1513,526)(1493,526)
\Line(410,535)(430,535)
\Line(1513,535)(1493,535)
\Line(410,543)(451,543)
\Line(1513,543)(1472,543)
\put(369,543){\makebox(0,0)[r]{$10^{-2}$}}
\Line(410,593)(430,593)
\Line(1513,593)(1493,593)
\Line(410,622)(430,622)
\Line(1513,622)(1493,622)
\Line(410,643)(430,643)
\Line(1513,643)(1493,643)
\Line(410,659)(430,659)
\Line(1513,659)(1493,659)
\Line(410,673)(430,673)
\Line(1513,673)(1493,673)
\Line(410,684)(430,684)
\Line(1513,684)(1493,684)
\Line(410,694)(430,694)
\Line(1513,694)(1493,694)
\Line(410,702)(430,702)
\Line(1513,702)(1493,702)
\Line(410,710)(451,710)
\Line(1513,710)(1472,710)
\put(369,710){\makebox(0,0)[r]{$10^{-1}$}}
\Line(410,760)(430,760)
\Line(1513,760)(1493,760)
\Line(410,790)(430,790)
\Line(1513,790)(1493,790)
\Line(410,810)(430,810)
\Line(1513,810)(1493,810)
\Line(410,827)(430,827)
\Line(1513,827)(1493,827)
\Line(410,840)(430,840)
\Line(1513,840)(1493,840)
\Line(410,851)(430,851)
\Line(1513,851)(1493,851)
\Line(410,861)(430,861)
\Line(1513,861)(1493,861)
\Line(410,869)(430,869)
\Line(1513,869)(1493,869)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{0}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(1381,208)(1394,208)(1394,876)(1381,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(419,208)(431,208)(431,876)(419,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(431,208)(442,208)(442,876)(431,876)
\color[rgb]{0.34,0.71,0.91}
\Line(431,441)(431,787)
\Line(411,441)(451,441)
\Line(411,787)(451,787)
\Line(518,413)(518,746)
\Line(498,413)(538,413)
\Line(498,746)(538,746)
\Line(570,393)(570,723)
\Line(550,393)(590,393)
\Line(550,723)(590,723)
\Line(606,398)(606,713)
\Line(586,398)(626,398)
\Line(586,713)(626,713)
\Line(635,365)(635,700)
\Line(615,365)(655,365)
\Line(615,700)(655,700)
\Line(658,371)(658,695)
\Line(638,371)(678,371)
\Line(638,695)(678,695)
\Line(677,352)(677,688)
\Line(657,352)(697,352)
\Line(657,688)(697,688)
\Line(694,372)(694,683)
\Line(674,372)(714,372)
\Line(674,683)(714,683)
\Line(709,347)(709,676)
\Line(689,347)(729,347)
\Line(689,676)(729,676)
\Line(723,347)(723,670)
\Line(703,347)(743,347)
\Line(703,670)(743,670)
\Line(774,345)(774,654)
\Line(754,345)(794,345)
\Line(754,654)(794,654)
\Line(810,339)(810,644)
\Line(790,339)(830,339)
\Line(790,644)(830,644)
\Line(839,336)(839,643)
\Line(819,336)(859,336)
\Line(819,643)(859,643)
\Line(862,331)(862,630)
\Line(842,331)(882,331)
\Line(842,630)(882,630)
\Line(881,358)(881,628)
\Line(861,358)(901,358)
\Line(861,628)(901,628)
\Line(898,345)(898,619)
\Line(878,345)(918,345)
\Line(878,619)(918,619)
\Line(913,351)(913,614)
\Line(893,351)(933,351)
\Line(893,614)(933,614)
\Line(927,349)(927,610)
\Line(907,349)(947,349)
\Line(907,610)(947,610)
\Line(939,355)(939,600)
\Line(919,355)(959,355)
\Line(919,600)(959,600)
\Line(950,341)(950,600)
\Line(930,341)(970,341)
\Line(930,600)(970,600)
\Line(960,350)(960,599)
\Line(940,350)(980,350)
\Line(940,599)(980,599)
\Line(969,353)(969,598)
\Line(949,353)(989,353)
\Line(949,598)(989,598)
\Line(978,358)(978,594)
\Line(958,358)(998,358)
\Line(958,594)(998,594)
\Line(986,358)(986,593)
\Line(966,358)(1006,358)
\Line(966,593)(1006,593)
\Line(994,366)(994,595)
\Line(974,366)(1014,366)
\Line(974,595)(1014,595)
\Line(1001,370)(1001,587)
\Line(981,370)(1021,370)
\Line(981,587)(1021,587)
\Line(1008,366)(1008,582)
\Line(988,366)(1028,366)
\Line(988,582)(1028,582)
\Line(1014,370)(1014,583)
\Line(994,370)(1034,370)
\Line(994,583)(1034,583)
\Line(1066,387)(1066,569)
\Line(1046,387)(1086,387)
\Line(1046,569)(1086,569)
\Line(1102,402)(1102,560)
\Line(1082,402)(1122,402)
\Line(1082,560)(1122,560)
\Line(1131,414)(1131,551)
\Line(1111,414)(1151,414)
\Line(1111,551)(1151,551)
\Line(1154,421)(1154,547)
\Line(1134,421)(1174,421)
\Line(1134,547)(1174,547)
\Line(1173,432)(1173,542)
\Line(1153,432)(1193,432)
\Line(1153,542)(1193,542)
\Line(1190,432)(1190,541)
\Line(1170,432)(1210,432)
\Line(1170,541)(1210,541)
\Line(1205,439)(1205,534)
\Line(1185,439)(1225,439)
\Line(1185,534)(1225,534)
\Line(1219,443)(1219,533)
\Line(1199,443)(1239,443)
\Line(1199,533)(1239,533)
\Line(1231,443)(1231,527)
\Line(1211,443)(1251,443)
\Line(1211,527)(1251,527)
\Line(1242,449)(1242,528)
\Line(1222,449)(1262,449)
\Line(1222,528)(1262,528)
\Line(1252,455)(1252,527)
\Line(1232,455)(1272,455)
\Line(1232,527)(1272,527)
\Line(1261,451)(1261,522)
\Line(1241,451)(1281,451)
\Line(1241,522)(1281,522)
\Line(1270,454)(1270,522)
\Line(1250,454)(1290,454)
\Line(1250,522)(1290,522)
\Line(1278,454)(1278,520)
\Line(1258,454)(1298,454)
\Line(1258,520)(1298,520)
\Line(1286,454)(1286,521)
\Line(1266,454)(1306,454)
\Line(1266,521)(1306,521)
\Line(1293,456)(1293,519)
\Line(1273,456)(1313,456)
\Line(1273,519)(1313,519)
\Line(1300,456)(1300,519)
\Line(1280,456)(1320,456)
\Line(1280,519)(1320,519)
\Line(1306,454)(1306,516)
\Line(1286,454)(1326,454)
\Line(1286,516)(1326,516)
\Line(1358,462)(1358,510)
\Line(1338,462)(1378,462)
\Line(1338,510)(1378,510)
\Line(1394,466)(1394,506)
\Line(1374,466)(1414,466)
\Line(1374,506)(1414,506)
\Line(1423,467)(1423,507)
\Line(1403,467)(1443,467)
\Line(1403,507)(1443,507)
\Line(1446,468)(1446,503)
\Line(1426,468)(1466,468)
\Line(1426,503)(1466,503)
\Line(1465,471)(1465,501)
\Line(1445,471)(1485,471)
\Line(1445,501)(1485,501)
\Line(1482,472)(1482,500)
\Line(1462,472)(1502,472)
\Line(1462,500)(1502,500)
\Line(1497,471)(1497,499)
\Line(1477,471)(1513,471)
\Line(1477,499)(1513,499)
\Line(1510,473)(1510,498)
\Line(1490,473)(1513,473)
\Line(1490,498)(1513,498)
\put(431,675){\makebox(0,0){$\blacksquare$}}
\put(518,646){\makebox(0,0){$\blacksquare$}}
\put(570,626){\makebox(0,0){$\blacksquare$}}
\put(606,613){\makebox(0,0){$\blacksquare$}}
\put(635,599){\makebox(0,0){$\blacksquare$}}
\put(658,592){\makebox(0,0){$\blacksquare$}}
\put(677,575){\makebox(0,0){$\blacksquare$}}
\put(694,578){\makebox(0,0){$\blacksquare$}}
\put(709,568){\makebox(0,0){$\blacksquare$}}
\put(723,560){\makebox(0,0){$\blacksquare$}}
\put(774,538){\makebox(0,0){$\blacksquare$}}
\put(810,536){\makebox(0,0){$\blacksquare$}}
\put(839,527){\makebox(0,0){$\blacksquare$}}
\put(862,518){\makebox(0,0){$\blacksquare$}}
\put(881,525){\makebox(0,0){$\blacksquare$}}
\put(898,513){\makebox(0,0){$\blacksquare$}}
\put(913,508){\makebox(0,0){$\blacksquare$}}
\put(927,499){\makebox(0,0){$\blacksquare$}}
\put(939,503){\makebox(0,0){$\blacksquare$}}
\put(950,498){\makebox(0,0){$\blacksquare$}}
\put(960,502){\makebox(0,0){$\blacksquare$}}
\put(969,498){\makebox(0,0){$\blacksquare$}}
\put(978,498){\makebox(0,0){$\blacksquare$}}
\put(986,496){\makebox(0,0){$\blacksquare$}}
\put(994,502){\makebox(0,0){$\blacksquare$}}
\put(1001,505){\makebox(0,0){$\blacksquare$}}
\put(1008,500){\makebox(0,0){$\blacksquare$}}
\put(1014,492){\makebox(0,0){$\blacksquare$}}
\put(1066,500){\makebox(0,0){$\blacksquare$}}
\put(1102,499){\makebox(0,0){$\blacksquare$}}
\put(1131,494){\makebox(0,0){$\blacksquare$}}
\put(1154,493){\makebox(0,0){$\blacksquare$}}
\put(1173,494){\makebox(0,0){$\blacksquare$}}
\put(1190,495){\makebox(0,0){$\blacksquare$}}
\put(1205,492){\makebox(0,0){$\blacksquare$}}
\put(1219,492){\makebox(0,0){$\blacksquare$}}
\put(1231,490){\makebox(0,0){$\blacksquare$}}
\put(1242,490){\makebox(0,0){$\blacksquare$}}
\put(1252,493){\makebox(0,0){$\blacksquare$}}
\put(1261,491){\makebox(0,0){$\blacksquare$}}
\put(1270,487){\makebox(0,0){$\blacksquare$}}
\put(1278,491){\makebox(0,0){$\blacksquare$}}
\put(1286,489){\makebox(0,0){$\blacksquare$}}
\put(1293,489){\makebox(0,0){$\blacksquare$}}
\put(1300,488){\makebox(0,0){$\blacksquare$}}
\put(1306,488){\makebox(0,0){$\blacksquare$}}
\put(1358,488){\makebox(0,0){$\blacksquare$}}
\put(1394,488){\makebox(0,0){$\blacksquare$}}
\put(1423,487){\makebox(0,0){$\blacksquare$}}
\put(1446,487){\makebox(0,0){$\blacksquare$}}
\put(1465,486){\makebox(0,0){$\blacksquare$}}
\put(1482,486){\makebox(0,0){$\blacksquare$}}
\put(1497,486){\makebox(0,0){$\blacksquare$}}
\put(1510,486){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,485)(431,485)
\Line(411,485)(451,485)
\Line(411,485)(451,485)
\Line(518,485)(518,485)
\Line(498,485)(538,485)
\Line(498,485)(538,485)
\Line(570,485)(570,485)
\Line(550,485)(590,485)
\Line(550,485)(590,485)
\Line(606,485)(606,485)
\Line(586,485)(626,485)
\Line(586,485)(626,485)
\Line(635,485)(635,485)
\Line(615,485)(655,485)
\Line(615,485)(655,485)
\Line(658,485)(658,485)
\Line(638,485)(678,485)
\Line(638,485)(678,485)
\Line(677,485)(677,485)
\Line(657,485)(697,485)
\Line(657,485)(697,485)
\Line(694,485)(694,485)
\Line(674,485)(714,485)
\Line(674,485)(714,485)
\Line(709,485)(709,485)
\Line(689,485)(729,485)
\Line(689,485)(729,485)
\Line(723,485)(723,485)
\Line(703,485)(743,485)
\Line(703,485)(743,485)
\Line(774,485)(774,485)
\Line(754,485)(794,485)
\Line(754,485)(794,485)
\Line(810,485)(810,485)
\Line(790,485)(830,485)
\Line(790,485)(830,485)
\Line(839,485)(839,485)
\Line(819,485)(859,485)
\Line(819,485)(859,485)
\Line(862,485)(862,485)
\Line(842,485)(882,485)
\Line(842,485)(882,485)
\Line(881,485)(881,485)
\Line(861,485)(901,485)
\Line(861,485)(901,485)
\Line(898,485)(898,485)
\Line(878,485)(918,485)
\Line(878,485)(918,485)
\Line(913,485)(913,485)
\Line(893,485)(933,485)
\Line(893,485)(933,485)
\Line(927,485)(927,485)
\Line(907,485)(947,485)
\Line(907,485)(947,485)
\Line(939,485)(939,485)
\Line(919,485)(959,485)
\Line(919,485)(959,485)
\Line(950,485)(950,485)
\Line(930,485)(970,485)
\Line(930,485)(970,485)
\Line(960,485)(960,485)
\Line(940,485)(980,485)
\Line(940,485)(980,485)
\Line(969,485)(969,485)
\Line(949,485)(989,485)
\Line(949,485)(989,485)
\Line(978,485)(978,485)
\Line(958,485)(998,485)
\Line(958,485)(998,485)
\Line(986,485)(986,485)
\Line(966,485)(1006,485)
\Line(966,485)(1006,485)
\Line(994,485)(994,485)
\Line(974,485)(1014,485)
\Line(974,485)(1014,485)
\Line(1001,485)(1001,485)
\Line(981,485)(1021,485)
\Line(981,485)(1021,485)
\Line(1008,485)(1008,485)
\Line(988,485)(1028,485)
\Line(988,485)(1028,485)
\Line(1014,485)(1014,485)
\Line(994,485)(1034,485)
\Line(994,485)(1034,485)
\Line(1066,485)(1066,485)
\Line(1046,485)(1086,485)
\Line(1046,485)(1086,485)
\Line(1102,485)(1102,485)
\Line(1082,485)(1122,485)
\Line(1082,485)(1122,485)
\Line(1131,485)(1131,485)
\Line(1111,485)(1151,485)
\Line(1111,485)(1151,485)
\Line(1154,485)(1154,485)
\Line(1134,485)(1174,485)
\Line(1134,485)(1174,485)
\Line(1173,485)(1173,485)
\Line(1153,485)(1193,485)
\Line(1153,485)(1193,485)
\Line(1190,485)(1190,485)
\Line(1170,485)(1210,485)
\Line(1170,485)(1210,485)
\Line(1205,485)(1205,485)
\Line(1185,485)(1225,485)
\Line(1185,485)(1225,485)
\Line(1219,485)(1219,485)
\Line(1199,485)(1239,485)
\Line(1199,485)(1239,485)
\Line(1231,485)(1231,485)
\Line(1211,485)(1251,485)
\Line(1211,485)(1251,485)
\Line(1242,485)(1242,485)
\Line(1222,485)(1262,485)
\Line(1222,485)(1262,485)
\Line(1252,485)(1252,485)
\Line(1232,485)(1272,485)
\Line(1232,485)(1272,485)
\Line(1261,485)(1261,485)
\Line(1241,485)(1281,485)
\Line(1241,485)(1281,485)
\Line(1270,485)(1270,485)
\Line(1250,485)(1290,485)
\Line(1250,485)(1290,485)
\Line(1278,485)(1278,485)
\Line(1258,485)(1298,485)
\Line(1258,485)(1298,485)
\Line(1286,485)(1286,485)
\Line(1266,485)(1306,485)
\Line(1266,485)(1306,485)
\Line(1293,485)(1293,485)
\Line(1273,485)(1313,485)
\Line(1273,485)(1313,485)
\Line(1300,485)(1300,485)
\Line(1280,485)(1320,485)
\Line(1280,485)(1320,485)
\Line(1306,485)(1306,485)
\Line(1286,485)(1326,485)
\Line(1286,485)(1326,485)
\Line(1358,485)(1358,485)
\Line(1338,485)(1378,485)
\Line(1338,485)(1378,485)
\Line(1394,485)(1394,485)
\Line(1374,485)(1414,485)
\Line(1374,485)(1414,485)
\Line(1423,485)(1423,485)
\Line(1403,485)(1443,485)
\Line(1403,485)(1443,485)
\Line(1446,485)(1446,485)
\Line(1426,485)(1466,485)
\Line(1426,485)(1466,485)
\Line(1465,485)(1465,485)
\Line(1445,485)(1485,485)
\Line(1445,485)(1485,485)
\Line(1482,485)(1482,485)
\Line(1462,485)(1502,485)
\Line(1462,485)(1502,485)
\Line(1497,485)(1497,485)
\Line(1477,485)(1513,485)
\Line(1477,485)(1513,485)
\Line(1510,485)(1510,485)
\Line(1490,485)(1513,485)
\Line(1490,485)(1513,485)
\put(431,485){\makebox(0,0){$\blacktriangledown$}}
\put(518,485){\makebox(0,0){$\blacktriangledown$}}
\put(570,485){\makebox(0,0){$\blacktriangledown$}}
\put(606,485){\makebox(0,0){$\blacktriangledown$}}
\put(635,485){\makebox(0,0){$\blacktriangledown$}}
\put(658,485){\makebox(0,0){$\blacktriangledown$}}
\put(677,485){\makebox(0,0){$\blacktriangledown$}}
\put(694,485){\makebox(0,0){$\blacktriangledown$}}
\put(709,485){\makebox(0,0){$\blacktriangledown$}}
\put(723,485){\makebox(0,0){$\blacktriangledown$}}
\put(774,485){\makebox(0,0){$\blacktriangledown$}}
\put(810,485){\makebox(0,0){$\blacktriangledown$}}
\put(839,485){\makebox(0,0){$\blacktriangledown$}}
\put(862,485){\makebox(0,0){$\blacktriangledown$}}
\put(881,485){\makebox(0,0){$\blacktriangledown$}}
\put(898,485){\makebox(0,0){$\blacktriangledown$}}
\put(913,485){\makebox(0,0){$\blacktriangledown$}}
\put(927,485){\makebox(0,0){$\blacktriangledown$}}
\put(939,485){\makebox(0,0){$\blacktriangledown$}}
\put(950,485){\makebox(0,0){$\blacktriangledown$}}
\put(960,485){\makebox(0,0){$\blacktriangledown$}}
\put(969,485){\makebox(0,0){$\blacktriangledown$}}
\put(978,485){\makebox(0,0){$\blacktriangledown$}}
\put(986,485){\makebox(0,0){$\blacktriangledown$}}
\put(994,485){\makebox(0,0){$\blacktriangledown$}}
\put(1001,485){\makebox(0,0){$\blacktriangledown$}}
\put(1008,485){\makebox(0,0){$\blacktriangledown$}}
\put(1014,485){\makebox(0,0){$\blacktriangledown$}}
\put(1066,485){\makebox(0,0){$\blacktriangledown$}}
\put(1102,485){\makebox(0,0){$\blacktriangledown$}}
\put(1131,485){\makebox(0,0){$\blacktriangledown$}}
\put(1154,485){\makebox(0,0){$\blacktriangledown$}}
\put(1173,485){\makebox(0,0){$\blacktriangledown$}}
\put(1190,485){\makebox(0,0){$\blacktriangledown$}}
\put(1205,485){\makebox(0,0){$\blacktriangledown$}}
\put(1219,485){\makebox(0,0){$\blacktriangledown$}}
\put(1231,485){\makebox(0,0){$\blacktriangledown$}}
\put(1242,485){\makebox(0,0){$\blacktriangledown$}}
\put(1252,485){\makebox(0,0){$\blacktriangledown$}}
\put(1261,485){\makebox(0,0){$\blacktriangledown$}}
\put(1270,485){\makebox(0,0){$\blacktriangledown$}}
\put(1278,485){\makebox(0,0){$\blacktriangledown$}}
\put(1286,485){\makebox(0,0){$\blacktriangledown$}}
\put(1293,485){\makebox(0,0){$\blacktriangledown$}}
\put(1300,485){\makebox(0,0){$\blacktriangledown$}}
\put(1306,485){\makebox(0,0){$\blacktriangledown$}}
\put(1358,485){\makebox(0,0){$\blacktriangledown$}}
\put(1394,485){\makebox(0,0){$\blacktriangledown$}}
\put(1423,485){\makebox(0,0){$\blacktriangledown$}}
\put(1446,485){\makebox(0,0){$\blacktriangledown$}}
\put(1465,485){\makebox(0,0){$\blacktriangledown$}}
\put(1482,485){\makebox(0,0){$\blacktriangledown$}}
\put(1497,485){\makebox(0,0){$\blacktriangledown$}}
\put(1510,485){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,485)(431,485)
\Line(411,485)(451,485)
\Line(411,485)(451,485)
\Line(518,485)(518,485)
\Line(498,485)(538,485)
\Line(498,485)(538,485)
\Line(570,485)(570,485)
\Line(550,485)(590,485)
\Line(550,485)(590,485)
\Line(606,485)(606,485)
\Line(586,485)(626,485)
\Line(586,485)(626,485)
\Line(635,485)(635,485)
\Line(615,485)(655,485)
\Line(615,485)(655,485)
\Line(658,485)(658,485)
\Line(638,485)(678,485)
\Line(638,485)(678,485)
\Line(677,485)(677,485)
\Line(657,485)(697,485)
\Line(657,485)(697,485)
\Line(694,485)(694,485)
\Line(674,485)(714,485)
\Line(674,485)(714,485)
\Line(709,485)(709,485)
\Line(689,485)(729,485)
\Line(689,485)(729,485)
\Line(723,485)(723,485)
\Line(703,485)(743,485)
\Line(703,485)(743,485)
\Line(774,485)(774,485)
\Line(754,485)(794,485)
\Line(754,485)(794,485)
\Line(810,485)(810,485)
\Line(790,485)(830,485)
\Line(790,485)(830,485)
\Line(839,485)(839,485)
\Line(819,485)(859,485)
\Line(819,485)(859,485)
\Line(862,485)(862,485)
\Line(842,485)(882,485)
\Line(842,485)(882,485)
\Line(881,485)(881,485)
\Line(861,485)(901,485)
\Line(861,485)(901,485)
\Line(898,485)(898,485)
\Line(878,485)(918,485)
\Line(878,485)(918,485)
\Line(913,485)(913,485)
\Line(893,485)(933,485)
\Line(893,485)(933,485)
\Line(927,485)(927,485)
\Line(907,485)(947,485)
\Line(907,485)(947,485)
\Line(939,485)(939,485)
\Line(919,485)(959,485)
\Line(919,485)(959,485)
\Line(950,485)(950,485)
\Line(930,485)(970,485)
\Line(930,485)(970,485)
\Line(960,485)(960,485)
\Line(940,485)(980,485)
\Line(940,485)(980,485)
\Line(969,485)(969,485)
\Line(949,485)(989,485)
\Line(949,485)(989,485)
\Line(978,485)(978,485)
\Line(958,485)(998,485)
\Line(958,485)(998,485)
\Line(986,485)(986,485)
\Line(966,485)(1006,485)
\Line(966,485)(1006,485)
\Line(994,485)(994,485)
\Line(974,485)(1014,485)
\Line(974,485)(1014,485)
\Line(1001,485)(1001,485)
\Line(981,485)(1021,485)
\Line(981,485)(1021,485)
\Line(1008,485)(1008,485)
\Line(988,485)(1028,485)
\Line(988,485)(1028,485)
\Line(1014,485)(1014,485)
\Line(994,485)(1034,485)
\Line(994,485)(1034,485)
\Line(1066,485)(1066,485)
\Line(1046,485)(1086,485)
\Line(1046,485)(1086,485)
\Line(1102,485)(1102,485)
\Line(1082,485)(1122,485)
\Line(1082,485)(1122,485)
\Line(1131,485)(1131,485)
\Line(1111,485)(1151,485)
\Line(1111,485)(1151,485)
\Line(1154,485)(1154,485)
\Line(1134,485)(1174,485)
\Line(1134,485)(1174,485)
\Line(1173,485)(1173,485)
\Line(1153,485)(1193,485)
\Line(1153,485)(1193,485)
\Line(1190,485)(1190,485)
\Line(1170,485)(1210,485)
\Line(1170,485)(1210,485)
\Line(1205,485)(1205,485)
\Line(1185,485)(1225,485)
\Line(1185,485)(1225,485)
\Line(1219,485)(1219,485)
\Line(1199,485)(1239,485)
\Line(1199,485)(1239,485)
\Line(1231,485)(1231,485)
\Line(1211,485)(1251,485)
\Line(1211,485)(1251,485)
\Line(1242,485)(1242,485)
\Line(1222,485)(1262,485)
\Line(1222,485)(1262,485)
\Line(1252,485)(1252,485)
\Line(1232,485)(1272,485)
\Line(1232,485)(1272,485)
\Line(1261,485)(1261,485)
\Line(1241,485)(1281,485)
\Line(1241,485)(1281,485)
\Line(1270,485)(1270,485)
\Line(1250,485)(1290,485)
\Line(1250,485)(1290,485)
\Line(1278,485)(1278,485)
\Line(1258,485)(1298,485)
\Line(1258,485)(1298,485)
\Line(1286,485)(1286,485)
\Line(1266,485)(1306,485)
\Line(1266,485)(1306,485)
\Line(1293,485)(1293,485)
\Line(1273,485)(1313,485)
\Line(1273,485)(1313,485)
\Line(1300,485)(1300,485)
\Line(1280,485)(1320,485)
\Line(1280,485)(1320,485)
\Line(1306,485)(1306,485)
\Line(1286,485)(1326,485)
\Line(1286,485)(1326,485)
\Line(1358,485)(1358,485)
\Line(1338,485)(1378,485)
\Line(1338,485)(1378,485)
\Line(1394,485)(1394,485)
\Line(1374,485)(1414,485)
\Line(1374,485)(1414,485)
\Line(1423,485)(1423,485)
\Line(1403,485)(1443,485)
\Line(1403,485)(1443,485)
\Line(1446,485)(1446,485)
\Line(1426,485)(1466,485)
\Line(1426,485)(1466,485)
\Line(1465,485)(1465,485)
\Line(1445,485)(1485,485)
\Line(1445,485)(1485,485)
\Line(1482,485)(1482,485)
\Line(1462,485)(1502,485)
\Line(1462,485)(1502,485)
\Line(1497,485)(1497,485)
\Line(1477,485)(1513,485)
\Line(1477,485)(1513,485)
\Line(1510,485)(1510,485)
\Line(1490,485)(1513,485)
\Line(1490,485)(1513,485)
\put(431,485){\makebox(0,0){$\blacklozenge$}}
\put(518,485){\makebox(0,0){$\blacklozenge$}}
\put(570,485){\makebox(0,0){$\blacklozenge$}}
\put(606,485){\makebox(0,0){$\blacklozenge$}}
\put(635,485){\makebox(0,0){$\blacklozenge$}}
\put(658,485){\makebox(0,0){$\blacklozenge$}}
\put(677,485){\makebox(0,0){$\blacklozenge$}}
\put(694,485){\makebox(0,0){$\blacklozenge$}}
\put(709,485){\makebox(0,0){$\blacklozenge$}}
\put(723,485){\makebox(0,0){$\blacklozenge$}}
\put(774,485){\makebox(0,0){$\blacklozenge$}}
\put(810,485){\makebox(0,0){$\blacklozenge$}}
\put(839,485){\makebox(0,0){$\blacklozenge$}}
\put(862,485){\makebox(0,0){$\blacklozenge$}}
\put(881,485){\makebox(0,0){$\blacklozenge$}}
\put(898,485){\makebox(0,0){$\blacklozenge$}}
\put(913,485){\makebox(0,0){$\blacklozenge$}}
\put(927,485){\makebox(0,0){$\blacklozenge$}}
\put(939,485){\makebox(0,0){$\blacklozenge$}}
\put(950,485){\makebox(0,0){$\blacklozenge$}}
\put(960,485){\makebox(0,0){$\blacklozenge$}}
\put(969,485){\makebox(0,0){$\blacklozenge$}}
\put(978,485){\makebox(0,0){$\blacklozenge$}}
\put(986,485){\makebox(0,0){$\blacklozenge$}}
\put(994,485){\makebox(0,0){$\blacklozenge$}}
\put(1001,485){\makebox(0,0){$\blacklozenge$}}
\put(1008,485){\makebox(0,0){$\blacklozenge$}}
\put(1014,485){\makebox(0,0){$\blacklozenge$}}
\put(1066,485){\makebox(0,0){$\blacklozenge$}}
\put(1102,485){\makebox(0,0){$\blacklozenge$}}
\put(1131,485){\makebox(0,0){$\blacklozenge$}}
\put(1154,485){\makebox(0,0){$\blacklozenge$}}
\put(1173,485){\makebox(0,0){$\blacklozenge$}}
\put(1190,485){\makebox(0,0){$\blacklozenge$}}
\put(1205,485){\makebox(0,0){$\blacklozenge$}}
\put(1219,485){\makebox(0,0){$\blacklozenge$}}
\put(1231,485){\makebox(0,0){$\blacklozenge$}}
\put(1242,485){\makebox(0,0){$\blacklozenge$}}
\put(1252,485){\makebox(0,0){$\blacklozenge$}}
\put(1261,485){\makebox(0,0){$\blacklozenge$}}
\put(1270,485){\makebox(0,0){$\blacklozenge$}}
\put(1278,485){\makebox(0,0){$\blacklozenge$}}
\put(1286,485){\makebox(0,0){$\blacklozenge$}}
\put(1293,485){\makebox(0,0){$\blacklozenge$}}
\put(1300,485){\makebox(0,0){$\blacklozenge$}}
\put(1306,485){\makebox(0,0){$\blacklozenge$}}
\put(1358,485){\makebox(0,0){$\blacklozenge$}}
\put(1394,485){\makebox(0,0){$\blacklozenge$}}
\put(1423,485){\makebox(0,0){$\blacklozenge$}}
\put(1446,485){\makebox(0,0){$\blacklozenge$}}
\put(1465,485){\makebox(0,0){$\blacklozenge$}}
\put(1482,485){\makebox(0,0){$\blacklozenge$}}
\put(1497,485){\makebox(0,0){$\blacklozenge$}}
\put(1510,485){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){Beta-Bernoulli Accuracy}}
\end{picture}


==> eval_figures/graphs/coin-perf.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{-1}$}}
\Line(410,248)(430,248)
\Line(1513,248)(1493,248)
\Line(410,272)(430,272)
\Line(1513,272)(1493,272)
\Line(410,289)(430,289)
\Line(1513,289)(1493,289)
\Line(410,302)(430,302)
\Line(1513,302)(1493,302)
\Line(410,312)(430,312)
\Line(1513,312)(1493,312)
\Line(410,321)(430,321)
\Line(1513,321)(1493,321)
\Line(410,329)(430,329)
\Line(1513,329)(1493,329)
\Line(410,336)(430,336)
\Line(1513,336)(1493,336)
\Line(410,342)(451,342)
\Line(1513,342)(1472,342)
\put(369,342){\makebox(0,0)[r]{$10^{0}$}}
\Line(410,382)(430,382)
\Line(1513,382)(1493,382)
\Line(410,406)(430,406)
\Line(1513,406)(1493,406)
\Line(410,422)(430,422)
\Line(1513,422)(1493,422)
\Line(410,435)(430,435)
\Line(1513,435)(1493,435)
\Line(410,446)(430,446)
\Line(1513,446)(1493,446)
\Line(410,455)(430,455)
\Line(1513,455)(1493,455)
\Line(410,463)(430,463)
\Line(1513,463)(1493,463)
\Line(410,469)(430,469)
\Line(1513,469)(1493,469)
\Line(410,476)(451,476)
\Line(1513,476)(1472,476)
\put(369,476){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,516)(430,516)
\Line(1513,516)(1493,516)
\Line(410,539)(430,539)
\Line(1513,539)(1493,539)
\Line(410,556)(430,556)
\Line(1513,556)(1493,556)
\Line(410,569)(430,569)
\Line(1513,569)(1493,569)
\Line(410,580)(430,580)
\Line(1513,580)(1493,580)
\Line(410,589)(430,589)
\Line(1513,589)(1493,589)
\Line(410,596)(430,596)
\Line(1513,596)(1493,596)
\Line(410,603)(430,603)
\Line(1513,603)(1493,603)
\Line(410,609)(451,609)
\Line(1513,609)(1472,609)
\put(369,609){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,650)(430,650)
\Line(1513,650)(1493,650)
\Line(410,673)(430,673)
\Line(1513,673)(1493,673)
\Line(410,690)(430,690)
\Line(1513,690)(1493,690)
\Line(410,703)(430,703)
\Line(1513,703)(1493,703)
\Line(410,714)(430,714)
\Line(1513,714)(1493,714)
\Line(410,722)(430,722)
\Line(1513,722)(1493,722)
\Line(410,730)(430,730)
\Line(1513,730)(1493,730)
\Line(410,737)(430,737)
\Line(1513,737)(1493,737)
\Line(410,743)(451,743)
\Line(1513,743)(1472,743)
\put(369,743){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,783)(430,783)
\Line(1513,783)(1493,783)
\Line(410,807)(430,807)
\Line(1513,807)(1493,807)
\Line(410,824)(430,824)
\Line(1513,824)(1493,824)
\Line(410,837)(430,837)
\Line(1513,837)(1493,837)
\Line(410,847)(430,847)
\Line(1513,847)(1493,847)
\Line(410,856)(430,856)
\Line(1513,856)(1493,856)
\Line(410,864)(430,864)
\Line(1513,864)(1493,864)
\Line(410,871)(430,871)
\Line(1513,871)(1493,871)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{4}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(1381,208)(1394,208)(1394,876)(1381,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(419,208)(431,208)(431,876)(419,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(431,208)(442,208)(442,876)(431,876)
\color[rgb]{0.34,0.71,0.91}
\Line(431,249)(431,251)
\Line(411,249)(451,249)
\Line(411,251)(451,251)
\Line(518,277)(518,281)
\Line(498,277)(538,277)
\Line(498,281)(538,281)
\Line(570,295)(570,296)
\Line(550,295)(590,295)
\Line(550,296)(590,296)
\Line(606,307)(606,313)
\Line(586,307)(626,307)
\Line(586,313)(626,313)
\Line(635,317)(635,319)
\Line(615,317)(655,317)
\Line(615,319)(655,319)
\Line(658,327)(658,328)
\Line(638,327)(678,327)
\Line(638,328)(678,328)
\Line(677,335)(677,338)
\Line(657,335)(697,335)
\Line(657,338)(697,338)
\Line(694,342)(694,343)
\Line(674,342)(714,342)
\Line(674,343)(714,343)
\Line(709,346)(709,350)
\Line(689,346)(729,346)
\Line(689,350)(729,350)
\Line(723,353)(723,354)
\Line(703,353)(743,353)
\Line(703,354)(743,354)
\Line(774,374)(774,377)
\Line(754,374)(794,374)
\Line(754,377)(794,377)
\Line(810,390)(810,391)
\Line(790,390)(830,390)
\Line(790,391)(830,391)
\Line(839,402)(839,403)
\Line(819,402)(859,402)
\Line(819,403)(859,403)
\Line(862,412)(862,413)
\Line(842,412)(882,412)
\Line(842,413)(882,413)
\Line(881,421)(881,422)
\Line(861,421)(901,421)
\Line(861,422)(901,422)
\Line(898,429)(898,430)
\Line(878,429)(918,429)
\Line(878,430)(918,430)
\Line(913,435)(913,437)
\Line(893,435)(933,435)
\Line(893,437)(933,437)
\Line(927,442)(927,443)
\Line(907,442)(947,442)
\Line(907,443)(947,443)
\Line(939,447)(939,450)
\Line(919,447)(959,447)
\Line(919,450)(959,450)
\Line(950,452)(950,453)
\Line(930,452)(970,452)
\Line(930,453)(970,453)
\Line(960,457)(960,458)
\Line(940,457)(980,457)
\Line(940,458)(980,458)
\Line(969,461)(969,463)
\Line(949,461)(989,461)
\Line(949,463)(989,463)
\Line(978,465)(978,467)
\Line(958,465)(998,465)
\Line(958,467)(998,467)
\Line(986,469)(986,471)
\Line(966,469)(1006,469)
\Line(966,471)(1006,471)
\Line(994,474)(994,476)
\Line(974,474)(1014,474)
\Line(974,476)(1014,476)
\Line(1001,475)(1001,478)
\Line(981,475)(1021,475)
\Line(981,478)(1021,478)
\Line(1008,478)(1008,481)
\Line(988,478)(1028,478)
\Line(988,481)(1028,481)
\Line(1014,482)(1014,484)
\Line(994,482)(1034,482)
\Line(994,484)(1034,484)
\Line(1066,505)(1066,509)
\Line(1046,505)(1086,505)
\Line(1046,509)(1086,509)
\Line(1102,523)(1102,526)
\Line(1082,523)(1122,523)
\Line(1082,526)(1122,526)
\Line(1131,536)(1131,539)
\Line(1111,536)(1151,536)
\Line(1111,539)(1151,539)
\Line(1154,555)(1154,558)
\Line(1134,555)(1174,555)
\Line(1134,558)(1174,558)
\Line(1173,563)(1173,565)
\Line(1153,563)(1193,563)
\Line(1153,565)(1193,565)
\Line(1190,571)(1190,574)
\Line(1170,571)(1210,571)
\Line(1170,574)(1210,574)
\Line(1205,578)(1205,581)
\Line(1185,578)(1225,578)
\Line(1185,581)(1225,581)
\Line(1219,585)(1219,587)
\Line(1199,585)(1239,585)
\Line(1199,587)(1239,587)
\Line(1231,592)(1231,594)
\Line(1211,592)(1251,592)
\Line(1211,594)(1251,594)
\Line(1242,596)(1242,599)
\Line(1222,596)(1262,596)
\Line(1222,599)(1262,599)
\Line(1252,601)(1252,603)
\Line(1232,601)(1272,601)
\Line(1232,603)(1272,603)
\Line(1261,607)(1261,608)
\Line(1241,607)(1281,607)
\Line(1241,608)(1281,608)
\Line(1270,610)(1270,612)
\Line(1250,610)(1290,610)
\Line(1250,612)(1290,612)
\Line(1278,614)(1278,616)
\Line(1258,614)(1298,614)
\Line(1258,616)(1298,616)
\Line(1286,619)(1286,621)
\Line(1266,619)(1306,619)
\Line(1266,621)(1306,621)
\Line(1293,620)(1293,622)
\Line(1273,620)(1313,620)
\Line(1273,622)(1313,622)
\Line(1300,623)(1300,625)
\Line(1280,623)(1320,623)
\Line(1280,625)(1320,625)
\Line(1306,627)(1306,628)
\Line(1286,627)(1326,627)
\Line(1286,628)(1326,628)
\Line(1358,652)(1358,655)
\Line(1338,652)(1378,652)
\Line(1338,655)(1378,655)
\Line(1394,671)(1394,672)
\Line(1374,671)(1414,671)
\Line(1374,672)(1414,672)
\Line(1423,686)(1423,687)
\Line(1403,686)(1443,686)
\Line(1403,687)(1443,687)
\Line(1446,697)(1446,698)
\Line(1426,697)(1466,697)
\Line(1426,698)(1466,698)
\Line(1465,708)(1465,708)
\Line(1445,708)(1485,708)
\Line(1445,708)(1485,708)
\Line(1482,719)(1482,720)
\Line(1462,719)(1502,719)
\Line(1462,720)(1502,720)
\Line(1497,727)(1497,728)
\Line(1477,727)(1513,727)
\Line(1477,728)(1513,728)
\Line(1510,733)(1510,736)
\Line(1490,733)(1513,733)
\Line(1490,736)(1513,736)
\put(431,250){\makebox(0,0){$\blacksquare$}}
\put(518,277){\makebox(0,0){$\blacksquare$}}
\put(570,295){\makebox(0,0){$\blacksquare$}}
\put(606,307){\makebox(0,0){$\blacksquare$}}
\put(635,317){\makebox(0,0){$\blacksquare$}}
\put(658,327){\makebox(0,0){$\blacksquare$}}
\put(677,335){\makebox(0,0){$\blacksquare$}}
\put(694,343){\makebox(0,0){$\blacksquare$}}
\put(709,348){\makebox(0,0){$\blacksquare$}}
\put(723,353){\makebox(0,0){$\blacksquare$}}
\put(774,376){\makebox(0,0){$\blacksquare$}}
\put(810,390){\makebox(0,0){$\blacksquare$}}
\put(839,403){\makebox(0,0){$\blacksquare$}}
\put(862,413){\makebox(0,0){$\blacksquare$}}
\put(881,421){\makebox(0,0){$\blacksquare$}}
\put(898,429){\makebox(0,0){$\blacksquare$}}
\put(913,436){\makebox(0,0){$\blacksquare$}}
\put(927,442){\makebox(0,0){$\blacksquare$}}
\put(939,448){\makebox(0,0){$\blacksquare$}}
\put(950,452){\makebox(0,0){$\blacksquare$}}
\put(960,457){\makebox(0,0){$\blacksquare$}}
\put(969,461){\makebox(0,0){$\blacksquare$}}
\put(978,465){\makebox(0,0){$\blacksquare$}}
\put(986,469){\makebox(0,0){$\blacksquare$}}
\put(994,474){\makebox(0,0){$\blacksquare$}}
\put(1001,476){\makebox(0,0){$\blacksquare$}}
\put(1008,479){\makebox(0,0){$\blacksquare$}}
\put(1014,483){\makebox(0,0){$\blacksquare$}}
\put(1066,507){\makebox(0,0){$\blacksquare$}}
\put(1102,524){\makebox(0,0){$\blacksquare$}}
\put(1131,537){\makebox(0,0){$\blacksquare$}}
\put(1154,556){\makebox(0,0){$\blacksquare$}}
\put(1173,564){\makebox(0,0){$\blacksquare$}}
\put(1190,572){\makebox(0,0){$\blacksquare$}}
\put(1205,579){\makebox(0,0){$\blacksquare$}}
\put(1219,586){\makebox(0,0){$\blacksquare$}}
\put(1231,593){\makebox(0,0){$\blacksquare$}}
\put(1242,598){\makebox(0,0){$\blacksquare$}}
\put(1252,602){\makebox(0,0){$\blacksquare$}}
\put(1261,608){\makebox(0,0){$\blacksquare$}}
\put(1270,611){\makebox(0,0){$\blacksquare$}}
\put(1278,615){\makebox(0,0){$\blacksquare$}}
\put(1286,620){\makebox(0,0){$\blacksquare$}}
\put(1293,621){\makebox(0,0){$\blacksquare$}}
\put(1300,624){\makebox(0,0){$\blacksquare$}}
\put(1306,628){\makebox(0,0){$\blacksquare$}}
\put(1358,653){\makebox(0,0){$\blacksquare$}}
\put(1394,671){\makebox(0,0){$\blacksquare$}}
\put(1423,687){\makebox(0,0){$\blacksquare$}}
\put(1446,698){\makebox(0,0){$\blacksquare$}}
\put(1465,708){\makebox(0,0){$\blacksquare$}}
\put(1482,719){\makebox(0,0){$\blacksquare$}}
\put(1497,728){\makebox(0,0){$\blacksquare$}}
\put(1510,735){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,267)(431,269)
\Line(411,267)(451,267)
\Line(411,269)(451,269)
\Line(518,309)(518,314)
\Line(498,309)(538,309)
\Line(498,314)(538,314)
\Line(570,332)(570,338)
\Line(550,332)(590,332)
\Line(550,338)(590,338)
\Line(606,348)(606,354)
\Line(586,348)(626,348)
\Line(586,354)(626,354)
\Line(635,360)(635,365)
\Line(615,360)(655,360)
\Line(615,365)(655,365)
\Line(658,370)(658,375)
\Line(638,370)(678,370)
\Line(638,375)(678,375)
\Line(677,379)(677,384)
\Line(657,379)(697,379)
\Line(657,384)(697,384)
\Line(694,386)(694,391)
\Line(674,386)(714,386)
\Line(674,391)(714,391)
\Line(709,392)(709,394)
\Line(689,392)(729,392)
\Line(689,394)(729,394)
\Line(723,398)(723,403)
\Line(703,398)(743,398)
\Line(703,403)(743,403)
\Line(774,421)(774,422)
\Line(754,421)(794,421)
\Line(754,422)(794,422)
\Line(810,439)(810,443)
\Line(790,439)(830,439)
\Line(790,443)(830,443)
\Line(839,451)(839,455)
\Line(819,451)(859,451)
\Line(819,455)(859,455)
\Line(862,462)(862,466)
\Line(842,462)(882,462)
\Line(842,466)(882,466)
\Line(881,470)(881,475)
\Line(861,470)(901,470)
\Line(861,475)(901,475)
\Line(898,478)(898,482)
\Line(878,478)(918,478)
\Line(878,482)(918,482)
\Line(913,485)(913,488)
\Line(893,485)(933,485)
\Line(893,488)(933,488)
\Line(927,492)(927,495)
\Line(907,492)(947,492)
\Line(907,495)(947,495)
\Line(939,498)(939,502)
\Line(919,498)(959,498)
\Line(919,502)(959,502)
\Line(950,503)(950,506)
\Line(930,503)(970,503)
\Line(930,506)(970,506)
\Line(960,507)(960,509)
\Line(940,507)(980,507)
\Line(940,509)(980,509)
\Line(969,513)(969,517)
\Line(949,513)(989,513)
\Line(949,517)(989,517)
\Line(978,518)(978,521)
\Line(958,518)(998,518)
\Line(958,521)(998,521)
\Line(986,521)(986,525)
\Line(966,521)(1006,521)
\Line(966,525)(1006,525)
\Line(994,525)(994,528)
\Line(974,525)(1014,525)
\Line(974,528)(1014,528)
\Line(1001,528)(1001,532)
\Line(981,528)(1021,528)
\Line(981,532)(1021,532)
\Line(1008,532)(1008,535)
\Line(988,532)(1028,532)
\Line(988,535)(1028,535)
\Line(1014,536)(1014,539)
\Line(994,536)(1034,536)
\Line(994,539)(1034,539)
\Line(1066,563)(1066,567)
\Line(1046,563)(1086,563)
\Line(1046,567)(1086,567)
\Line(1102,583)(1102,586)
\Line(1082,583)(1122,583)
\Line(1082,586)(1122,586)
\Line(1131,597)(1131,599)
\Line(1111,597)(1151,597)
\Line(1111,599)(1151,599)
\Line(1154,638)(1154,641)
\Line(1134,638)(1174,638)
\Line(1134,641)(1174,641)
\Line(1173,646)(1173,649)
\Line(1153,646)(1193,646)
\Line(1153,649)(1193,649)
\Line(1190,655)(1190,655)
\Line(1170,655)(1210,655)
\Line(1170,655)(1210,655)
\Line(1205,658)(1205,660)
\Line(1185,658)(1225,658)
\Line(1185,660)(1225,660)
\Line(1219,664)(1219,667)
\Line(1199,664)(1239,664)
\Line(1199,667)(1239,667)
\Line(1231,669)(1231,670)
\Line(1211,669)(1251,669)
\Line(1211,670)(1251,670)
\Line(1242,674)(1242,676)
\Line(1222,674)(1262,674)
\Line(1222,676)(1262,676)
\Line(1252,678)(1252,681)
\Line(1232,678)(1272,678)
\Line(1232,681)(1272,681)
\Line(1261,685)(1261,688)
\Line(1241,685)(1281,685)
\Line(1241,688)(1281,688)
\Line(1270,686)(1270,690)
\Line(1250,686)(1290,686)
\Line(1250,690)(1290,690)
\Line(1278,690)(1278,694)
\Line(1258,690)(1298,690)
\Line(1258,694)(1298,694)
\Line(1286,695)(1286,697)
\Line(1266,695)(1306,695)
\Line(1266,697)(1306,697)
\Line(1293,708)(1293,709)
\Line(1273,708)(1313,708)
\Line(1273,709)(1313,709)
\Line(1300,710)(1300,711)
\Line(1280,710)(1320,710)
\Line(1280,711)(1320,711)
\Line(1306,713)(1306,715)
\Line(1286,713)(1326,713)
\Line(1286,715)(1326,715)
\Line(1358,734)(1358,735)
\Line(1338,734)(1378,734)
\Line(1338,735)(1378,735)
\Line(1394,754)(1394,754)
\Line(1374,754)(1414,754)
\Line(1374,754)(1414,754)
\Line(1423,764)(1423,766)
\Line(1403,764)(1443,764)
\Line(1403,766)(1443,766)
\Line(1446,782)(1446,783)
\Line(1426,782)(1466,782)
\Line(1426,783)(1466,783)
\Line(1465,791)(1465,794)
\Line(1445,791)(1485,791)
\Line(1445,794)(1485,794)
\Line(1482,797)(1482,801)
\Line(1462,797)(1502,797)
\Line(1462,801)(1502,801)
\Line(1497,806)(1497,809)
\Line(1477,806)(1513,806)
\Line(1477,809)(1513,809)
\Line(1510,815)(1510,816)
\Line(1490,815)(1513,815)
\Line(1490,816)(1513,816)
\put(431,267){\makebox(0,0){$\blacktriangledown$}}
\put(518,313){\makebox(0,0){$\blacktriangledown$}}
\put(570,336){\makebox(0,0){$\blacktriangledown$}}
\put(606,349){\makebox(0,0){$\blacktriangledown$}}
\put(635,361){\makebox(0,0){$\blacktriangledown$}}
\put(658,375){\makebox(0,0){$\blacktriangledown$}}
\put(677,383){\makebox(0,0){$\blacktriangledown$}}
\put(694,386){\makebox(0,0){$\blacktriangledown$}}
\put(709,393){\makebox(0,0){$\blacktriangledown$}}
\put(723,399){\makebox(0,0){$\blacktriangledown$}}
\put(774,422){\makebox(0,0){$\blacktriangledown$}}
\put(810,439){\makebox(0,0){$\blacktriangledown$}}
\put(839,451){\makebox(0,0){$\blacktriangledown$}}
\put(862,463){\makebox(0,0){$\blacktriangledown$}}
\put(881,471){\makebox(0,0){$\blacktriangledown$}}
\put(898,479){\makebox(0,0){$\blacktriangledown$}}
\put(913,485){\makebox(0,0){$\blacktriangledown$}}
\put(927,495){\makebox(0,0){$\blacktriangledown$}}
\put(939,501){\makebox(0,0){$\blacktriangledown$}}
\put(950,504){\makebox(0,0){$\blacktriangledown$}}
\put(960,508){\makebox(0,0){$\blacktriangledown$}}
\put(969,513){\makebox(0,0){$\blacktriangledown$}}
\put(978,521){\makebox(0,0){$\blacktriangledown$}}
\put(986,525){\makebox(0,0){$\blacktriangledown$}}
\put(994,525){\makebox(0,0){$\blacktriangledown$}}
\put(1001,529){\makebox(0,0){$\blacktriangledown$}}
\put(1008,532){\makebox(0,0){$\blacktriangledown$}}
\put(1014,536){\makebox(0,0){$\blacktriangledown$}}
\put(1066,565){\makebox(0,0){$\blacktriangledown$}}
\put(1102,583){\makebox(0,0){$\blacktriangledown$}}
\put(1131,598){\makebox(0,0){$\blacktriangledown$}}
\put(1154,639){\makebox(0,0){$\blacktriangledown$}}
\put(1173,646){\makebox(0,0){$\blacktriangledown$}}
\put(1190,655){\makebox(0,0){$\blacktriangledown$}}
\put(1205,658){\makebox(0,0){$\blacktriangledown$}}
\put(1219,665){\makebox(0,0){$\blacktriangledown$}}
\put(1231,670){\makebox(0,0){$\blacktriangledown$}}
\put(1242,674){\makebox(0,0){$\blacktriangledown$}}
\put(1252,679){\makebox(0,0){$\blacktriangledown$}}
\put(1261,686){\makebox(0,0){$\blacktriangledown$}}
\put(1270,688){\makebox(0,0){$\blacktriangledown$}}
\put(1278,692){\makebox(0,0){$\blacktriangledown$}}
\put(1286,695){\makebox(0,0){$\blacktriangledown$}}
\put(1293,708){\makebox(0,0){$\blacktriangledown$}}
\put(1300,710){\makebox(0,0){$\blacktriangledown$}}
\put(1306,714){\makebox(0,0){$\blacktriangledown$}}
\put(1358,735){\makebox(0,0){$\blacktriangledown$}}
\put(1394,754){\makebox(0,0){$\blacktriangledown$}}
\put(1423,766){\makebox(0,0){$\blacktriangledown$}}
\put(1446,783){\makebox(0,0){$\blacktriangledown$}}
\put(1465,793){\makebox(0,0){$\blacktriangledown$}}
\put(1482,798){\makebox(0,0){$\blacktriangledown$}}
\put(1497,808){\makebox(0,0){$\blacktriangledown$}}
\put(1510,816){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,316)(431,317)
\Line(411,316)(451,316)
\Line(411,317)(451,317)
\Line(518,345)(518,358)
\Line(498,345)(538,345)
\Line(498,358)(538,358)
\Line(570,372)(570,373)
\Line(550,372)(590,372)
\Line(550,373)(590,373)
\Line(606,384)(606,385)
\Line(586,384)(626,384)
\Line(586,385)(626,385)
\Line(635,397)(635,398)
\Line(615,397)(655,397)
\Line(615,398)(655,398)
\Line(658,407)(658,408)
\Line(638,407)(678,407)
\Line(638,408)(678,408)
\Line(677,415)(677,416)
\Line(657,415)(697,415)
\Line(657,416)(697,416)
\Line(694,433)(694,433)
\Line(674,433)(714,433)
\Line(674,433)(714,433)
\Line(709,431)(709,433)
\Line(689,431)(729,431)
\Line(689,433)(729,433)
\Line(723,437)(723,438)
\Line(703,437)(743,437)
\Line(703,438)(743,438)
\Line(774,460)(774,461)
\Line(754,460)(794,460)
\Line(754,461)(794,461)
\Line(810,477)(810,478)
\Line(790,477)(830,477)
\Line(790,478)(830,478)
\Line(839,490)(839,490)
\Line(819,490)(859,490)
\Line(819,490)(859,490)
\Line(862,501)(862,502)
\Line(842,501)(882,501)
\Line(842,502)(882,502)
\Line(881,511)(881,512)
\Line(861,511)(901,511)
\Line(861,512)(901,512)
\Line(898,520)(898,521)
\Line(878,520)(918,520)
\Line(878,521)(918,521)
\Line(913,527)(913,528)
\Line(893,527)(933,527)
\Line(893,528)(933,528)
\Line(927,534)(927,535)
\Line(907,534)(947,534)
\Line(907,535)(947,535)
\Line(939,538)(939,540)
\Line(919,538)(959,538)
\Line(919,540)(959,540)
\Line(950,545)(950,546)
\Line(930,545)(970,545)
\Line(930,546)(970,546)
\Line(960,549)(960,550)
\Line(940,549)(980,549)
\Line(940,550)(980,550)
\Line(969,554)(969,556)
\Line(949,554)(989,554)
\Line(949,556)(989,556)
\Line(978,559)(978,560)
\Line(958,559)(998,559)
\Line(958,560)(998,560)
\Line(986,563)(986,564)
\Line(966,563)(1006,563)
\Line(966,564)(1006,564)
\Line(994,569)(994,570)
\Line(974,569)(1014,569)
\Line(974,570)(1014,570)
\Line(1001,569)(1001,571)
\Line(981,569)(1021,569)
\Line(981,571)(1021,571)
\Line(1008,573)(1008,574)
\Line(988,573)(1028,573)
\Line(988,574)(1028,574)
\Line(1014,576)(1014,578)
\Line(994,576)(1034,576)
\Line(994,578)(1034,578)
\Line(1066,603)(1066,604)
\Line(1046,603)(1086,603)
\Line(1046,604)(1086,604)
\Line(1102,621)(1102,622)
\Line(1082,621)(1122,621)
\Line(1082,622)(1122,622)
\Line(1131,638)(1131,639)
\Line(1111,638)(1151,638)
\Line(1111,639)(1151,639)
\Line(1154,661)(1154,662)
\Line(1134,661)(1174,661)
\Line(1134,662)(1174,662)
\Line(1173,676)(1173,677)
\Line(1153,676)(1193,676)
\Line(1153,677)(1193,677)
\Line(1190,680)(1190,683)
\Line(1170,680)(1210,680)
\Line(1170,683)(1210,683)
\Line(1205,682)(1205,683)
\Line(1185,682)(1225,682)
\Line(1185,683)(1225,683)
\Line(1219,691)(1219,693)
\Line(1199,691)(1239,691)
\Line(1199,693)(1239,693)
\Line(1231,698)(1231,699)
\Line(1211,698)(1251,698)
\Line(1211,699)(1251,699)
\Line(1242,705)(1242,706)
\Line(1222,705)(1262,705)
\Line(1222,706)(1262,706)
\Line(1252,709)(1252,710)
\Line(1232,709)(1272,709)
\Line(1232,710)(1272,710)
\Line(1261,713)(1261,716)
\Line(1241,713)(1281,713)
\Line(1241,716)(1281,716)
\Line(1270,716)(1270,717)
\Line(1250,716)(1290,716)
\Line(1250,717)(1290,717)
\Line(1278,725)(1278,725)
\Line(1258,725)(1298,725)
\Line(1258,725)(1298,725)
\Line(1286,727)(1286,728)
\Line(1266,727)(1306,727)
\Line(1266,728)(1306,728)
\Line(1293,730)(1293,731)
\Line(1273,730)(1313,730)
\Line(1273,731)(1313,731)
\Line(1300,733)(1300,733)
\Line(1280,733)(1320,733)
\Line(1280,733)(1320,733)
\Line(1306,737)(1306,737)
\Line(1286,737)(1326,737)
\Line(1286,737)(1326,737)
\Line(1358,760)(1358,760)
\Line(1338,760)(1378,760)
\Line(1338,760)(1378,760)
\Line(1394,782)(1394,782)
\Line(1374,782)(1414,782)
\Line(1374,782)(1414,782)
\Line(1423,797)(1423,798)
\Line(1403,797)(1443,797)
\Line(1403,798)(1443,798)
\Line(1446,806)(1446,806)
\Line(1426,806)(1466,806)
\Line(1426,806)(1466,806)
\Line(1465,818)(1465,819)
\Line(1445,818)(1485,818)
\Line(1445,819)(1485,819)
\Line(1482,825)(1482,826)
\Line(1462,825)(1502,825)
\Line(1462,826)(1502,826)
\Line(1497,830)(1497,832)
\Line(1477,830)(1513,830)
\Line(1477,832)(1513,832)
\Line(1510,834)(1510,835)
\Line(1490,834)(1513,834)
\Line(1490,835)(1513,835)
\put(431,317){\makebox(0,0){$\blacklozenge$}}
\put(518,346){\makebox(0,0){$\blacklozenge$}}
\put(570,372){\makebox(0,0){$\blacklozenge$}}
\put(606,384){\makebox(0,0){$\blacklozenge$}}
\put(635,397){\makebox(0,0){$\blacklozenge$}}
\put(658,408){\makebox(0,0){$\blacklozenge$}}
\put(677,415){\makebox(0,0){$\blacklozenge$}}
\put(694,433){\makebox(0,0){$\blacklozenge$}}
\put(709,433){\makebox(0,0){$\blacklozenge$}}
\put(723,437){\makebox(0,0){$\blacklozenge$}}
\put(774,461){\makebox(0,0){$\blacklozenge$}}
\put(810,477){\makebox(0,0){$\blacklozenge$}}
\put(839,490){\makebox(0,0){$\blacklozenge$}}
\put(862,501){\makebox(0,0){$\blacklozenge$}}
\put(881,511){\makebox(0,0){$\blacklozenge$}}
\put(898,520){\makebox(0,0){$\blacklozenge$}}
\put(913,527){\makebox(0,0){$\blacklozenge$}}
\put(927,534){\makebox(0,0){$\blacklozenge$}}
\put(939,539){\makebox(0,0){$\blacklozenge$}}
\put(950,545){\makebox(0,0){$\blacklozenge$}}
\put(960,549){\makebox(0,0){$\blacklozenge$}}
\put(969,555){\makebox(0,0){$\blacklozenge$}}
\put(978,559){\makebox(0,0){$\blacklozenge$}}
\put(986,563){\makebox(0,0){$\blacklozenge$}}
\put(994,569){\makebox(0,0){$\blacklozenge$}}
\put(1001,570){\makebox(0,0){$\blacklozenge$}}
\put(1008,573){\makebox(0,0){$\blacklozenge$}}
\put(1014,577){\makebox(0,0){$\blacklozenge$}}
\put(1066,604){\makebox(0,0){$\blacklozenge$}}
\put(1102,622){\makebox(0,0){$\blacklozenge$}}
\put(1131,639){\makebox(0,0){$\blacklozenge$}}
\put(1154,662){\makebox(0,0){$\blacklozenge$}}
\put(1173,676){\makebox(0,0){$\blacklozenge$}}
\put(1190,682){\makebox(0,0){$\blacklozenge$}}
\put(1205,682){\makebox(0,0){$\blacklozenge$}}
\put(1219,693){\makebox(0,0){$\blacklozenge$}}
\put(1231,699){\makebox(0,0){$\blacklozenge$}}
\put(1242,706){\makebox(0,0){$\blacklozenge$}}
\put(1252,710){\makebox(0,0){$\blacklozenge$}}
\put(1261,715){\makebox(0,0){$\blacklozenge$}}
\put(1270,716){\makebox(0,0){$\blacklozenge$}}
\put(1278,725){\makebox(0,0){$\blacklozenge$}}
\put(1286,728){\makebox(0,0){$\blacklozenge$}}
\put(1293,731){\makebox(0,0){$\blacklozenge$}}
\put(1300,733){\makebox(0,0){$\blacklozenge$}}
\put(1306,737){\makebox(0,0){$\blacklozenge$}}
\put(1358,760){\makebox(0,0){$\blacklozenge$}}
\put(1394,782){\makebox(0,0){$\blacklozenge$}}
\put(1423,797){\makebox(0,0){$\blacklozenge$}}
\put(1446,806){\makebox(0,0){$\blacklozenge$}}
\put(1465,818){\makebox(0,0){$\blacklozenge$}}
\put(1482,826){\makebox(0,0){$\blacklozenge$}}
\put(1497,831){\makebox(0,0){$\blacklozenge$}}
\put(1510,835){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){Beta-Bernoulli Latency}}
\end{picture}


==> eval_figures/graphs/gaussian-accuracy.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{-2}$}}
\Line(410,248)(430,248)
\Line(1513,248)(1493,248)
\Line(410,272)(430,272)
\Line(1513,272)(1493,272)
\Line(410,289)(430,289)
\Line(1513,289)(1493,289)
\Line(410,302)(430,302)
\Line(1513,302)(1493,302)
\Line(410,312)(430,312)
\Line(1513,312)(1493,312)
\Line(410,321)(430,321)
\Line(1513,321)(1493,321)
\Line(410,329)(430,329)
\Line(1513,329)(1493,329)
\Line(410,336)(430,336)
\Line(1513,336)(1493,336)
\Line(410,342)(451,342)
\Line(1513,342)(1472,342)
\put(369,342){\makebox(0,0)[r]{$10^{-1}$}}
\Line(410,382)(430,382)
\Line(1513,382)(1493,382)
\Line(410,406)(430,406)
\Line(1513,406)(1493,406)
\Line(410,422)(430,422)
\Line(1513,422)(1493,422)
\Line(410,435)(430,435)
\Line(1513,435)(1493,435)
\Line(410,446)(430,446)
\Line(1513,446)(1493,446)
\Line(410,455)(430,455)
\Line(1513,455)(1493,455)
\Line(410,463)(430,463)
\Line(1513,463)(1493,463)
\Line(410,469)(430,469)
\Line(1513,469)(1493,469)
\Line(410,476)(451,476)
\Line(1513,476)(1472,476)
\put(369,476){\makebox(0,0)[r]{$10^{0}$}}
\Line(410,516)(430,516)
\Line(1513,516)(1493,516)
\Line(410,539)(430,539)
\Line(1513,539)(1493,539)
\Line(410,556)(430,556)
\Line(1513,556)(1493,556)
\Line(410,569)(430,569)
\Line(1513,569)(1493,569)
\Line(410,580)(430,580)
\Line(1513,580)(1493,580)
\Line(410,589)(430,589)
\Line(1513,589)(1493,589)
\Line(410,596)(430,596)
\Line(1513,596)(1493,596)
\Line(410,603)(430,603)
\Line(1513,603)(1493,603)
\Line(410,609)(451,609)
\Line(1513,609)(1472,609)
\put(369,609){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,650)(430,650)
\Line(1513,650)(1493,650)
\Line(410,673)(430,673)
\Line(1513,673)(1493,673)
\Line(410,690)(430,690)
\Line(1513,690)(1493,690)
\Line(410,703)(430,703)
\Line(1513,703)(1493,703)
\Line(410,714)(430,714)
\Line(1513,714)(1493,714)
\Line(410,722)(430,722)
\Line(1513,722)(1493,722)
\Line(410,730)(430,730)
\Line(1513,730)(1493,730)
\Line(410,737)(430,737)
\Line(1513,737)(1493,737)
\Line(410,743)(451,743)
\Line(1513,743)(1472,743)
\put(369,743){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,783)(430,783)
\Line(1513,783)(1493,783)
\Line(410,807)(430,807)
\Line(1513,807)(1493,807)
\Line(410,824)(430,824)
\Line(1513,824)(1493,824)
\Line(410,837)(430,837)
\Line(1513,837)(1493,837)
\Line(410,847)(430,847)
\Line(1513,847)(1493,847)
\Line(410,856)(430,856)
\Line(1513,856)(1493,856)
\Line(410,864)(430,864)
\Line(1513,864)(1493,864)
\Line(410,871)(430,871)
\Line(1513,871)(1493,871)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{3}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(1444,208)(1448,208)(1448,876)(1444,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(1057,208)(1066,208)(1066,876)(1057,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(1066,208)(1074,208)(1074,876)(1066,876)
\color{black}
\put(174,542){\rotatebox{-270}{\makebox(0,0){Loss (log scale)}}}
\color[rgb]{0.34,0.71,0.91}
\Line(431,583)(431,748)
\Line(411,583)(451,583)
\Line(411,748)(451,748)
\Line(518,538)(518,737)
\Line(498,538)(538,538)
\Line(498,737)(538,737)
\Line(570,509)(570,733)
\Line(550,509)(590,509)
\Line(550,733)(590,733)
\Line(606,496)(606,729)
\Line(586,496)(626,496)
\Line(586,729)(626,729)
\Line(635,477)(635,720)
\Line(615,477)(655,477)
\Line(615,720)(655,720)
\Line(658,469)(658,717)
\Line(638,469)(678,469)
\Line(638,717)(678,717)
\Line(677,455)(677,708)
\Line(657,455)(697,455)
\Line(657,708)(697,708)
\Line(694,454)(694,710)
\Line(674,454)(714,454)
\Line(674,710)(714,710)
\Line(709,454)(709,711)
\Line(689,454)(729,454)
\Line(689,711)(729,711)
\Line(723,453)(723,698)
\Line(703,453)(743,453)
\Line(703,698)(743,698)
\Line(774,427)(774,689)
\Line(754,427)(794,427)
\Line(754,689)(794,689)
\Line(810,408)(810,673)
\Line(790,408)(830,408)
\Line(790,673)(830,673)
\Line(839,397)(839,658)
\Line(819,397)(859,397)
\Line(819,658)(859,658)
\Line(862,390)(862,651)
\Line(842,390)(882,390)
\Line(842,651)(882,651)
\Line(881,385)(881,650)
\Line(861,385)(901,385)
\Line(861,650)(901,650)
\Line(898,377)(898,633)
\Line(878,377)(918,377)
\Line(878,633)(918,633)
\Line(913,369)(913,626)
\Line(893,369)(933,369)
\Line(893,626)(933,626)
\Line(927,358)(927,615)
\Line(907,358)(947,358)
\Line(907,615)(947,615)
\Line(939,368)(939,611)
\Line(919,368)(959,368)
\Line(919,611)(959,611)
\Line(950,356)(950,610)
\Line(930,356)(970,356)
\Line(930,610)(970,610)
\Line(960,354)(960,604)
\Line(940,354)(980,354)
\Line(940,604)(980,604)
\Line(969,348)(969,597)
\Line(949,348)(989,348)
\Line(949,597)(989,597)
\Line(978,345)(978,600)
\Line(958,345)(998,345)
\Line(958,600)(998,600)
\Line(986,335)(986,584)
\Line(966,335)(1006,335)
\Line(966,584)(1006,584)
\Line(994,347)(994,571)
\Line(974,347)(1014,347)
\Line(974,571)(1014,571)
\Line(1001,334)(1001,574)
\Line(981,334)(1021,334)
\Line(981,574)(1021,574)
\Line(1008,321)(1008,573)
\Line(988,321)(1028,321)
\Line(988,573)(1028,573)
\Line(1014,333)(1014,566)
\Line(994,333)(1034,333)
\Line(994,566)(1034,566)
\Line(1066,307)(1066,535)
\Line(1046,307)(1086,307)
\Line(1046,535)(1086,535)
\Line(1102,303)(1102,522)
\Line(1082,303)(1122,303)
\Line(1082,522)(1122,522)
\Line(1131,286)(1131,487)
\Line(1111,286)(1151,286)
\Line(1111,487)(1151,487)
\Line(1154,282)(1154,479)
\Line(1134,282)(1174,282)
\Line(1134,479)(1174,479)
\Line(1173,274)(1173,461)
\Line(1153,274)(1193,274)
\Line(1153,461)(1193,461)
\Line(1190,271)(1190,450)
\Line(1170,271)(1210,271)
\Line(1170,450)(1210,450)
\Line(1205,270)(1205,443)
\Line(1185,270)(1225,270)
\Line(1185,443)(1225,443)
\Line(1219,261)(1219,434)
\Line(1199,261)(1239,261)
\Line(1199,434)(1239,434)
\Line(1231,261)(1231,425)
\Line(1211,261)(1251,261)
\Line(1211,425)(1251,425)
\Line(1242,262)(1242,418)
\Line(1222,262)(1262,262)
\Line(1222,418)(1262,418)
\Line(1252,258)(1252,415)
\Line(1232,258)(1272,258)
\Line(1232,415)(1272,415)
\Line(1261,254)(1261,406)
\Line(1241,254)(1281,254)
\Line(1241,406)(1281,406)
\Line(1270,254)(1270,399)
\Line(1250,254)(1290,254)
\Line(1250,399)(1290,399)
\Line(1278,253)(1278,396)
\Line(1258,253)(1298,253)
\Line(1258,396)(1298,396)
\Line(1286,249)(1286,388)
\Line(1266,249)(1306,249)
\Line(1266,388)(1306,388)
\Line(1293,252)(1293,395)
\Line(1273,252)(1313,252)
\Line(1273,395)(1313,395)
\Line(1300,250)(1300,392)
\Line(1280,250)(1320,250)
\Line(1280,392)(1320,392)
\Line(1306,253)(1306,386)
\Line(1286,253)(1326,253)
\Line(1286,386)(1326,386)
\Line(1358,242)(1358,359)
\Line(1338,242)(1378,242)
\Line(1338,359)(1378,359)
\Line(1394,241)(1394,342)
\Line(1374,241)(1414,241)
\Line(1374,342)(1414,342)
\Line(1423,239)(1423,327)
\Line(1403,239)(1443,239)
\Line(1403,327)(1443,327)
\Line(1446,240)(1446,318)
\Line(1426,240)(1466,240)
\Line(1426,318)(1466,318)
\Line(1465,239)(1465,312)
\Line(1445,239)(1485,239)
\Line(1445,312)(1485,312)
\Line(1482,238)(1482,308)
\Line(1462,238)(1502,238)
\Line(1462,308)(1502,308)
\Line(1497,240)(1497,302)
\Line(1477,240)(1513,240)
\Line(1477,302)(1513,302)
\Line(1510,238)(1510,294)
\Line(1490,238)(1513,238)
\Line(1490,294)(1513,294)
\put(431,688){\makebox(0,0){$\blacksquare$}}
\put(518,672){\makebox(0,0){$\blacksquare$}}
\put(570,657){\makebox(0,0){$\blacksquare$}}
\put(606,646){\makebox(0,0){$\blacksquare$}}
\put(635,634){\makebox(0,0){$\blacksquare$}}
\put(658,626){\makebox(0,0){$\blacksquare$}}
\put(677,615){\makebox(0,0){$\blacksquare$}}
\put(694,608){\makebox(0,0){$\blacksquare$}}
\put(709,605){\makebox(0,0){$\blacksquare$}}
\put(723,593){\makebox(0,0){$\blacksquare$}}
\put(774,568){\makebox(0,0){$\blacksquare$}}
\put(810,535){\makebox(0,0){$\blacksquare$}}
\put(839,522){\makebox(0,0){$\blacksquare$}}
\put(862,514){\makebox(0,0){$\blacksquare$}}
\put(881,508){\makebox(0,0){$\blacksquare$}}
\put(898,496){\makebox(0,0){$\blacksquare$}}
\put(913,484){\makebox(0,0){$\blacksquare$}}
\put(927,475){\makebox(0,0){$\blacksquare$}}
\put(939,466){\makebox(0,0){$\blacksquare$}}
\put(950,467){\makebox(0,0){$\blacksquare$}}
\put(960,469){\makebox(0,0){$\blacksquare$}}
\put(969,459){\makebox(0,0){$\blacksquare$}}
\put(978,455){\makebox(0,0){$\blacksquare$}}
\put(986,449){\makebox(0,0){$\blacksquare$}}
\put(994,444){\makebox(0,0){$\blacksquare$}}
\put(1001,441){\makebox(0,0){$\blacksquare$}}
\put(1008,439){\makebox(0,0){$\blacksquare$}}
\put(1014,438){\makebox(0,0){$\blacksquare$}}
\put(1066,420){\makebox(0,0){$\blacksquare$}}
\put(1102,404){\makebox(0,0){$\blacksquare$}}
\put(1131,390){\makebox(0,0){$\blacksquare$}}
\put(1154,374){\makebox(0,0){$\blacksquare$}}
\put(1173,365){\makebox(0,0){$\blacksquare$}}
\put(1190,362){\makebox(0,0){$\blacksquare$}}
\put(1205,355){\makebox(0,0){$\blacksquare$}}
\put(1219,350){\makebox(0,0){$\blacksquare$}}
\put(1231,343){\makebox(0,0){$\blacksquare$}}
\put(1242,340){\makebox(0,0){$\blacksquare$}}
\put(1252,339){\makebox(0,0){$\blacksquare$}}
\put(1261,330){\makebox(0,0){$\blacksquare$}}
\put(1270,325){\makebox(0,0){$\blacksquare$}}
\put(1278,322){\makebox(0,0){$\blacksquare$}}
\put(1286,317){\makebox(0,0){$\blacksquare$}}
\put(1293,322){\makebox(0,0){$\blacksquare$}}
\put(1300,317){\makebox(0,0){$\blacksquare$}}
\put(1306,314){\makebox(0,0){$\blacksquare$}}
\put(1358,291){\makebox(0,0){$\blacksquare$}}
\put(1394,285){\makebox(0,0){$\blacksquare$}}
\put(1423,275){\makebox(0,0){$\blacksquare$}}
\put(1446,272){\makebox(0,0){$\blacksquare$}}
\put(1465,266){\makebox(0,0){$\blacksquare$}}
\put(1482,265){\makebox(0,0){$\blacksquare$}}
\put(1497,266){\makebox(0,0){$\blacksquare$}}
\put(1510,262){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,295)(431,538)
\Line(411,295)(451,295)
\Line(411,538)(451,538)
\Line(518,293)(518,555)
\Line(498,293)(538,293)
\Line(498,555)(538,555)
\Line(570,282)(570,566)
\Line(550,282)(590,282)
\Line(550,566)(590,566)
\Line(606,274)(606,528)
\Line(586,274)(626,274)
\Line(586,528)(626,528)
\Line(635,264)(635,534)
\Line(615,264)(655,264)
\Line(615,534)(655,534)
\Line(658,266)(658,521)
\Line(638,266)(678,266)
\Line(638,521)(678,521)
\Line(677,260)(677,508)
\Line(657,260)(697,260)
\Line(657,508)(697,508)
\Line(694,258)(694,498)
\Line(674,258)(714,258)
\Line(674,498)(714,498)
\Line(709,253)(709,490)
\Line(689,253)(729,253)
\Line(689,490)(729,490)
\Line(723,256)(723,469)
\Line(703,256)(743,256)
\Line(703,469)(743,469)
\Line(774,252)(774,457)
\Line(754,252)(794,252)
\Line(754,457)(794,457)
\Line(810,247)(810,435)
\Line(790,247)(830,247)
\Line(790,435)(830,435)
\Line(839,247)(839,414)
\Line(819,247)(859,247)
\Line(819,414)(859,414)
\Line(862,245)(862,409)
\Line(842,245)(882,245)
\Line(842,409)(882,409)
\Line(881,244)(881,389)
\Line(861,244)(901,244)
\Line(861,389)(901,389)
\Line(898,245)(898,393)
\Line(878,245)(918,245)
\Line(878,393)(918,393)
\Line(913,246)(913,386)
\Line(893,246)(933,246)
\Line(893,386)(933,386)
\Line(927,246)(927,375)
\Line(907,246)(947,246)
\Line(907,375)(947,375)
\Line(939,244)(939,362)
\Line(919,244)(959,244)
\Line(919,362)(959,362)
\Line(950,242)(950,360)
\Line(930,242)(970,242)
\Line(930,360)(970,360)
\Line(960,243)(960,356)
\Line(940,243)(980,243)
\Line(940,356)(980,356)
\Line(969,244)(969,347)
\Line(949,244)(989,244)
\Line(949,347)(989,347)
\Line(978,243)(978,343)
\Line(958,243)(998,243)
\Line(958,343)(998,343)
\Line(986,243)(986,340)
\Line(966,243)(1006,243)
\Line(966,340)(1006,340)
\Line(994,243)(994,338)
\Line(974,243)(1014,243)
\Line(974,338)(1014,338)
\Line(1001,244)(1001,338)
\Line(981,244)(1021,244)
\Line(981,338)(1021,338)
\Line(1008,244)(1008,330)
\Line(988,244)(1028,244)
\Line(988,330)(1028,330)
\Line(1014,243)(1014,331)
\Line(994,243)(1034,243)
\Line(994,331)(1034,331)
\Line(1066,244)(1066,315)
\Line(1046,244)(1086,244)
\Line(1046,315)(1086,315)
\Line(1102,242)(1102,304)
\Line(1082,242)(1122,242)
\Line(1082,304)(1122,304)
\Line(1131,242)(1131,297)
\Line(1111,242)(1151,242)
\Line(1111,297)(1151,297)
\Line(1154,243)(1154,292)
\Line(1134,243)(1174,243)
\Line(1134,292)(1174,292)
\Line(1173,244)(1173,289)
\Line(1153,244)(1193,244)
\Line(1153,289)(1193,289)
\Line(1190,243)(1190,282)
\Line(1170,243)(1210,243)
\Line(1170,282)(1210,282)
\Line(1205,243)(1205,279)
\Line(1185,243)(1225,243)
\Line(1185,279)(1225,279)
\Line(1219,243)(1219,278)
\Line(1199,243)(1239,243)
\Line(1199,278)(1239,278)
\Line(1231,243)(1231,273)
\Line(1211,243)(1251,243)
\Line(1211,273)(1251,273)
\Line(1242,243)(1242,273)
\Line(1222,243)(1262,243)
\Line(1222,273)(1262,273)
\Line(1252,243)(1252,270)
\Line(1232,243)(1272,243)
\Line(1232,270)(1272,270)
\Line(1261,243)(1261,270)
\Line(1241,243)(1281,243)
\Line(1241,270)(1281,270)
\Line(1270,243)(1270,269)
\Line(1250,243)(1290,243)
\Line(1250,269)(1290,269)
\Line(1278,243)(1278,267)
\Line(1258,243)(1298,243)
\Line(1258,267)(1298,267)
\Line(1286,243)(1286,266)
\Line(1266,243)(1306,243)
\Line(1266,266)(1306,266)
\Line(1293,244)(1293,265)
\Line(1273,244)(1313,244)
\Line(1273,265)(1313,265)
\Line(1300,244)(1300,265)
\Line(1280,244)(1320,244)
\Line(1280,265)(1320,265)
\Line(1306,243)(1306,265)
\Line(1286,243)(1326,243)
\Line(1286,265)(1326,265)
\Line(1358,244)(1358,259)
\Line(1338,244)(1378,244)
\Line(1338,259)(1378,259)
\Line(1394,244)(1394,258)
\Line(1374,244)(1414,244)
\Line(1374,258)(1414,258)
\Line(1423,244)(1423,257)
\Line(1403,244)(1443,244)
\Line(1403,257)(1443,257)
\Line(1446,245)(1446,255)
\Line(1426,245)(1466,245)
\Line(1426,255)(1466,255)
\Line(1465,245)(1465,254)
\Line(1445,245)(1485,245)
\Line(1445,254)(1485,254)
\Line(1482,244)(1482,253)
\Line(1462,244)(1502,244)
\Line(1462,253)(1502,253)
\Line(1497,245)(1497,253)
\Line(1477,245)(1513,245)
\Line(1477,253)(1513,253)
\Line(1510,245)(1510,253)
\Line(1490,245)(1513,245)
\Line(1490,253)(1513,253)
\put(431,439){\makebox(0,0){$\blacktriangledown$}}
\put(518,427){\makebox(0,0){$\blacktriangledown$}}
\put(570,415){\makebox(0,0){$\blacktriangledown$}}
\put(606,398){\makebox(0,0){$\blacktriangledown$}}
\put(635,388){\makebox(0,0){$\blacktriangledown$}}
\put(658,388){\makebox(0,0){$\blacktriangledown$}}
\put(677,376){\makebox(0,0){$\blacktriangledown$}}
\put(694,364){\makebox(0,0){$\blacktriangledown$}}
\put(709,364){\makebox(0,0){$\blacktriangledown$}}
\put(723,359){\makebox(0,0){$\blacktriangledown$}}
\put(774,347){\makebox(0,0){$\blacktriangledown$}}
\put(810,324){\makebox(0,0){$\blacktriangledown$}}
\put(839,315){\makebox(0,0){$\blacktriangledown$}}
\put(862,312){\makebox(0,0){$\blacktriangledown$}}
\put(881,303){\makebox(0,0){$\blacktriangledown$}}
\put(898,300){\makebox(0,0){$\blacktriangledown$}}
\put(913,297){\makebox(0,0){$\blacktriangledown$}}
\put(927,290){\makebox(0,0){$\blacktriangledown$}}
\put(939,287){\makebox(0,0){$\blacktriangledown$}}
\put(950,287){\makebox(0,0){$\blacktriangledown$}}
\put(960,286){\makebox(0,0){$\blacktriangledown$}}
\put(969,284){\makebox(0,0){$\blacktriangledown$}}
\put(978,284){\makebox(0,0){$\blacktriangledown$}}
\put(986,278){\makebox(0,0){$\blacktriangledown$}}
\put(994,276){\makebox(0,0){$\blacktriangledown$}}
\put(1001,280){\makebox(0,0){$\blacktriangledown$}}
\put(1008,276){\makebox(0,0){$\blacktriangledown$}}
\put(1014,275){\makebox(0,0){$\blacktriangledown$}}
\put(1066,269){\makebox(0,0){$\blacktriangledown$}}
\put(1102,262){\makebox(0,0){$\blacktriangledown$}}
\put(1131,262){\makebox(0,0){$\blacktriangledown$}}
\put(1154,258){\makebox(0,0){$\blacktriangledown$}}
\put(1173,258){\makebox(0,0){$\blacktriangledown$}}
\put(1190,257){\makebox(0,0){$\blacktriangledown$}}
\put(1205,256){\makebox(0,0){$\blacktriangledown$}}
\put(1219,255){\makebox(0,0){$\blacktriangledown$}}
\put(1231,253){\makebox(0,0){$\blacktriangledown$}}
\put(1242,254){\makebox(0,0){$\blacktriangledown$}}
\put(1252,253){\makebox(0,0){$\blacktriangledown$}}
\put(1261,253){\makebox(0,0){$\blacktriangledown$}}
\put(1270,253){\makebox(0,0){$\blacktriangledown$}}
\put(1278,252){\makebox(0,0){$\blacktriangledown$}}
\put(1286,252){\makebox(0,0){$\blacktriangledown$}}
\put(1293,252){\makebox(0,0){$\blacktriangledown$}}
\put(1300,252){\makebox(0,0){$\blacktriangledown$}}
\put(1306,251){\makebox(0,0){$\blacktriangledown$}}
\put(1358,250){\makebox(0,0){$\blacktriangledown$}}
\put(1394,250){\makebox(0,0){$\blacktriangledown$}}
\put(1423,249){\makebox(0,0){$\blacktriangledown$}}
\put(1446,249){\makebox(0,0){$\blacktriangledown$}}
\put(1465,249){\makebox(0,0){$\blacktriangledown$}}
\put(1482,249){\makebox(0,0){$\blacktriangledown$}}
\put(1497,249){\makebox(0,0){$\blacktriangledown$}}
\put(1510,248){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,292)(431,545)
\Line(411,292)(451,292)
\Line(411,545)(451,545)
\Line(518,280)(518,557)
\Line(498,280)(538,280)
\Line(498,557)(538,557)
\Line(570,276)(570,568)
\Line(550,276)(590,276)
\Line(550,568)(590,568)
\Line(606,270)(606,545)
\Line(586,270)(626,270)
\Line(586,545)(626,545)
\Line(635,258)(635,541)
\Line(615,258)(655,258)
\Line(615,541)(655,541)
\Line(658,266)(658,522)
\Line(638,266)(678,266)
\Line(638,522)(678,522)
\Line(677,266)(677,519)
\Line(657,266)(697,266)
\Line(657,519)(697,519)
\Line(694,256)(694,514)
\Line(674,256)(714,256)
\Line(674,514)(714,514)
\Line(709,254)(709,483)
\Line(689,254)(729,254)
\Line(689,483)(729,483)
\Line(723,255)(723,488)
\Line(703,255)(743,255)
\Line(703,488)(743,488)
\Line(774,256)(774,446)
\Line(754,256)(794,256)
\Line(754,446)(794,446)
\Line(810,249)(810,432)
\Line(790,249)(830,249)
\Line(790,432)(830,432)
\Line(839,249)(839,427)
\Line(819,249)(859,249)
\Line(819,427)(859,427)
\Line(862,246)(862,411)
\Line(842,246)(882,246)
\Line(842,411)(882,411)
\Line(881,246)(881,405)
\Line(861,246)(901,246)
\Line(861,405)(901,405)
\Line(898,245)(898,391)
\Line(878,245)(918,245)
\Line(878,391)(918,391)
\Line(913,247)(913,381)
\Line(893,247)(933,247)
\Line(893,381)(933,381)
\Line(927,243)(927,375)
\Line(907,243)(947,243)
\Line(907,375)(947,375)
\Line(939,244)(939,363)
\Line(919,244)(959,244)
\Line(919,363)(959,363)
\Line(950,244)(950,361)
\Line(930,244)(970,244)
\Line(930,361)(970,361)
\Line(960,244)(960,355)
\Line(940,244)(980,244)
\Line(940,355)(980,355)
\Line(969,244)(969,345)
\Line(949,244)(989,244)
\Line(949,345)(989,345)
\Line(978,244)(978,343)
\Line(958,244)(998,244)
\Line(958,343)(998,343)
\Line(986,243)(986,340)
\Line(966,243)(1006,243)
\Line(966,340)(1006,340)
\Line(994,243)(994,341)
\Line(974,243)(1014,243)
\Line(974,341)(1014,341)
\Line(1001,244)(1001,333)
\Line(981,244)(1021,244)
\Line(981,333)(1021,333)
\Line(1008,244)(1008,336)
\Line(988,244)(1028,244)
\Line(988,336)(1028,336)
\Line(1014,243)(1014,329)
\Line(994,243)(1034,243)
\Line(994,329)(1034,329)
\Line(1066,244)(1066,314)
\Line(1046,244)(1086,244)
\Line(1046,314)(1086,314)
\Line(1102,242)(1102,308)
\Line(1082,242)(1122,242)
\Line(1082,308)(1122,308)
\Line(1131,243)(1131,295)
\Line(1111,243)(1151,243)
\Line(1111,295)(1151,295)
\Line(1154,243)(1154,292)
\Line(1134,243)(1174,243)
\Line(1134,292)(1174,292)
\Line(1173,243)(1173,289)
\Line(1153,243)(1193,243)
\Line(1153,289)(1193,289)
\Line(1190,243)(1190,283)
\Line(1170,243)(1210,243)
\Line(1170,283)(1210,283)
\Line(1205,243)(1205,280)
\Line(1185,243)(1225,243)
\Line(1185,280)(1225,280)
\Line(1219,244)(1219,277)
\Line(1199,244)(1239,244)
\Line(1199,277)(1239,277)
\Line(1231,243)(1231,276)
\Line(1211,243)(1251,243)
\Line(1211,276)(1251,276)
\Line(1242,243)(1242,273)
\Line(1222,243)(1262,243)
\Line(1222,273)(1262,273)
\Line(1252,243)(1252,271)
\Line(1232,243)(1272,243)
\Line(1232,271)(1272,271)
\Line(1261,243)(1261,269)
\Line(1241,243)(1281,243)
\Line(1241,269)(1281,269)
\Line(1270,243)(1270,267)
\Line(1250,243)(1290,243)
\Line(1250,267)(1290,267)
\Line(1278,244)(1278,267)
\Line(1258,244)(1298,244)
\Line(1258,267)(1298,267)
\Line(1286,243)(1286,266)
\Line(1266,243)(1306,243)
\Line(1266,266)(1306,266)
\Line(1293,243)(1293,265)
\Line(1273,243)(1313,243)
\Line(1273,265)(1313,265)
\Line(1300,243)(1300,265)
\Line(1280,243)(1320,243)
\Line(1280,265)(1320,265)
\Line(1306,243)(1306,264)
\Line(1286,243)(1326,243)
\Line(1286,264)(1326,264)
\Line(1358,243)(1358,259)
\Line(1338,243)(1378,243)
\Line(1338,259)(1378,259)
\Line(1394,244)(1394,258)
\Line(1374,244)(1414,244)
\Line(1374,258)(1414,258)
\Line(1423,244)(1423,255)
\Line(1403,244)(1443,244)
\Line(1403,255)(1443,255)
\Line(1446,244)(1446,255)
\Line(1426,244)(1466,244)
\Line(1426,255)(1466,255)
\Line(1465,245)(1465,254)
\Line(1445,245)(1485,245)
\Line(1445,254)(1485,254)
\Line(1482,245)(1482,253)
\Line(1462,245)(1502,245)
\Line(1462,253)(1502,253)
\Line(1497,245)(1497,253)
\Line(1477,245)(1513,245)
\Line(1477,253)(1513,253)
\Line(1510,245)(1510,252)
\Line(1490,245)(1513,245)
\Line(1490,252)(1513,252)
\put(431,436){\makebox(0,0){$\blacklozenge$}}
\put(518,428){\makebox(0,0){$\blacklozenge$}}
\put(570,415){\makebox(0,0){$\blacklozenge$}}
\put(606,397){\makebox(0,0){$\blacklozenge$}}
\put(635,390){\makebox(0,0){$\blacklozenge$}}
\put(658,386){\makebox(0,0){$\blacklozenge$}}
\put(677,377){\makebox(0,0){$\blacklozenge$}}
\put(694,372){\makebox(0,0){$\blacklozenge$}}
\put(709,363){\makebox(0,0){$\blacklozenge$}}
\put(723,355){\makebox(0,0){$\blacklozenge$}}
\put(774,340){\makebox(0,0){$\blacklozenge$}}
\put(810,326){\makebox(0,0){$\blacklozenge$}}
\put(839,319){\makebox(0,0){$\blacklozenge$}}
\put(862,307){\makebox(0,0){$\blacklozenge$}}
\put(881,304){\makebox(0,0){$\blacklozenge$}}
\put(898,302){\makebox(0,0){$\blacklozenge$}}
\put(913,300){\makebox(0,0){$\blacklozenge$}}
\put(927,293){\makebox(0,0){$\blacklozenge$}}
\put(939,288){\makebox(0,0){$\blacklozenge$}}
\put(950,290){\makebox(0,0){$\blacklozenge$}}
\put(960,287){\makebox(0,0){$\blacklozenge$}}
\put(969,283){\makebox(0,0){$\blacklozenge$}}
\put(978,281){\makebox(0,0){$\blacklozenge$}}
\put(986,280){\makebox(0,0){$\blacklozenge$}}
\put(994,279){\makebox(0,0){$\blacklozenge$}}
\put(1001,280){\makebox(0,0){$\blacklozenge$}}
\put(1008,277){\makebox(0,0){$\blacklozenge$}}
\put(1014,273){\makebox(0,0){$\blacklozenge$}}
\put(1066,267){\makebox(0,0){$\blacklozenge$}}
\put(1102,262){\makebox(0,0){$\blacklozenge$}}
\put(1131,261){\makebox(0,0){$\blacklozenge$}}
\put(1154,259){\makebox(0,0){$\blacklozenge$}}
\put(1173,258){\makebox(0,0){$\blacklozenge$}}
\put(1190,256){\makebox(0,0){$\blacklozenge$}}
\put(1205,255){\makebox(0,0){$\blacklozenge$}}
\put(1219,256){\makebox(0,0){$\blacklozenge$}}
\put(1231,254){\makebox(0,0){$\blacklozenge$}}
\put(1242,254){\makebox(0,0){$\blacklozenge$}}
\put(1252,253){\makebox(0,0){$\blacklozenge$}}
\put(1261,252){\makebox(0,0){$\blacklozenge$}}
\put(1270,252){\makebox(0,0){$\blacklozenge$}}
\put(1278,253){\makebox(0,0){$\blacklozenge$}}
\put(1286,252){\makebox(0,0){$\blacklozenge$}}
\put(1293,251){\makebox(0,0){$\blacklozenge$}}
\put(1300,251){\makebox(0,0){$\blacklozenge$}}
\put(1306,251){\makebox(0,0){$\blacklozenge$}}
\put(1358,250){\makebox(0,0){$\blacklozenge$}}
\put(1394,250){\makebox(0,0){$\blacklozenge$}}
\put(1423,249){\makebox(0,0){$\blacklozenge$}}
\put(1446,249){\makebox(0,0){$\blacklozenge$}}
\put(1465,249){\makebox(0,0){$\blacklozenge$}}
\put(1482,249){\makebox(0,0){$\blacklozenge$}}
\put(1497,249){\makebox(0,0){$\blacklozenge$}}
\put(1510,249){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){Gaussian-Gaussian Accuracy}}
\end{picture}


==> eval_figures/graphs/gaussian-perf.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{-1}$}}
\Line(410,248)(430,248)
\Line(1513,248)(1493,248)
\Line(410,272)(430,272)
\Line(1513,272)(1493,272)
\Line(410,289)(430,289)
\Line(1513,289)(1493,289)
\Line(410,302)(430,302)
\Line(1513,302)(1493,302)
\Line(410,312)(430,312)
\Line(1513,312)(1493,312)
\Line(410,321)(430,321)
\Line(1513,321)(1493,321)
\Line(410,329)(430,329)
\Line(1513,329)(1493,329)
\Line(410,336)(430,336)
\Line(1513,336)(1493,336)
\Line(410,342)(451,342)
\Line(1513,342)(1472,342)
\put(369,342){\makebox(0,0)[r]{$10^{0}$}}
\Line(410,382)(430,382)
\Line(1513,382)(1493,382)
\Line(410,406)(430,406)
\Line(1513,406)(1493,406)
\Line(410,422)(430,422)
\Line(1513,422)(1493,422)
\Line(410,435)(430,435)
\Line(1513,435)(1493,435)
\Line(410,446)(430,446)
\Line(1513,446)(1493,446)
\Line(410,455)(430,455)
\Line(1513,455)(1493,455)
\Line(410,463)(430,463)
\Line(1513,463)(1493,463)
\Line(410,469)(430,469)
\Line(1513,469)(1493,469)
\Line(410,476)(451,476)
\Line(1513,476)(1472,476)
\put(369,476){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,516)(430,516)
\Line(1513,516)(1493,516)
\Line(410,539)(430,539)
\Line(1513,539)(1493,539)
\Line(410,556)(430,556)
\Line(1513,556)(1493,556)
\Line(410,569)(430,569)
\Line(1513,569)(1493,569)
\Line(410,580)(430,580)
\Line(1513,580)(1493,580)
\Line(410,589)(430,589)
\Line(1513,589)(1493,589)
\Line(410,596)(430,596)
\Line(1513,596)(1493,596)
\Line(410,603)(430,603)
\Line(1513,603)(1493,603)
\Line(410,609)(451,609)
\Line(1513,609)(1472,609)
\put(369,609){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,650)(430,650)
\Line(1513,650)(1493,650)
\Line(410,673)(430,673)
\Line(1513,673)(1493,673)
\Line(410,690)(430,690)
\Line(1513,690)(1493,690)
\Line(410,703)(430,703)
\Line(1513,703)(1493,703)
\Line(410,714)(430,714)
\Line(1513,714)(1493,714)
\Line(410,722)(430,722)
\Line(1513,722)(1493,722)
\Line(410,730)(430,730)
\Line(1513,730)(1493,730)
\Line(410,737)(430,737)
\Line(1513,737)(1493,737)
\Line(410,743)(451,743)
\Line(1513,743)(1472,743)
\put(369,743){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,783)(430,783)
\Line(1513,783)(1493,783)
\Line(410,807)(430,807)
\Line(1513,807)(1493,807)
\Line(410,824)(430,824)
\Line(1513,824)(1493,824)
\Line(410,837)(430,837)
\Line(1513,837)(1493,837)
\Line(410,847)(430,847)
\Line(1513,847)(1493,847)
\Line(410,856)(430,856)
\Line(1513,856)(1493,856)
\Line(410,864)(430,864)
\Line(1513,864)(1493,864)
\Line(410,871)(430,871)
\Line(1513,871)(1493,871)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{4}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(1444,208)(1448,208)(1448,876)(1444,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(1057,208)(1066,208)(1066,876)(1057,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(1066,208)(1074,208)(1074,876)(1066,876)
\color{black}
\put(174,542){\rotatebox{-270}{\makebox(0,0){Execution time of 500 steps in ms (log scale)}}}
\color[rgb]{0.34,0.71,0.91}
\Line(431,257)(431,258)
\Line(411,257)(451,257)
\Line(411,258)(451,258)
\Line(518,283)(518,290)
\Line(498,283)(538,283)
\Line(498,290)(538,290)
\Line(570,301)(570,302)
\Line(550,301)(590,301)
\Line(550,302)(590,302)
\Line(606,314)(606,315)
\Line(586,314)(626,314)
\Line(586,315)(626,315)
\Line(635,325)(635,329)
\Line(615,325)(655,325)
\Line(615,329)(655,329)
\Line(658,336)(658,337)
\Line(638,336)(678,336)
\Line(638,337)(678,337)
\Line(677,343)(677,345)
\Line(657,343)(697,343)
\Line(657,345)(697,345)
\Line(694,350)(694,352)
\Line(674,350)(714,350)
\Line(674,352)(714,352)
\Line(709,355)(709,358)
\Line(689,355)(729,355)
\Line(689,358)(729,358)
\Line(723,361)(723,362)
\Line(703,361)(743,361)
\Line(703,362)(743,362)
\Line(774,382)(774,383)
\Line(754,382)(794,382)
\Line(754,383)(794,383)
\Line(810,398)(810,399)
\Line(790,398)(830,398)
\Line(790,399)(830,399)
\Line(839,411)(839,411)
\Line(819,411)(859,411)
\Line(819,411)(859,411)
\Line(862,421)(862,421)
\Line(842,421)(882,421)
\Line(842,421)(882,421)
\Line(881,429)(881,430)
\Line(861,429)(901,429)
\Line(861,430)(901,430)
\Line(898,436)(898,438)
\Line(878,436)(918,436)
\Line(878,438)(918,438)
\Line(913,444)(913,445)
\Line(893,444)(933,444)
\Line(893,445)(933,445)
\Line(927,450)(927,451)
\Line(907,450)(947,450)
\Line(907,451)(947,451)
\Line(939,456)(939,457)
\Line(919,456)(959,456)
\Line(919,457)(959,457)
\Line(950,461)(950,462)
\Line(930,461)(970,461)
\Line(930,462)(970,462)
\Line(960,465)(960,466)
\Line(940,465)(980,465)
\Line(940,466)(980,466)
\Line(969,470)(969,470)
\Line(949,470)(989,470)
\Line(949,470)(989,470)
\Line(978,474)(978,475)
\Line(958,474)(998,474)
\Line(958,475)(998,475)
\Line(986,478)(986,478)
\Line(966,478)(1006,478)
\Line(966,478)(1006,478)
\Line(994,481)(994,482)
\Line(974,481)(1014,481)
\Line(974,482)(1014,482)
\Line(1001,485)(1001,485)
\Line(981,485)(1021,485)
\Line(981,485)(1021,485)
\Line(1008,487)(1008,488)
\Line(988,487)(1028,487)
\Line(988,488)(1028,488)
\Line(1014,490)(1014,492)
\Line(994,490)(1034,490)
\Line(994,492)(1034,492)
\Line(1066,515)(1066,516)
\Line(1046,515)(1086,515)
\Line(1046,516)(1086,516)
\Line(1102,532)(1102,533)
\Line(1082,532)(1122,532)
\Line(1082,533)(1122,533)
\Line(1131,547)(1131,548)
\Line(1111,547)(1151,547)
\Line(1111,548)(1151,548)
\Line(1154,585)(1154,586)
\Line(1134,585)(1174,585)
\Line(1134,586)(1174,586)
\Line(1173,592)(1173,593)
\Line(1153,592)(1193,592)
\Line(1153,593)(1193,593)
\Line(1190,597)(1190,598)
\Line(1170,597)(1210,597)
\Line(1170,598)(1210,598)
\Line(1205,602)(1205,603)
\Line(1185,602)(1225,602)
\Line(1185,603)(1225,603)
\Line(1219,607)(1219,608)
\Line(1199,607)(1239,607)
\Line(1199,608)(1239,608)
\Line(1231,614)(1231,616)
\Line(1211,614)(1251,614)
\Line(1211,616)(1251,616)
\Line(1242,617)(1242,618)
\Line(1222,617)(1262,617)
\Line(1222,618)(1262,618)
\Line(1252,626)(1252,628)
\Line(1232,626)(1272,626)
\Line(1232,628)(1272,628)
\Line(1261,628)(1261,630)
\Line(1241,628)(1281,628)
\Line(1241,630)(1281,630)
\Line(1270,634)(1270,638)
\Line(1250,634)(1290,634)
\Line(1250,638)(1290,638)
\Line(1278,636)(1278,638)
\Line(1258,636)(1298,636)
\Line(1258,638)(1298,638)
\Line(1286,638)(1286,640)
\Line(1266,638)(1306,638)
\Line(1266,640)(1306,640)
\Line(1293,640)(1293,642)
\Line(1273,640)(1313,640)
\Line(1273,642)(1313,642)
\Line(1300,642)(1300,644)
\Line(1280,642)(1320,642)
\Line(1280,644)(1320,644)
\Line(1306,644)(1306,646)
\Line(1286,644)(1326,644)
\Line(1286,646)(1326,646)
\Line(1358,670)(1358,686)
\Line(1338,670)(1378,670)
\Line(1338,686)(1378,686)
\Line(1394,693)(1394,695)
\Line(1374,693)(1414,693)
\Line(1374,695)(1414,695)
\Line(1423,706)(1423,708)
\Line(1403,706)(1443,706)
\Line(1403,708)(1443,708)
\Line(1446,722)(1446,736)
\Line(1426,722)(1466,722)
\Line(1426,736)(1466,736)
\Line(1465,737)(1465,738)
\Line(1445,737)(1485,737)
\Line(1445,738)(1485,738)
\Line(1482,734)(1482,736)
\Line(1462,734)(1502,734)
\Line(1462,736)(1502,736)
\Line(1497,750)(1497,753)
\Line(1477,750)(1513,750)
\Line(1477,753)(1513,753)
\Line(1510,755)(1510,756)
\Line(1490,755)(1513,755)
\Line(1490,756)(1513,756)
\put(431,258){\makebox(0,0){$\blacksquare$}}
\put(518,283){\makebox(0,0){$\blacksquare$}}
\put(570,302){\makebox(0,0){$\blacksquare$}}
\put(606,314){\makebox(0,0){$\blacksquare$}}
\put(635,325){\makebox(0,0){$\blacksquare$}}
\put(658,336){\makebox(0,0){$\blacksquare$}}
\put(677,343){\makebox(0,0){$\blacksquare$}}
\put(694,351){\makebox(0,0){$\blacksquare$}}
\put(709,356){\makebox(0,0){$\blacksquare$}}
\put(723,361){\makebox(0,0){$\blacksquare$}}
\put(774,382){\makebox(0,0){$\blacksquare$}}
\put(810,398){\makebox(0,0){$\blacksquare$}}
\put(839,411){\makebox(0,0){$\blacksquare$}}
\put(862,421){\makebox(0,0){$\blacksquare$}}
\put(881,430){\makebox(0,0){$\blacksquare$}}
\put(898,437){\makebox(0,0){$\blacksquare$}}
\put(913,445){\makebox(0,0){$\blacksquare$}}
\put(927,451){\makebox(0,0){$\blacksquare$}}
\put(939,456){\makebox(0,0){$\blacksquare$}}
\put(950,461){\makebox(0,0){$\blacksquare$}}
\put(960,466){\makebox(0,0){$\blacksquare$}}
\put(969,470){\makebox(0,0){$\blacksquare$}}
\put(978,475){\makebox(0,0){$\blacksquare$}}
\put(986,478){\makebox(0,0){$\blacksquare$}}
\put(994,482){\makebox(0,0){$\blacksquare$}}
\put(1001,485){\makebox(0,0){$\blacksquare$}}
\put(1008,487){\makebox(0,0){$\blacksquare$}}
\put(1014,491){\makebox(0,0){$\blacksquare$}}
\put(1066,516){\makebox(0,0){$\blacksquare$}}
\put(1102,533){\makebox(0,0){$\blacksquare$}}
\put(1131,547){\makebox(0,0){$\blacksquare$}}
\put(1154,586){\makebox(0,0){$\blacksquare$}}
\put(1173,593){\makebox(0,0){$\blacksquare$}}
\put(1190,598){\makebox(0,0){$\blacksquare$}}
\put(1205,603){\makebox(0,0){$\blacksquare$}}
\put(1219,607){\makebox(0,0){$\blacksquare$}}
\put(1231,615){\makebox(0,0){$\blacksquare$}}
\put(1242,617){\makebox(0,0){$\blacksquare$}}
\put(1252,627){\makebox(0,0){$\blacksquare$}}
\put(1261,629){\makebox(0,0){$\blacksquare$}}
\put(1270,635){\makebox(0,0){$\blacksquare$}}
\put(1278,637){\makebox(0,0){$\blacksquare$}}
\put(1286,638){\makebox(0,0){$\blacksquare$}}
\put(1293,640){\makebox(0,0){$\blacksquare$}}
\put(1300,643){\makebox(0,0){$\blacksquare$}}
\put(1306,645){\makebox(0,0){$\blacksquare$}}
\put(1358,675){\makebox(0,0){$\blacksquare$}}
\put(1394,694){\makebox(0,0){$\blacksquare$}}
\put(1423,707){\makebox(0,0){$\blacksquare$}}
\put(1446,736){\makebox(0,0){$\blacksquare$}}
\put(1465,738){\makebox(0,0){$\blacksquare$}}
\put(1482,735){\makebox(0,0){$\blacksquare$}}
\put(1497,753){\makebox(0,0){$\blacksquare$}}
\put(1510,756){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,271)(431,273)
\Line(411,271)(451,271)
\Line(411,273)(451,273)
\Line(518,320)(518,322)
\Line(498,320)(538,320)
\Line(498,322)(538,322)
\Line(570,343)(570,345)
\Line(550,343)(590,343)
\Line(550,345)(590,345)
\Line(606,360)(606,361)
\Line(586,360)(626,360)
\Line(586,361)(626,361)
\Line(635,371)(635,372)
\Line(615,371)(655,371)
\Line(615,372)(655,372)
\Line(658,382)(658,383)
\Line(638,382)(678,382)
\Line(638,383)(678,383)
\Line(677,395)(677,396)
\Line(657,395)(697,395)
\Line(657,396)(697,396)
\Line(694,398)(694,399)
\Line(674,398)(714,398)
\Line(674,399)(714,399)
\Line(709,406)(709,410)
\Line(689,406)(729,406)
\Line(689,410)(729,410)
\Line(723,412)(723,413)
\Line(703,412)(743,412)
\Line(703,413)(743,413)
\Line(774,435)(774,435)
\Line(754,435)(794,435)
\Line(754,435)(794,435)
\Line(810,451)(810,452)
\Line(790,451)(830,451)
\Line(790,452)(830,452)
\Line(839,464)(839,465)
\Line(819,464)(859,464)
\Line(819,465)(859,465)
\Line(862,475)(862,476)
\Line(842,475)(882,475)
\Line(842,476)(882,476)
\Line(881,485)(881,486)
\Line(861,485)(901,485)
\Line(861,486)(901,486)
\Line(898,492)(898,493)
\Line(878,492)(918,492)
\Line(878,493)(918,493)
\Line(913,499)(913,500)
\Line(893,499)(933,499)
\Line(893,500)(933,500)
\Line(927,511)(927,513)
\Line(907,511)(947,511)
\Line(907,513)(947,513)
\Line(939,513)(939,515)
\Line(919,513)(959,513)
\Line(919,515)(959,515)
\Line(950,518)(950,522)
\Line(930,518)(970,518)
\Line(930,522)(970,522)
\Line(960,523)(960,524)
\Line(940,523)(980,523)
\Line(940,524)(980,524)
\Line(969,529)(969,533)
\Line(949,529)(989,529)
\Line(949,533)(989,533)
\Line(978,533)(978,537)
\Line(958,533)(998,533)
\Line(958,537)(998,537)
\Line(986,537)(986,541)
\Line(966,537)(1006,537)
\Line(966,541)(1006,541)
\Line(994,541)(994,545)
\Line(974,541)(1014,541)
\Line(974,545)(1014,545)
\Line(1001,546)(1001,551)
\Line(981,546)(1021,546)
\Line(981,551)(1021,551)
\Line(1008,550)(1008,554)
\Line(988,550)(1028,550)
\Line(988,554)(1028,554)
\Line(1014,552)(1014,555)
\Line(994,552)(1034,552)
\Line(994,555)(1034,555)
\Line(1066,581)(1066,585)
\Line(1046,581)(1086,581)
\Line(1046,585)(1086,585)
\Line(1102,602)(1102,605)
\Line(1082,602)(1122,602)
\Line(1082,605)(1122,605)
\Line(1131,616)(1131,619)
\Line(1111,616)(1151,616)
\Line(1111,619)(1151,619)
\Line(1154,653)(1154,654)
\Line(1134,653)(1174,653)
\Line(1134,654)(1174,654)
\Line(1173,660)(1173,661)
\Line(1153,660)(1193,660)
\Line(1153,661)(1193,661)
\Line(1190,670)(1190,680)
\Line(1170,670)(1210,670)
\Line(1170,680)(1210,680)
\Line(1205,676)(1205,677)
\Line(1185,676)(1225,676)
\Line(1185,677)(1225,677)
\Line(1219,680)(1219,684)
\Line(1199,680)(1239,680)
\Line(1199,684)(1239,684)
\Line(1231,686)(1231,687)
\Line(1211,686)(1251,686)
\Line(1211,687)(1251,687)
\Line(1242,699)(1242,700)
\Line(1222,699)(1262,699)
\Line(1222,700)(1262,700)
\Line(1252,700)(1252,702)
\Line(1232,700)(1272,700)
\Line(1232,702)(1272,702)
\Line(1261,706)(1261,712)
\Line(1241,706)(1281,706)
\Line(1241,712)(1281,712)
\Line(1270,713)(1270,715)
\Line(1250,713)(1290,713)
\Line(1250,715)(1290,715)
\Line(1278,717)(1278,718)
\Line(1258,717)(1298,717)
\Line(1258,718)(1298,718)
\Line(1286,716)(1286,718)
\Line(1266,716)(1306,716)
\Line(1266,718)(1306,718)
\Line(1293,719)(1293,721)
\Line(1273,719)(1313,719)
\Line(1273,721)(1313,721)
\Line(1300,722)(1300,724)
\Line(1280,722)(1320,722)
\Line(1280,724)(1320,724)
\Line(1306,725)(1306,729)
\Line(1286,725)(1326,725)
\Line(1286,729)(1326,729)
\Line(1358,753)(1358,755)
\Line(1338,753)(1378,753)
\Line(1338,755)(1378,755)
\Line(1394,777)(1394,779)
\Line(1374,777)(1414,777)
\Line(1374,779)(1414,779)
\Line(1423,795)(1423,796)
\Line(1403,795)(1443,795)
\Line(1403,796)(1443,796)
\Line(1446,809)(1446,813)
\Line(1426,809)(1466,809)
\Line(1426,813)(1466,813)
\Line(1465,814)(1465,815)
\Line(1445,814)(1485,814)
\Line(1445,815)(1485,815)
\Line(1482,827)(1482,828)
\Line(1462,827)(1502,827)
\Line(1462,828)(1502,828)
\Line(1497,836)(1497,839)
\Line(1477,836)(1513,836)
\Line(1477,839)(1513,839)
\Line(1510,839)(1510,842)
\Line(1490,839)(1513,839)
\Line(1490,842)(1513,842)
\put(431,271){\makebox(0,0){$\blacktriangledown$}}
\put(518,321){\makebox(0,0){$\blacktriangledown$}}
\put(570,343){\makebox(0,0){$\blacktriangledown$}}
\put(606,361){\makebox(0,0){$\blacktriangledown$}}
\put(635,372){\makebox(0,0){$\blacktriangledown$}}
\put(658,382){\makebox(0,0){$\blacktriangledown$}}
\put(677,395){\makebox(0,0){$\blacktriangledown$}}
\put(694,399){\makebox(0,0){$\blacktriangledown$}}
\put(709,410){\makebox(0,0){$\blacktriangledown$}}
\put(723,413){\makebox(0,0){$\blacktriangledown$}}
\put(774,435){\makebox(0,0){$\blacktriangledown$}}
\put(810,452){\makebox(0,0){$\blacktriangledown$}}
\put(839,465){\makebox(0,0){$\blacktriangledown$}}
\put(862,475){\makebox(0,0){$\blacktriangledown$}}
\put(881,485){\makebox(0,0){$\blacktriangledown$}}
\put(898,493){\makebox(0,0){$\blacktriangledown$}}
\put(913,500){\makebox(0,0){$\blacktriangledown$}}
\put(927,512){\makebox(0,0){$\blacktriangledown$}}
\put(939,514){\makebox(0,0){$\blacktriangledown$}}
\put(950,519){\makebox(0,0){$\blacktriangledown$}}
\put(960,523){\makebox(0,0){$\blacktriangledown$}}
\put(969,530){\makebox(0,0){$\blacktriangledown$}}
\put(978,534){\makebox(0,0){$\blacktriangledown$}}
\put(986,538){\makebox(0,0){$\blacktriangledown$}}
\put(994,542){\makebox(0,0){$\blacktriangledown$}}
\put(1001,547){\makebox(0,0){$\blacktriangledown$}}
\put(1008,550){\makebox(0,0){$\blacktriangledown$}}
\put(1014,553){\makebox(0,0){$\blacktriangledown$}}
\put(1066,583){\makebox(0,0){$\blacktriangledown$}}
\put(1102,603){\makebox(0,0){$\blacktriangledown$}}
\put(1131,617){\makebox(0,0){$\blacktriangledown$}}
\put(1154,653){\makebox(0,0){$\blacktriangledown$}}
\put(1173,660){\makebox(0,0){$\blacktriangledown$}}
\put(1190,676){\makebox(0,0){$\blacktriangledown$}}
\put(1205,676){\makebox(0,0){$\blacktriangledown$}}
\put(1219,681){\makebox(0,0){$\blacktriangledown$}}
\put(1231,686){\makebox(0,0){$\blacktriangledown$}}
\put(1242,699){\makebox(0,0){$\blacktriangledown$}}
\put(1252,701){\makebox(0,0){$\blacktriangledown$}}
\put(1261,709){\makebox(0,0){$\blacktriangledown$}}
\put(1270,713){\makebox(0,0){$\blacktriangledown$}}
\put(1278,717){\makebox(0,0){$\blacktriangledown$}}
\put(1286,716){\makebox(0,0){$\blacktriangledown$}}
\put(1293,720){\makebox(0,0){$\blacktriangledown$}}
\put(1300,723){\makebox(0,0){$\blacktriangledown$}}
\put(1306,726){\makebox(0,0){$\blacktriangledown$}}
\put(1358,754){\makebox(0,0){$\blacktriangledown$}}
\put(1394,778){\makebox(0,0){$\blacktriangledown$}}
\put(1423,795){\makebox(0,0){$\blacktriangledown$}}
\put(1446,812){\makebox(0,0){$\blacktriangledown$}}
\put(1465,814){\makebox(0,0){$\blacktriangledown$}}
\put(1482,828){\makebox(0,0){$\blacktriangledown$}}
\put(1497,839){\makebox(0,0){$\blacktriangledown$}}
\put(1510,840){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,327)(431,328)
\Line(411,327)(451,327)
\Line(411,328)(451,328)
\Line(518,373)(518,374)
\Line(498,373)(538,373)
\Line(498,374)(538,374)
\Line(570,395)(570,396)
\Line(550,395)(590,395)
\Line(550,396)(590,396)
\Line(606,412)(606,413)
\Line(586,412)(626,412)
\Line(586,413)(626,413)
\Line(635,427)(635,428)
\Line(615,427)(655,427)
\Line(615,428)(655,428)
\Line(658,439)(658,441)
\Line(638,439)(678,439)
\Line(638,441)(678,441)
\Line(677,444)(677,445)
\Line(657,444)(697,444)
\Line(657,445)(697,445)
\Line(694,453)(694,454)
\Line(674,453)(714,453)
\Line(674,454)(714,454)
\Line(709,459)(709,460)
\Line(689,459)(729,459)
\Line(689,460)(729,460)
\Line(723,466)(723,467)
\Line(703,466)(743,466)
\Line(703,467)(743,467)
\Line(774,491)(774,492)
\Line(754,491)(794,491)
\Line(754,492)(794,492)
\Line(810,509)(810,510)
\Line(790,509)(830,509)
\Line(790,510)(830,510)
\Line(839,523)(839,524)
\Line(819,523)(859,523)
\Line(819,524)(859,524)
\Line(862,535)(862,536)
\Line(842,535)(882,535)
\Line(842,536)(882,536)
\Line(881,545)(881,545)
\Line(861,545)(901,545)
\Line(861,545)(901,545)
\Line(898,553)(898,554)
\Line(878,553)(918,553)
\Line(878,554)(918,554)
\Line(913,561)(913,562)
\Line(893,561)(933,561)
\Line(893,562)(933,562)
\Line(927,567)(927,568)
\Line(907,567)(947,567)
\Line(907,568)(947,568)
\Line(939,574)(939,574)
\Line(919,574)(959,574)
\Line(919,574)(959,574)
\Line(950,579)(950,580)
\Line(930,579)(970,579)
\Line(930,580)(970,580)
\Line(960,584)(960,584)
\Line(940,584)(980,584)
\Line(940,584)(980,584)
\Line(969,590)(969,591)
\Line(949,590)(989,590)
\Line(949,591)(989,591)
\Line(978,595)(978,596)
\Line(958,595)(998,595)
\Line(958,596)(998,596)
\Line(986,600)(986,600)
\Line(966,600)(1006,600)
\Line(966,600)(1006,600)
\Line(994,602)(994,603)
\Line(974,602)(1014,602)
\Line(974,603)(1014,603)
\Line(1001,606)(1001,607)
\Line(981,606)(1021,606)
\Line(981,607)(1021,607)
\Line(1008,611)(1008,611)
\Line(988,611)(1028,611)
\Line(988,611)(1028,611)
\Line(1014,613)(1014,615)
\Line(994,613)(1034,613)
\Line(994,615)(1034,615)
\Line(1066,644)(1066,645)
\Line(1046,644)(1086,644)
\Line(1046,645)(1086,645)
\Line(1102,663)(1102,664)
\Line(1082,663)(1122,663)
\Line(1082,664)(1122,664)
\Line(1131,680)(1131,681)
\Line(1111,680)(1151,680)
\Line(1111,681)(1151,681)
\Line(1154,698)(1154,698)
\Line(1134,698)(1174,698)
\Line(1134,698)(1174,698)
\Line(1173,711)(1173,713)
\Line(1153,711)(1193,711)
\Line(1153,713)(1193,713)
\Line(1190,714)(1190,716)
\Line(1170,714)(1210,714)
\Line(1170,716)(1210,716)
\Line(1205,721)(1205,722)
\Line(1185,721)(1225,721)
\Line(1185,722)(1225,722)
\Line(1219,728)(1219,729)
\Line(1199,728)(1239,728)
\Line(1199,729)(1239,729)
\Line(1231,737)(1231,738)
\Line(1211,737)(1251,737)
\Line(1211,738)(1251,738)
\Line(1242,743)(1242,744)
\Line(1222,743)(1262,743)
\Line(1222,744)(1262,744)
\Line(1252,751)(1252,752)
\Line(1232,751)(1272,751)
\Line(1232,752)(1272,752)
\Line(1261,754)(1261,757)
\Line(1241,754)(1281,754)
\Line(1241,757)(1281,757)
\Line(1270,758)(1270,759)
\Line(1250,758)(1290,758)
\Line(1250,759)(1290,759)
\Line(1278,758)(1278,759)
\Line(1258,758)(1298,758)
\Line(1258,759)(1298,759)
\Line(1286,763)(1286,764)
\Line(1266,763)(1306,763)
\Line(1266,764)(1306,764)
\Line(1293,769)(1293,771)
\Line(1273,769)(1313,769)
\Line(1273,771)(1313,771)
\Line(1300,772)(1300,772)
\Line(1280,772)(1320,772)
\Line(1280,772)(1320,772)
\Line(1306,771)(1306,771)
\Line(1286,771)(1326,771)
\Line(1286,771)(1326,771)
\Line(1358,803)(1358,804)
\Line(1338,803)(1378,803)
\Line(1338,804)(1378,804)
\Line(1394,817)(1394,819)
\Line(1374,817)(1414,817)
\Line(1374,819)(1414,819)
\Line(1423,828)(1423,831)
\Line(1403,828)(1443,828)
\Line(1403,831)(1443,831)
\Line(1446,848)(1446,852)
\Line(1426,848)(1466,848)
\Line(1426,852)(1466,852)
\Line(1465,854)(1465,857)
\Line(1445,854)(1485,854)
\Line(1445,857)(1485,857)
\Line(1482,859)(1482,864)
\Line(1462,859)(1502,859)
\Line(1462,864)(1502,864)
\Line(1497,867)(1497,869)
\Line(1477,867)(1513,867)
\Line(1477,869)(1513,869)
\Line(1510,872)(1510,876)
\Line(1490,872)(1513,872)
\Line(1490,876)(1513,876)
\put(431,327){\makebox(0,0){$\blacklozenge$}}
\put(518,373){\makebox(0,0){$\blacklozenge$}}
\put(570,395){\makebox(0,0){$\blacklozenge$}}
\put(606,413){\makebox(0,0){$\blacklozenge$}}
\put(635,428){\makebox(0,0){$\blacklozenge$}}
\put(658,440){\makebox(0,0){$\blacklozenge$}}
\put(677,445){\makebox(0,0){$\blacklozenge$}}
\put(694,453){\makebox(0,0){$\blacklozenge$}}
\put(709,459){\makebox(0,0){$\blacklozenge$}}
\put(723,466){\makebox(0,0){$\blacklozenge$}}
\put(774,491){\makebox(0,0){$\blacklozenge$}}
\put(810,509){\makebox(0,0){$\blacklozenge$}}
\put(839,523){\makebox(0,0){$\blacklozenge$}}
\put(862,535){\makebox(0,0){$\blacklozenge$}}
\put(881,545){\makebox(0,0){$\blacklozenge$}}
\put(898,554){\makebox(0,0){$\blacklozenge$}}
\put(913,562){\makebox(0,0){$\blacklozenge$}}
\put(927,567){\makebox(0,0){$\blacklozenge$}}
\put(939,574){\makebox(0,0){$\blacklozenge$}}
\put(950,579){\makebox(0,0){$\blacklozenge$}}
\put(960,584){\makebox(0,0){$\blacklozenge$}}
\put(969,591){\makebox(0,0){$\blacklozenge$}}
\put(978,595){\makebox(0,0){$\blacklozenge$}}
\put(986,600){\makebox(0,0){$\blacklozenge$}}
\put(994,603){\makebox(0,0){$\blacklozenge$}}
\put(1001,607){\makebox(0,0){$\blacklozenge$}}
\put(1008,611){\makebox(0,0){$\blacklozenge$}}
\put(1014,614){\makebox(0,0){$\blacklozenge$}}
\put(1066,644){\makebox(0,0){$\blacklozenge$}}
\put(1102,663){\makebox(0,0){$\blacklozenge$}}
\put(1131,681){\makebox(0,0){$\blacklozenge$}}
\put(1154,698){\makebox(0,0){$\blacklozenge$}}
\put(1173,712){\makebox(0,0){$\blacklozenge$}}
\put(1190,715){\makebox(0,0){$\blacklozenge$}}
\put(1205,721){\makebox(0,0){$\blacklozenge$}}
\put(1219,729){\makebox(0,0){$\blacklozenge$}}
\put(1231,737){\makebox(0,0){$\blacklozenge$}}
\put(1242,743){\makebox(0,0){$\blacklozenge$}}
\put(1252,751){\makebox(0,0){$\blacklozenge$}}
\put(1261,756){\makebox(0,0){$\blacklozenge$}}
\put(1270,758){\makebox(0,0){$\blacklozenge$}}
\put(1278,759){\makebox(0,0){$\blacklozenge$}}
\put(1286,764){\makebox(0,0){$\blacklozenge$}}
\put(1293,770){\makebox(0,0){$\blacklozenge$}}
\put(1300,772){\makebox(0,0){$\blacklozenge$}}
\put(1306,771){\makebox(0,0){$\blacklozenge$}}
\put(1358,803){\makebox(0,0){$\blacklozenge$}}
\put(1394,818){\makebox(0,0){$\blacklozenge$}}
\put(1423,829){\makebox(0,0){$\blacklozenge$}}
\put(1446,852){\makebox(0,0){$\blacklozenge$}}
\put(1465,856){\makebox(0,0){$\blacklozenge$}}
\put(1482,861){\makebox(0,0){$\blacklozenge$}}
\put(1497,867){\makebox(0,0){$\blacklozenge$}}
\put(1510,872){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){Gaussian-Gaussian Latency}}
\end{picture}


==> eval_figures/graphs/gtree-accuracy.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,275)(430,275)
\Line(1513,275)(1493,275)
\Line(410,314)(430,314)
\Line(1513,314)(1493,314)
\Line(410,342)(430,342)
\Line(1513,342)(1493,342)
\Line(410,364)(430,364)
\Line(1513,364)(1493,364)
\Line(410,382)(430,382)
\Line(1513,382)(1493,382)
\Line(410,396)(430,396)
\Line(1513,396)(1493,396)
\Line(410,409)(430,409)
\Line(1513,409)(1493,409)
\Line(410,421)(430,421)
\Line(1513,421)(1493,421)
\Line(410,431)(451,431)
\Line(1513,431)(1472,431)
\put(369,431){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,498)(430,498)
\Line(1513,498)(1493,498)
\Line(410,537)(430,537)
\Line(1513,537)(1493,537)
\Line(410,565)(430,565)
\Line(1513,565)(1493,565)
\Line(410,587)(430,587)
\Line(1513,587)(1493,587)
\Line(410,605)(430,605)
\Line(1513,605)(1493,605)
\Line(410,619)(430,619)
\Line(1513,619)(1493,619)
\Line(410,632)(430,632)
\Line(1513,632)(1493,632)
\Line(410,644)(430,644)
\Line(1513,644)(1493,644)
\Line(410,654)(451,654)
\Line(1513,654)(1472,654)
\put(369,654){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,721)(430,721)
\Line(1513,721)(1493,721)
\Line(410,760)(430,760)
\Line(1513,760)(1493,760)
\Line(410,788)(430,788)
\Line(1513,788)(1493,788)
\Line(410,810)(430,810)
\Line(1513,810)(1493,810)
\Line(410,828)(430,828)
\Line(1513,828)(1493,828)
\Line(410,842)(430,842)
\Line(1513,842)(1493,842)
\Line(410,855)(430,855)
\Line(1513,855)(1493,855)
\Line(410,867)(430,867)
\Line(1513,867)(1493,867)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{4}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(1057,208)(1074,208)(1074,876)(1057,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(994,208)(1008,208)(1008,876)(994,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(419,208)(442,208)(442,876)(419,876)
\color[rgb]{0.34,0.71,0.91}
\Line(431,337)(431,690)
\Line(411,337)(451,337)
\Line(411,690)(451,690)
\Line(518,294)(518,638)
\Line(498,294)(538,294)
\Line(498,638)(538,638)
\Line(570,268)(570,598)
\Line(550,268)(590,268)
\Line(550,598)(590,598)
\Line(606,258)(606,587)
\Line(586,258)(626,258)
\Line(586,587)(626,587)
\Line(635,242)(635,563)
\Line(615,242)(655,242)
\Line(615,563)(655,563)
\Line(658,240)(658,542)
\Line(638,240)(678,240)
\Line(638,542)(678,542)
\Line(677,234)(677,539)
\Line(657,234)(697,234)
\Line(657,539)(697,539)
\Line(694,239)(694,524)
\Line(674,239)(714,239)
\Line(674,524)(714,524)
\Line(709,233)(709,513)
\Line(689,233)(729,233)
\Line(689,513)(729,513)
\Line(723,234)(723,519)
\Line(703,234)(743,234)
\Line(703,519)(743,519)
\Line(774,227)(774,487)
\Line(754,227)(794,227)
\Line(754,487)(794,487)
\Line(810,225)(810,464)
\Line(790,225)(830,225)
\Line(790,464)(830,464)
\Line(839,227)(839,454)
\Line(819,227)(859,227)
\Line(819,454)(859,454)
\Line(862,226)(862,448)
\Line(842,226)(882,226)
\Line(842,448)(882,448)
\Line(881,224)(881,441)
\Line(861,224)(901,224)
\Line(861,441)(901,441)
\Line(898,224)(898,430)
\Line(878,224)(918,224)
\Line(878,430)(918,430)
\Line(913,225)(913,421)
\Line(893,225)(933,225)
\Line(893,421)(933,421)
\Line(927,225)(927,409)
\Line(907,225)(947,225)
\Line(907,409)(947,409)
\Line(939,227)(939,405)
\Line(919,227)(959,227)
\Line(919,405)(959,405)
\Line(950,223)(950,393)
\Line(930,223)(970,223)
\Line(930,393)(970,393)
\Line(960,223)(960,386)
\Line(940,223)(980,223)
\Line(940,386)(980,386)
\Line(969,224)(969,381)
\Line(949,224)(989,224)
\Line(949,381)(989,381)
\Line(978,224)(978,377)
\Line(958,224)(998,224)
\Line(958,377)(998,377)
\Line(986,225)(986,371)
\Line(966,225)(1006,225)
\Line(966,371)(1006,371)
\Line(994,223)(994,364)
\Line(974,223)(1014,223)
\Line(974,364)(1014,364)
\Line(1001,223)(1001,358)
\Line(981,223)(1021,223)
\Line(981,358)(1021,358)
\Line(1008,224)(1008,360)
\Line(988,224)(1028,224)
\Line(988,360)(1028,360)
\Line(1014,224)(1014,356)
\Line(994,224)(1034,224)
\Line(994,356)(1034,356)
\Line(1066,223)(1066,323)
\Line(1046,223)(1086,223)
\Line(1046,323)(1086,323)
\Line(1102,224)(1102,304)
\Line(1082,224)(1122,224)
\Line(1082,304)(1122,304)
\Line(1131,223)(1131,296)
\Line(1111,223)(1151,223)
\Line(1111,296)(1151,296)
\Line(1154,223)(1154,290)
\Line(1134,223)(1174,223)
\Line(1134,290)(1174,290)
\Line(1173,222)(1173,278)
\Line(1153,222)(1193,222)
\Line(1153,278)(1193,278)
\Line(1190,222)(1190,272)
\Line(1170,222)(1210,222)
\Line(1170,272)(1210,272)
\Line(1205,223)(1205,272)
\Line(1185,223)(1225,223)
\Line(1185,272)(1225,272)
\Line(1219,222)(1219,264)
\Line(1199,222)(1239,222)
\Line(1199,264)(1239,264)
\Line(1231,222)(1231,263)
\Line(1211,222)(1251,222)
\Line(1211,263)(1251,263)
\Line(1242,222)(1242,264)
\Line(1222,222)(1262,222)
\Line(1222,264)(1262,264)
\Line(1252,222)(1252,258)
\Line(1232,222)(1272,222)
\Line(1232,258)(1272,258)
\Line(1261,222)(1261,256)
\Line(1241,222)(1281,222)
\Line(1241,256)(1281,256)
\Line(1270,221)(1270,256)
\Line(1250,221)(1290,221)
\Line(1250,256)(1290,256)
\Line(1278,222)(1278,257)
\Line(1258,222)(1298,222)
\Line(1258,257)(1298,257)
\Line(1286,222)(1286,253)
\Line(1266,222)(1306,222)
\Line(1266,253)(1306,253)
\Line(1293,222)(1293,253)
\Line(1273,222)(1313,222)
\Line(1273,253)(1313,253)
\Line(1300,222)(1300,251)
\Line(1280,222)(1320,222)
\Line(1280,251)(1320,251)
\Line(1306,222)(1306,250)
\Line(1286,222)(1326,222)
\Line(1286,250)(1326,250)
\Line(1358,222)(1358,245)
\Line(1338,222)(1378,222)
\Line(1338,245)(1378,245)
\Line(1394,222)(1394,242)
\Line(1374,222)(1414,222)
\Line(1374,242)(1414,242)
\Line(1423,222)(1423,240)
\Line(1403,222)(1443,222)
\Line(1403,240)(1443,240)
\Line(1446,222)(1446,238)
\Line(1426,222)(1466,222)
\Line(1426,238)(1466,238)
\Line(1465,223)(1465,238)
\Line(1445,223)(1485,223)
\Line(1445,238)(1485,238)
\Line(1482,223)(1482,236)
\Line(1462,223)(1502,223)
\Line(1462,236)(1502,236)
\Line(1497,223)(1497,236)
\Line(1477,223)(1513,223)
\Line(1477,236)(1513,236)
\Line(1510,223)(1510,235)
\Line(1490,223)(1513,223)
\Line(1490,235)(1513,235)
\put(431,562){\makebox(0,0){$\blacksquare$}}
\put(518,512){\makebox(0,0){$\blacksquare$}}
\put(570,458){\makebox(0,0){$\blacksquare$}}
\put(606,437){\makebox(0,0){$\blacksquare$}}
\put(635,416){\makebox(0,0){$\blacksquare$}}
\put(658,395){\makebox(0,0){$\blacksquare$}}
\put(677,389){\makebox(0,0){$\blacksquare$}}
\put(694,377){\makebox(0,0){$\blacksquare$}}
\put(709,380){\makebox(0,0){$\blacksquare$}}
\put(723,368){\makebox(0,0){$\blacksquare$}}
\put(774,343){\makebox(0,0){$\blacksquare$}}
\put(810,327){\makebox(0,0){$\blacksquare$}}
\put(839,321){\makebox(0,0){$\blacksquare$}}
\put(862,313){\makebox(0,0){$\blacksquare$}}
\put(881,299){\makebox(0,0){$\blacksquare$}}
\put(898,294){\makebox(0,0){$\blacksquare$}}
\put(913,290){\makebox(0,0){$\blacksquare$}}
\put(927,290){\makebox(0,0){$\blacksquare$}}
\put(939,286){\makebox(0,0){$\blacksquare$}}
\put(950,282){\makebox(0,0){$\blacksquare$}}
\put(960,278){\makebox(0,0){$\blacksquare$}}
\put(969,274){\makebox(0,0){$\blacksquare$}}
\put(978,274){\makebox(0,0){$\blacksquare$}}
\put(986,269){\makebox(0,0){$\blacksquare$}}
\put(994,268){\makebox(0,0){$\blacksquare$}}
\put(1001,271){\makebox(0,0){$\blacksquare$}}
\put(1008,266){\makebox(0,0){$\blacksquare$}}
\put(1014,265){\makebox(0,0){$\blacksquare$}}
\put(1066,254){\makebox(0,0){$\blacksquare$}}
\put(1102,249){\makebox(0,0){$\blacksquare$}}
\put(1131,244){\makebox(0,0){$\blacksquare$}}
\put(1154,244){\makebox(0,0){$\blacksquare$}}
\put(1173,239){\makebox(0,0){$\blacksquare$}}
\put(1190,237){\makebox(0,0){$\blacksquare$}}
\put(1205,239){\makebox(0,0){$\blacksquare$}}
\put(1219,236){\makebox(0,0){$\blacksquare$}}
\put(1231,235){\makebox(0,0){$\blacksquare$}}
\put(1242,236){\makebox(0,0){$\blacksquare$}}
\put(1252,234){\makebox(0,0){$\blacksquare$}}
\put(1261,234){\makebox(0,0){$\blacksquare$}}
\put(1270,233){\makebox(0,0){$\blacksquare$}}
\put(1278,234){\makebox(0,0){$\blacksquare$}}
\put(1286,232){\makebox(0,0){$\blacksquare$}}
\put(1293,233){\makebox(0,0){$\blacksquare$}}
\put(1300,232){\makebox(0,0){$\blacksquare$}}
\put(1306,232){\makebox(0,0){$\blacksquare$}}
\put(1358,230){\makebox(0,0){$\blacksquare$}}
\put(1394,229){\makebox(0,0){$\blacksquare$}}
\put(1423,229){\makebox(0,0){$\blacksquare$}}
\put(1446,228){\makebox(0,0){$\blacksquare$}}
\put(1465,228){\makebox(0,0){$\blacksquare$}}
\put(1482,228){\makebox(0,0){$\blacksquare$}}
\put(1497,228){\makebox(0,0){$\blacksquare$}}
\put(1510,228){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,296)(431,605)
\Line(411,296)(451,296)
\Line(411,605)(451,605)
\Line(518,264)(518,580)
\Line(498,264)(538,264)
\Line(498,580)(538,580)
\Line(570,255)(570,548)
\Line(550,255)(590,255)
\Line(550,548)(590,548)
\Line(606,244)(606,534)
\Line(586,244)(626,244)
\Line(586,534)(626,534)
\Line(635,241)(635,522)
\Line(615,241)(655,241)
\Line(615,522)(655,522)
\Line(658,234)(658,520)
\Line(638,234)(678,234)
\Line(638,520)(678,520)
\Line(677,235)(677,499)
\Line(657,235)(697,235)
\Line(657,499)(697,499)
\Line(694,233)(694,502)
\Line(674,233)(714,233)
\Line(674,502)(714,502)
\Line(709,231)(709,495)
\Line(689,231)(729,231)
\Line(689,495)(729,495)
\Line(723,232)(723,487)
\Line(703,232)(743,232)
\Line(703,487)(743,487)
\Line(774,229)(774,465)
\Line(754,229)(794,229)
\Line(754,465)(794,465)
\Line(810,227)(810,441)
\Line(790,227)(830,227)
\Line(790,441)(830,441)
\Line(839,228)(839,434)
\Line(819,228)(859,228)
\Line(819,434)(859,434)
\Line(862,225)(862,420)
\Line(842,225)(882,225)
\Line(842,420)(882,420)
\Line(881,225)(881,408)
\Line(861,225)(901,225)
\Line(861,408)(901,408)
\Line(898,226)(898,398)
\Line(878,226)(918,226)
\Line(878,398)(918,398)
\Line(913,226)(913,392)
\Line(893,226)(933,226)
\Line(893,392)(933,392)
\Line(927,226)(927,382)
\Line(907,226)(947,226)
\Line(907,382)(947,382)
\Line(939,227)(939,380)
\Line(919,227)(959,227)
\Line(919,380)(959,380)
\Line(950,225)(950,364)
\Line(930,225)(970,225)
\Line(930,364)(970,364)
\Line(960,223)(960,366)
\Line(940,223)(980,223)
\Line(940,366)(980,366)
\Line(969,226)(969,361)
\Line(949,226)(989,226)
\Line(949,361)(989,361)
\Line(978,225)(978,360)
\Line(958,225)(998,225)
\Line(958,360)(998,360)
\Line(986,225)(986,352)
\Line(966,225)(1006,225)
\Line(966,352)(1006,352)
\Line(994,224)(994,345)
\Line(974,224)(1014,224)
\Line(974,345)(1014,345)
\Line(1001,224)(1001,339)
\Line(981,224)(1021,224)
\Line(981,339)(1021,339)
\Line(1008,224)(1008,330)
\Line(988,224)(1028,224)
\Line(988,330)(1028,330)
\Line(1014,223)(1014,332)
\Line(994,223)(1034,223)
\Line(994,332)(1034,332)
\Line(1066,225)(1066,312)
\Line(1046,225)(1086,225)
\Line(1046,312)(1086,312)
\Line(1102,222)(1102,294)
\Line(1082,222)(1122,222)
\Line(1082,294)(1122,294)
\Line(1131,223)(1131,283)
\Line(1111,223)(1151,223)
\Line(1111,283)(1151,283)
\Line(1154,223)(1154,276)
\Line(1134,223)(1174,223)
\Line(1134,276)(1174,276)
\Line(1173,223)(1173,271)
\Line(1153,223)(1193,223)
\Line(1153,271)(1193,271)
\Line(1190,222)(1190,267)
\Line(1170,222)(1210,222)
\Line(1170,267)(1210,267)
\Line(1205,222)(1205,262)
\Line(1185,222)(1225,222)
\Line(1185,262)(1225,262)
\Line(1219,222)(1219,259)
\Line(1199,222)(1239,222)
\Line(1199,259)(1239,259)
\Line(1231,222)(1231,259)
\Line(1211,222)(1251,222)
\Line(1211,259)(1251,259)
\Line(1242,222)(1242,256)
\Line(1222,222)(1262,222)
\Line(1222,256)(1262,256)
\Line(1252,223)(1252,255)
\Line(1232,223)(1272,223)
\Line(1232,255)(1272,255)
\Line(1261,223)(1261,255)
\Line(1241,223)(1281,223)
\Line(1241,255)(1281,255)
\Line(1270,223)(1270,251)
\Line(1250,223)(1290,223)
\Line(1250,251)(1290,251)
\Line(1278,222)(1278,251)
\Line(1258,222)(1298,222)
\Line(1258,251)(1298,251)
\Line(1286,223)(1286,249)
\Line(1266,223)(1306,223)
\Line(1266,249)(1306,249)
\Line(1293,222)(1293,250)
\Line(1273,222)(1313,222)
\Line(1273,250)(1313,250)
\Line(1300,223)(1300,247)
\Line(1280,223)(1320,223)
\Line(1280,247)(1320,247)
\Line(1306,222)(1306,248)
\Line(1286,222)(1326,222)
\Line(1286,248)(1326,248)
\Line(1358,222)(1358,243)
\Line(1338,222)(1378,222)
\Line(1338,243)(1378,243)
\Line(1394,222)(1394,240)
\Line(1374,222)(1414,222)
\Line(1374,240)(1414,240)
\Line(1423,223)(1423,238)
\Line(1403,223)(1443,223)
\Line(1403,238)(1443,238)
\Line(1446,223)(1446,237)
\Line(1426,223)(1466,223)
\Line(1426,237)(1466,237)
\Line(1465,223)(1465,236)
\Line(1445,223)(1485,223)
\Line(1445,236)(1485,236)
\Line(1482,223)(1482,235)
\Line(1462,223)(1502,223)
\Line(1462,235)(1502,235)
\Line(1497,223)(1497,234)
\Line(1477,223)(1513,223)
\Line(1477,234)(1513,234)
\Line(1510,224)(1510,234)
\Line(1490,224)(1513,224)
\Line(1490,234)(1513,234)
\put(431,474){\makebox(0,0){$\blacktriangledown$}}
\put(518,421){\makebox(0,0){$\blacktriangledown$}}
\put(570,399){\makebox(0,0){$\blacktriangledown$}}
\put(606,381){\makebox(0,0){$\blacktriangledown$}}
\put(635,362){\makebox(0,0){$\blacktriangledown$}}
\put(658,365){\makebox(0,0){$\blacktriangledown$}}
\put(677,357){\makebox(0,0){$\blacktriangledown$}}
\put(694,357){\makebox(0,0){$\blacktriangledown$}}
\put(709,341){\makebox(0,0){$\blacktriangledown$}}
\put(723,338){\makebox(0,0){$\blacktriangledown$}}
\put(774,319){\makebox(0,0){$\blacktriangledown$}}
\put(810,312){\makebox(0,0){$\blacktriangledown$}}
\put(839,301){\makebox(0,0){$\blacktriangledown$}}
\put(862,292){\makebox(0,0){$\blacktriangledown$}}
\put(881,286){\makebox(0,0){$\blacktriangledown$}}
\put(898,283){\makebox(0,0){$\blacktriangledown$}}
\put(913,279){\makebox(0,0){$\blacktriangledown$}}
\put(927,279){\makebox(0,0){$\blacktriangledown$}}
\put(939,278){\makebox(0,0){$\blacktriangledown$}}
\put(950,272){\makebox(0,0){$\blacktriangledown$}}
\put(960,266){\makebox(0,0){$\blacktriangledown$}}
\put(969,271){\makebox(0,0){$\blacktriangledown$}}
\put(978,268){\makebox(0,0){$\blacktriangledown$}}
\put(986,264){\makebox(0,0){$\blacktriangledown$}}
\put(994,261){\makebox(0,0){$\blacktriangledown$}}
\put(1001,260){\makebox(0,0){$\blacktriangledown$}}
\put(1008,255){\makebox(0,0){$\blacktriangledown$}}
\put(1014,257){\makebox(0,0){$\blacktriangledown$}}
\put(1066,251){\makebox(0,0){$\blacktriangledown$}}
\put(1102,245){\makebox(0,0){$\blacktriangledown$}}
\put(1131,242){\makebox(0,0){$\blacktriangledown$}}
\put(1154,241){\makebox(0,0){$\blacktriangledown$}}
\put(1173,238){\makebox(0,0){$\blacktriangledown$}}
\put(1190,235){\makebox(0,0){$\blacktriangledown$}}
\put(1205,236){\makebox(0,0){$\blacktriangledown$}}
\put(1219,234){\makebox(0,0){$\blacktriangledown$}}
\put(1231,234){\makebox(0,0){$\blacktriangledown$}}
\put(1242,233){\makebox(0,0){$\blacktriangledown$}}
\put(1252,233){\makebox(0,0){$\blacktriangledown$}}
\put(1261,233){\makebox(0,0){$\blacktriangledown$}}
\put(1270,233){\makebox(0,0){$\blacktriangledown$}}
\put(1278,232){\makebox(0,0){$\blacktriangledown$}}
\put(1286,231){\makebox(0,0){$\blacktriangledown$}}
\put(1293,231){\makebox(0,0){$\blacktriangledown$}}
\put(1300,232){\makebox(0,0){$\blacktriangledown$}}
\put(1306,230){\makebox(0,0){$\blacktriangledown$}}
\put(1358,229){\makebox(0,0){$\blacktriangledown$}}
\put(1394,228){\makebox(0,0){$\blacktriangledown$}}
\put(1423,229){\makebox(0,0){$\blacktriangledown$}}
\put(1446,228){\makebox(0,0){$\blacktriangledown$}}
\put(1465,228){\makebox(0,0){$\blacktriangledown$}}
\put(1482,228){\makebox(0,0){$\blacktriangledown$}}
\put(1497,228){\makebox(0,0){$\blacktriangledown$}}
\put(1510,228){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,227)(431,227)
\Line(411,227)(451,227)
\Line(411,227)(451,227)
\Line(518,227)(518,227)
\Line(498,227)(538,227)
\Line(498,227)(538,227)
\Line(570,227)(570,227)
\Line(550,227)(590,227)
\Line(550,227)(590,227)
\Line(606,227)(606,227)
\Line(586,227)(626,227)
\Line(586,227)(626,227)
\Line(635,227)(635,227)
\Line(615,227)(655,227)
\Line(615,227)(655,227)
\Line(658,227)(658,227)
\Line(638,227)(678,227)
\Line(638,227)(678,227)
\Line(677,227)(677,227)
\Line(657,227)(697,227)
\Line(657,227)(697,227)
\Line(694,227)(694,227)
\Line(674,227)(714,227)
\Line(674,227)(714,227)
\Line(709,227)(709,227)
\Line(689,227)(729,227)
\Line(689,227)(729,227)
\Line(723,227)(723,227)
\Line(703,227)(743,227)
\Line(703,227)(743,227)
\Line(774,227)(774,227)
\Line(754,227)(794,227)
\Line(754,227)(794,227)
\Line(810,227)(810,227)
\Line(790,227)(830,227)
\Line(790,227)(830,227)
\Line(839,227)(839,227)
\Line(819,227)(859,227)
\Line(819,227)(859,227)
\Line(862,227)(862,227)
\Line(842,227)(882,227)
\Line(842,227)(882,227)
\Line(881,227)(881,227)
\Line(861,227)(901,227)
\Line(861,227)(901,227)
\Line(898,227)(898,227)
\Line(878,227)(918,227)
\Line(878,227)(918,227)
\Line(913,227)(913,227)
\Line(893,227)(933,227)
\Line(893,227)(933,227)
\Line(927,227)(927,227)
\Line(907,227)(947,227)
\Line(907,227)(947,227)
\Line(939,227)(939,227)
\Line(919,227)(959,227)
\Line(919,227)(959,227)
\Line(950,227)(950,227)
\Line(930,227)(970,227)
\Line(930,227)(970,227)
\Line(960,227)(960,227)
\Line(940,227)(980,227)
\Line(940,227)(980,227)
\Line(969,227)(969,227)
\Line(949,227)(989,227)
\Line(949,227)(989,227)
\Line(978,227)(978,227)
\Line(958,227)(998,227)
\Line(958,227)(998,227)
\Line(986,227)(986,227)
\Line(966,227)(1006,227)
\Line(966,227)(1006,227)
\Line(994,227)(994,227)
\Line(974,227)(1014,227)
\Line(974,227)(1014,227)
\Line(1001,227)(1001,227)
\Line(981,227)(1021,227)
\Line(981,227)(1021,227)
\Line(1008,227)(1008,227)
\Line(988,227)(1028,227)
\Line(988,227)(1028,227)
\Line(1014,227)(1014,227)
\Line(994,227)(1034,227)
\Line(994,227)(1034,227)
\Line(1066,227)(1066,227)
\Line(1046,227)(1086,227)
\Line(1046,227)(1086,227)
\Line(1102,227)(1102,227)
\Line(1082,227)(1122,227)
\Line(1082,227)(1122,227)
\Line(1131,227)(1131,227)
\Line(1111,227)(1151,227)
\Line(1111,227)(1151,227)
\Line(1154,227)(1154,227)
\Line(1134,227)(1174,227)
\Line(1134,227)(1174,227)
\Line(1173,227)(1173,227)
\Line(1153,227)(1193,227)
\Line(1153,227)(1193,227)
\Line(1190,227)(1190,227)
\Line(1170,227)(1210,227)
\Line(1170,227)(1210,227)
\Line(1205,227)(1205,227)
\Line(1185,227)(1225,227)
\Line(1185,227)(1225,227)
\Line(1219,227)(1219,227)
\Line(1199,227)(1239,227)
\Line(1199,227)(1239,227)
\Line(1231,227)(1231,227)
\Line(1211,227)(1251,227)
\Line(1211,227)(1251,227)
\Line(1242,227)(1242,227)
\Line(1222,227)(1262,227)
\Line(1222,227)(1262,227)
\Line(1252,227)(1252,227)
\Line(1232,227)(1272,227)
\Line(1232,227)(1272,227)
\Line(1261,227)(1261,227)
\Line(1241,227)(1281,227)
\Line(1241,227)(1281,227)
\Line(1270,227)(1270,227)
\Line(1250,227)(1290,227)
\Line(1250,227)(1290,227)
\Line(1278,227)(1278,227)
\Line(1258,227)(1298,227)
\Line(1258,227)(1298,227)
\Line(1286,227)(1286,227)
\Line(1266,227)(1306,227)
\Line(1266,227)(1306,227)
\Line(1293,227)(1293,227)
\Line(1273,227)(1313,227)
\Line(1273,227)(1313,227)
\Line(1300,227)(1300,227)
\Line(1280,227)(1320,227)
\Line(1280,227)(1320,227)
\Line(1306,227)(1306,227)
\Line(1286,227)(1326,227)
\Line(1286,227)(1326,227)
\Line(1358,227)(1358,227)
\Line(1338,227)(1378,227)
\Line(1338,227)(1378,227)
\Line(1394,227)(1394,227)
\Line(1374,227)(1414,227)
\Line(1374,227)(1414,227)
\Line(1423,227)(1423,227)
\Line(1403,227)(1443,227)
\Line(1403,227)(1443,227)
\Line(1446,227)(1446,227)
\Line(1426,227)(1466,227)
\Line(1426,227)(1466,227)
\Line(1465,227)(1465,227)
\Line(1445,227)(1485,227)
\Line(1445,227)(1485,227)
\Line(1482,227)(1482,227)
\Line(1462,227)(1502,227)
\Line(1462,227)(1502,227)
\Line(1497,227)(1497,227)
\Line(1477,227)(1513,227)
\Line(1477,227)(1513,227)
\Line(1510,227)(1510,227)
\Line(1490,227)(1513,227)
\Line(1490,227)(1513,227)
\put(431,227){\makebox(0,0){$\blacklozenge$}}
\put(518,227){\makebox(0,0){$\blacklozenge$}}
\put(570,227){\makebox(0,0){$\blacklozenge$}}
\put(606,227){\makebox(0,0){$\blacklozenge$}}
\put(635,227){\makebox(0,0){$\blacklozenge$}}
\put(658,227){\makebox(0,0){$\blacklozenge$}}
\put(677,227){\makebox(0,0){$\blacklozenge$}}
\put(694,227){\makebox(0,0){$\blacklozenge$}}
\put(709,227){\makebox(0,0){$\blacklozenge$}}
\put(723,227){\makebox(0,0){$\blacklozenge$}}
\put(774,227){\makebox(0,0){$\blacklozenge$}}
\put(810,227){\makebox(0,0){$\blacklozenge$}}
\put(839,227){\makebox(0,0){$\blacklozenge$}}
\put(862,227){\makebox(0,0){$\blacklozenge$}}
\put(881,227){\makebox(0,0){$\blacklozenge$}}
\put(898,227){\makebox(0,0){$\blacklozenge$}}
\put(913,227){\makebox(0,0){$\blacklozenge$}}
\put(927,227){\makebox(0,0){$\blacklozenge$}}
\put(939,227){\makebox(0,0){$\blacklozenge$}}
\put(950,227){\makebox(0,0){$\blacklozenge$}}
\put(960,227){\makebox(0,0){$\blacklozenge$}}
\put(969,227){\makebox(0,0){$\blacklozenge$}}
\put(978,227){\makebox(0,0){$\blacklozenge$}}
\put(986,227){\makebox(0,0){$\blacklozenge$}}
\put(994,227){\makebox(0,0){$\blacklozenge$}}
\put(1001,227){\makebox(0,0){$\blacklozenge$}}
\put(1008,227){\makebox(0,0){$\blacklozenge$}}
\put(1014,227){\makebox(0,0){$\blacklozenge$}}
\put(1066,227){\makebox(0,0){$\blacklozenge$}}
\put(1102,227){\makebox(0,0){$\blacklozenge$}}
\put(1131,227){\makebox(0,0){$\blacklozenge$}}
\put(1154,227){\makebox(0,0){$\blacklozenge$}}
\put(1173,227){\makebox(0,0){$\blacklozenge$}}
\put(1190,227){\makebox(0,0){$\blacklozenge$}}
\put(1205,227){\makebox(0,0){$\blacklozenge$}}
\put(1219,227){\makebox(0,0){$\blacklozenge$}}
\put(1231,227){\makebox(0,0){$\blacklozenge$}}
\put(1242,227){\makebox(0,0){$\blacklozenge$}}
\put(1252,227){\makebox(0,0){$\blacklozenge$}}
\put(1261,227){\makebox(0,0){$\blacklozenge$}}
\put(1270,227){\makebox(0,0){$\blacklozenge$}}
\put(1278,227){\makebox(0,0){$\blacklozenge$}}
\put(1286,227){\makebox(0,0){$\blacklozenge$}}
\put(1293,227){\makebox(0,0){$\blacklozenge$}}
\put(1300,227){\makebox(0,0){$\blacklozenge$}}
\put(1306,227){\makebox(0,0){$\blacklozenge$}}
\put(1358,227){\makebox(0,0){$\blacklozenge$}}
\put(1394,227){\makebox(0,0){$\blacklozenge$}}
\put(1423,227){\makebox(0,0){$\blacklozenge$}}
\put(1446,227){\makebox(0,0){$\blacklozenge$}}
\put(1465,227){\makebox(0,0){$\blacklozenge$}}
\put(1482,227){\makebox(0,0){$\blacklozenge$}}
\put(1497,227){\makebox(0,0){$\blacklozenge$}}
\put(1510,227){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){\textit{Tree} Accuracy}}
\end{picture}


==> eval_figures/graphs/gtree-perf.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{-1}$}}
\Line(410,242)(430,242)
\Line(1513,242)(1493,242)
\Line(410,261)(430,261)
\Line(1513,261)(1493,261)
\Line(410,275)(430,275)
\Line(1513,275)(1493,275)
\Line(410,286)(430,286)
\Line(1513,286)(1493,286)
\Line(410,295)(430,295)
\Line(1513,295)(1493,295)
\Line(410,302)(430,302)
\Line(1513,302)(1493,302)
\Line(410,309)(430,309)
\Line(1513,309)(1493,309)
\Line(410,314)(430,314)
\Line(1513,314)(1493,314)
\Line(410,320)(451,320)
\Line(1513,320)(1472,320)
\put(369,320){\makebox(0,0)[r]{$10^{0}$}}
\Line(410,353)(430,353)
\Line(1513,353)(1493,353)
\Line(410,373)(430,373)
\Line(1513,373)(1493,373)
\Line(410,387)(430,387)
\Line(1513,387)(1493,387)
\Line(410,397)(430,397)
\Line(1513,397)(1493,397)
\Line(410,406)(430,406)
\Line(1513,406)(1493,406)
\Line(410,414)(430,414)
\Line(1513,414)(1493,414)
\Line(410,420)(430,420)
\Line(1513,420)(1493,420)
\Line(410,426)(430,426)
\Line(1513,426)(1493,426)
\Line(410,431)(451,431)
\Line(1513,431)(1472,431)
\put(369,431){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,465)(430,465)
\Line(1513,465)(1493,465)
\Line(410,484)(430,484)
\Line(1513,484)(1493,484)
\Line(410,498)(430,498)
\Line(1513,498)(1493,498)
\Line(410,509)(430,509)
\Line(1513,509)(1493,509)
\Line(410,518)(430,518)
\Line(1513,518)(1493,518)
\Line(410,525)(430,525)
\Line(1513,525)(1493,525)
\Line(410,532)(430,532)
\Line(1513,532)(1493,532)
\Line(410,537)(430,537)
\Line(1513,537)(1493,537)
\Line(410,543)(451,543)
\Line(1513,543)(1472,543)
\put(369,543){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,576)(430,576)
\Line(1513,576)(1493,576)
\Line(410,596)(430,596)
\Line(1513,596)(1493,596)
\Line(410,610)(430,610)
\Line(1513,610)(1493,610)
\Line(410,620)(430,620)
\Line(1513,620)(1493,620)
\Line(410,629)(430,629)
\Line(1513,629)(1493,629)
\Line(410,637)(430,637)
\Line(1513,637)(1493,637)
\Line(410,643)(430,643)
\Line(1513,643)(1493,643)
\Line(410,649)(430,649)
\Line(1513,649)(1493,649)
\Line(410,654)(451,654)
\Line(1513,654)(1472,654)
\put(369,654){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,688)(430,688)
\Line(1513,688)(1493,688)
\Line(410,707)(430,707)
\Line(1513,707)(1493,707)
\Line(410,721)(430,721)
\Line(1513,721)(1493,721)
\Line(410,732)(430,732)
\Line(1513,732)(1493,732)
\Line(410,741)(430,741)
\Line(1513,741)(1493,741)
\Line(410,748)(430,748)
\Line(1513,748)(1493,748)
\Line(410,755)(430,755)
\Line(1513,755)(1493,755)
\Line(410,760)(430,760)
\Line(1513,760)(1493,760)
\Line(410,766)(451,766)
\Line(1513,766)(1472,766)
\put(369,766){\makebox(0,0)[r]{$10^{4}$}}
\Line(410,799)(430,799)
\Line(1513,799)(1493,799)
\Line(410,819)(430,819)
\Line(1513,819)(1493,819)
\Line(410,833)(430,833)
\Line(1513,833)(1493,833)
\Line(410,843)(430,843)
\Line(1513,843)(1493,843)
\Line(410,852)(430,852)
\Line(1513,852)(1493,852)
\Line(410,860)(430,860)
\Line(1513,860)(1493,860)
\Line(410,866)(430,866)
\Line(1513,866)(1493,866)
\Line(410,872)(430,872)
\Line(1513,872)(1493,872)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{5}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(1057,208)(1074,208)(1074,876)(1057,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(994,208)(1008,208)(1008,876)(994,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(419,208)(442,208)(442,876)(419,876)
\color[rgb]{0.34,0.71,0.91}
\Line(431,265)(431,266)
\Line(411,265)(451,265)
\Line(411,266)(451,266)
\Line(518,292)(518,293)
\Line(498,292)(538,292)
\Line(498,293)(538,293)
\Line(570,310)(570,310)
\Line(550,310)(590,310)
\Line(550,310)(590,310)
\Line(606,322)(606,323)
\Line(586,322)(626,322)
\Line(586,323)(626,323)
\Line(635,332)(635,332)
\Line(615,332)(655,332)
\Line(615,332)(655,332)
\Line(658,341)(658,341)
\Line(638,341)(678,341)
\Line(638,341)(678,341)
\Line(677,347)(677,348)
\Line(657,347)(697,347)
\Line(657,348)(697,348)
\Line(694,354)(694,355)
\Line(674,354)(714,354)
\Line(674,355)(714,355)
\Line(709,359)(709,359)
\Line(689,359)(729,359)
\Line(689,359)(729,359)
\Line(723,363)(723,363)
\Line(703,363)(743,363)
\Line(703,363)(743,363)
\Line(774,382)(774,382)
\Line(754,382)(794,382)
\Line(754,382)(794,382)
\Line(810,395)(810,395)
\Line(790,395)(830,395)
\Line(790,395)(830,395)
\Line(839,406)(839,406)
\Line(819,406)(859,406)
\Line(819,406)(859,406)
\Line(862,414)(862,414)
\Line(842,414)(882,414)
\Line(842,414)(882,414)
\Line(881,422)(881,422)
\Line(861,422)(901,422)
\Line(861,422)(901,422)
\Line(898,428)(898,428)
\Line(878,428)(918,428)
\Line(878,428)(918,428)
\Line(913,434)(913,434)
\Line(893,434)(933,434)
\Line(893,434)(933,434)
\Line(927,439)(927,440)
\Line(907,439)(947,439)
\Line(907,440)(947,440)
\Line(939,444)(939,444)
\Line(919,444)(959,444)
\Line(919,444)(959,444)
\Line(950,448)(950,448)
\Line(930,448)(970,448)
\Line(930,448)(970,448)
\Line(960,451)(960,452)
\Line(940,451)(980,451)
\Line(940,452)(980,452)
\Line(969,455)(969,455)
\Line(949,455)(989,455)
\Line(949,455)(989,455)
\Line(978,459)(978,459)
\Line(958,459)(998,459)
\Line(958,459)(998,459)
\Line(986,462)(986,462)
\Line(966,462)(1006,462)
\Line(966,462)(1006,462)
\Line(994,465)(994,465)
\Line(974,465)(1014,465)
\Line(974,465)(1014,465)
\Line(1001,467)(1001,467)
\Line(981,467)(1021,467)
\Line(981,467)(1021,467)
\Line(1008,470)(1008,470)
\Line(988,470)(1028,470)
\Line(988,470)(1028,470)
\Line(1014,472)(1014,472)
\Line(994,472)(1034,472)
\Line(994,472)(1034,472)
\Line(1066,492)(1066,493)
\Line(1046,492)(1086,492)
\Line(1046,493)(1086,493)
\Line(1102,508)(1102,509)
\Line(1082,508)(1122,508)
\Line(1082,509)(1122,509)
\Line(1131,518)(1131,520)
\Line(1111,518)(1151,518)
\Line(1111,520)(1151,520)
\Line(1154,540)(1154,540)
\Line(1134,540)(1174,540)
\Line(1134,540)(1174,540)
\Line(1173,550)(1173,550)
\Line(1153,550)(1193,550)
\Line(1153,550)(1193,550)
\Line(1190,553)(1190,553)
\Line(1170,553)(1210,553)
\Line(1170,553)(1210,553)
\Line(1205,558)(1205,558)
\Line(1185,558)(1225,558)
\Line(1185,558)(1225,558)
\Line(1219,562)(1219,562)
\Line(1199,562)(1239,562)
\Line(1199,562)(1239,562)
\Line(1231,566)(1231,567)
\Line(1211,566)(1251,566)
\Line(1211,567)(1251,567)
\Line(1242,569)(1242,570)
\Line(1222,569)(1262,569)
\Line(1222,570)(1262,570)
\Line(1252,576)(1252,577)
\Line(1232,576)(1272,576)
\Line(1232,577)(1272,577)
\Line(1261,578)(1261,579)
\Line(1241,578)(1281,578)
\Line(1241,579)(1281,579)
\Line(1270,581)(1270,581)
\Line(1250,581)(1290,581)
\Line(1250,581)(1290,581)
\Line(1278,584)(1278,584)
\Line(1258,584)(1298,584)
\Line(1258,584)(1298,584)
\Line(1286,586)(1286,587)
\Line(1266,586)(1306,586)
\Line(1266,587)(1306,587)
\Line(1293,589)(1293,589)
\Line(1273,589)(1313,589)
\Line(1273,589)(1313,589)
\Line(1300,591)(1300,592)
\Line(1280,591)(1320,591)
\Line(1280,592)(1320,592)
\Line(1306,594)(1306,594)
\Line(1286,594)(1326,594)
\Line(1286,594)(1326,594)
\Line(1358,620)(1358,620)
\Line(1338,620)(1378,620)
\Line(1338,620)(1378,620)
\Line(1394,628)(1394,629)
\Line(1374,628)(1414,628)
\Line(1374,629)(1414,629)
\Line(1423,643)(1423,643)
\Line(1403,643)(1443,643)
\Line(1403,643)(1443,643)
\Line(1446,653)(1446,653)
\Line(1426,653)(1466,653)
\Line(1426,653)(1466,653)
\Line(1465,661)(1465,661)
\Line(1445,661)(1485,661)
\Line(1445,661)(1485,661)
\Line(1482,665)(1482,665)
\Line(1462,665)(1502,665)
\Line(1462,665)(1502,665)
\Line(1497,680)(1497,680)
\Line(1477,680)(1513,680)
\Line(1477,680)(1513,680)
\Line(1510,680)(1510,681)
\Line(1490,680)(1513,680)
\Line(1490,681)(1513,681)
\put(431,265){\makebox(0,0){$\blacksquare$}}
\put(518,292){\makebox(0,0){$\blacksquare$}}
\put(570,310){\makebox(0,0){$\blacksquare$}}
\put(606,322){\makebox(0,0){$\blacksquare$}}
\put(635,332){\makebox(0,0){$\blacksquare$}}
\put(658,341){\makebox(0,0){$\blacksquare$}}
\put(677,348){\makebox(0,0){$\blacksquare$}}
\put(694,355){\makebox(0,0){$\blacksquare$}}
\put(709,359){\makebox(0,0){$\blacksquare$}}
\put(723,363){\makebox(0,0){$\blacksquare$}}
\put(774,382){\makebox(0,0){$\blacksquare$}}
\put(810,395){\makebox(0,0){$\blacksquare$}}
\put(839,406){\makebox(0,0){$\blacksquare$}}
\put(862,414){\makebox(0,0){$\blacksquare$}}
\put(881,422){\makebox(0,0){$\blacksquare$}}
\put(898,428){\makebox(0,0){$\blacksquare$}}
\put(913,434){\makebox(0,0){$\blacksquare$}}
\put(927,439){\makebox(0,0){$\blacksquare$}}
\put(939,444){\makebox(0,0){$\blacksquare$}}
\put(950,448){\makebox(0,0){$\blacksquare$}}
\put(960,452){\makebox(0,0){$\blacksquare$}}
\put(969,455){\makebox(0,0){$\blacksquare$}}
\put(978,459){\makebox(0,0){$\blacksquare$}}
\put(986,462){\makebox(0,0){$\blacksquare$}}
\put(994,465){\makebox(0,0){$\blacksquare$}}
\put(1001,467){\makebox(0,0){$\blacksquare$}}
\put(1008,470){\makebox(0,0){$\blacksquare$}}
\put(1014,472){\makebox(0,0){$\blacksquare$}}
\put(1066,492){\makebox(0,0){$\blacksquare$}}
\put(1102,508){\makebox(0,0){$\blacksquare$}}
\put(1131,519){\makebox(0,0){$\blacksquare$}}
\put(1154,540){\makebox(0,0){$\blacksquare$}}
\put(1173,550){\makebox(0,0){$\blacksquare$}}
\put(1190,553){\makebox(0,0){$\blacksquare$}}
\put(1205,558){\makebox(0,0){$\blacksquare$}}
\put(1219,562){\makebox(0,0){$\blacksquare$}}
\put(1231,567){\makebox(0,0){$\blacksquare$}}
\put(1242,570){\makebox(0,0){$\blacksquare$}}
\put(1252,577){\makebox(0,0){$\blacksquare$}}
\put(1261,579){\makebox(0,0){$\blacksquare$}}
\put(1270,581){\makebox(0,0){$\blacksquare$}}
\put(1278,584){\makebox(0,0){$\blacksquare$}}
\put(1286,586){\makebox(0,0){$\blacksquare$}}
\put(1293,589){\makebox(0,0){$\blacksquare$}}
\put(1300,591){\makebox(0,0){$\blacksquare$}}
\put(1306,594){\makebox(0,0){$\blacksquare$}}
\put(1358,620){\makebox(0,0){$\blacksquare$}}
\put(1394,629){\makebox(0,0){$\blacksquare$}}
\put(1423,643){\makebox(0,0){$\blacksquare$}}
\put(1446,653){\makebox(0,0){$\blacksquare$}}
\put(1465,661){\makebox(0,0){$\blacksquare$}}
\put(1482,665){\makebox(0,0){$\blacksquare$}}
\put(1497,680){\makebox(0,0){$\blacksquare$}}
\put(1510,680){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,289)(431,290)
\Line(411,289)(451,289)
\Line(411,290)(451,290)
\Line(518,328)(518,329)
\Line(498,328)(538,328)
\Line(498,329)(538,329)
\Line(570,346)(570,347)
\Line(550,346)(590,346)
\Line(550,347)(590,347)
\Line(606,361)(606,361)
\Line(586,361)(626,361)
\Line(586,361)(626,361)
\Line(635,371)(635,371)
\Line(615,371)(655,371)
\Line(615,371)(655,371)
\Line(658,379)(658,380)
\Line(638,379)(678,379)
\Line(638,380)(678,380)
\Line(677,387)(677,387)
\Line(657,387)(697,387)
\Line(657,387)(697,387)
\Line(694,395)(694,396)
\Line(674,395)(714,395)
\Line(674,396)(714,396)
\Line(709,399)(709,400)
\Line(689,399)(729,399)
\Line(689,400)(729,400)
\Line(723,404)(723,405)
\Line(703,404)(743,404)
\Line(703,405)(743,405)
\Line(774,425)(774,425)
\Line(754,425)(794,425)
\Line(754,425)(794,425)
\Line(810,438)(810,438)
\Line(790,438)(830,438)
\Line(790,438)(830,438)
\Line(839,450)(839,450)
\Line(819,450)(859,450)
\Line(819,450)(859,450)
\Line(862,459)(862,459)
\Line(842,459)(882,459)
\Line(842,459)(882,459)
\Line(881,467)(881,467)
\Line(861,467)(901,467)
\Line(861,467)(901,467)
\Line(898,474)(898,475)
\Line(878,474)(918,474)
\Line(878,475)(918,475)
\Line(913,480)(913,480)
\Line(893,480)(933,480)
\Line(893,480)(933,480)
\Line(927,486)(927,487)
\Line(907,486)(947,486)
\Line(907,487)(947,487)
\Line(939,490)(939,491)
\Line(919,490)(959,490)
\Line(919,491)(959,491)
\Line(950,495)(950,497)
\Line(930,495)(970,495)
\Line(930,497)(970,497)
\Line(960,499)(960,500)
\Line(940,499)(980,499)
\Line(940,500)(980,500)
\Line(969,504)(969,505)
\Line(949,504)(989,504)
\Line(949,505)(989,505)
\Line(978,507)(978,509)
\Line(958,507)(998,507)
\Line(958,509)(998,509)
\Line(986,511)(986,512)
\Line(966,511)(1006,511)
\Line(966,512)(1006,512)
\Line(994,514)(994,515)
\Line(974,514)(1014,514)
\Line(974,515)(1014,515)
\Line(1001,517)(1001,518)
\Line(981,517)(1021,517)
\Line(981,518)(1021,518)
\Line(1008,520)(1008,521)
\Line(988,520)(1028,520)
\Line(988,521)(1028,521)
\Line(1014,523)(1014,524)
\Line(994,523)(1034,523)
\Line(994,524)(1034,524)
\Line(1066,545)(1066,546)
\Line(1046,545)(1086,545)
\Line(1046,546)(1086,546)
\Line(1102,562)(1102,563)
\Line(1082,562)(1122,562)
\Line(1082,563)(1122,563)
\Line(1131,576)(1131,577)
\Line(1111,576)(1151,576)
\Line(1111,577)(1151,577)
\Line(1154,593)(1154,594)
\Line(1134,593)(1174,593)
\Line(1134,594)(1174,594)
\Line(1173,600)(1173,601)
\Line(1153,600)(1193,600)
\Line(1153,601)(1193,601)
\Line(1190,608)(1190,609)
\Line(1170,608)(1210,608)
\Line(1170,609)(1210,609)
\Line(1205,616)(1205,617)
\Line(1185,616)(1225,616)
\Line(1185,617)(1225,617)
\Line(1219,622)(1219,623)
\Line(1199,622)(1239,622)
\Line(1199,623)(1239,623)
\Line(1231,625)(1231,626)
\Line(1211,625)(1251,625)
\Line(1211,626)(1251,626)
\Line(1242,634)(1242,635)
\Line(1222,634)(1262,634)
\Line(1222,635)(1262,635)
\Line(1252,636)(1252,637)
\Line(1232,636)(1272,636)
\Line(1232,637)(1272,637)
\Line(1261,637)(1261,640)
\Line(1241,637)(1281,637)
\Line(1241,640)(1281,640)
\Line(1270,641)(1270,642)
\Line(1250,641)(1290,641)
\Line(1250,642)(1290,642)
\Line(1278,645)(1278,645)
\Line(1258,645)(1298,645)
\Line(1258,645)(1298,645)
\Line(1286,646)(1286,647)
\Line(1266,646)(1306,646)
\Line(1266,647)(1306,647)
\Line(1293,656)(1293,656)
\Line(1273,656)(1313,656)
\Line(1273,656)(1313,656)
\Line(1300,657)(1300,658)
\Line(1280,657)(1320,657)
\Line(1280,658)(1320,658)
\Line(1306,662)(1306,662)
\Line(1286,662)(1326,662)
\Line(1286,662)(1326,662)
\Line(1358,682)(1358,682)
\Line(1338,682)(1378,682)
\Line(1338,682)(1378,682)
\Line(1394,702)(1394,702)
\Line(1374,702)(1414,702)
\Line(1374,702)(1414,702)
\Line(1423,705)(1423,706)
\Line(1403,705)(1443,705)
\Line(1403,706)(1443,706)
\Line(1446,716)(1446,717)
\Line(1426,716)(1466,716)
\Line(1426,717)(1466,717)
\Line(1465,723)(1465,727)
\Line(1445,723)(1485,723)
\Line(1445,727)(1485,727)
\Line(1482,730)(1482,730)
\Line(1462,730)(1502,730)
\Line(1462,730)(1502,730)
\Line(1497,736)(1497,739)
\Line(1477,736)(1513,736)
\Line(1477,739)(1513,739)
\Line(1510,744)(1510,745)
\Line(1490,744)(1513,744)
\Line(1490,745)(1513,745)
\put(431,289){\makebox(0,0){$\blacktriangledown$}}
\put(518,328){\makebox(0,0){$\blacktriangledown$}}
\put(570,347){\makebox(0,0){$\blacktriangledown$}}
\put(606,361){\makebox(0,0){$\blacktriangledown$}}
\put(635,371){\makebox(0,0){$\blacktriangledown$}}
\put(658,380){\makebox(0,0){$\blacktriangledown$}}
\put(677,387){\makebox(0,0){$\blacktriangledown$}}
\put(694,395){\makebox(0,0){$\blacktriangledown$}}
\put(709,400){\makebox(0,0){$\blacktriangledown$}}
\put(723,405){\makebox(0,0){$\blacktriangledown$}}
\put(774,425){\makebox(0,0){$\blacktriangledown$}}
\put(810,438){\makebox(0,0){$\blacktriangledown$}}
\put(839,450){\makebox(0,0){$\blacktriangledown$}}
\put(862,459){\makebox(0,0){$\blacktriangledown$}}
\put(881,467){\makebox(0,0){$\blacktriangledown$}}
\put(898,474){\makebox(0,0){$\blacktriangledown$}}
\put(913,480){\makebox(0,0){$\blacktriangledown$}}
\put(927,487){\makebox(0,0){$\blacktriangledown$}}
\put(939,490){\makebox(0,0){$\blacktriangledown$}}
\put(950,495){\makebox(0,0){$\blacktriangledown$}}
\put(960,499){\makebox(0,0){$\blacktriangledown$}}
\put(969,505){\makebox(0,0){$\blacktriangledown$}}
\put(978,507){\makebox(0,0){$\blacktriangledown$}}
\put(986,512){\makebox(0,0){$\blacktriangledown$}}
\put(994,514){\makebox(0,0){$\blacktriangledown$}}
\put(1001,517){\makebox(0,0){$\blacktriangledown$}}
\put(1008,521){\makebox(0,0){$\blacktriangledown$}}
\put(1014,523){\makebox(0,0){$\blacktriangledown$}}
\put(1066,545){\makebox(0,0){$\blacktriangledown$}}
\put(1102,562){\makebox(0,0){$\blacktriangledown$}}
\put(1131,577){\makebox(0,0){$\blacktriangledown$}}
\put(1154,593){\makebox(0,0){$\blacktriangledown$}}
\put(1173,600){\makebox(0,0){$\blacktriangledown$}}
\put(1190,608){\makebox(0,0){$\blacktriangledown$}}
\put(1205,616){\makebox(0,0){$\blacktriangledown$}}
\put(1219,622){\makebox(0,0){$\blacktriangledown$}}
\put(1231,626){\makebox(0,0){$\blacktriangledown$}}
\put(1242,635){\makebox(0,0){$\blacktriangledown$}}
\put(1252,636){\makebox(0,0){$\blacktriangledown$}}
\put(1261,638){\makebox(0,0){$\blacktriangledown$}}
\put(1270,641){\makebox(0,0){$\blacktriangledown$}}
\put(1278,645){\makebox(0,0){$\blacktriangledown$}}
\put(1286,647){\makebox(0,0){$\blacktriangledown$}}
\put(1293,656){\makebox(0,0){$\blacktriangledown$}}
\put(1300,657){\makebox(0,0){$\blacktriangledown$}}
\put(1306,662){\makebox(0,0){$\blacktriangledown$}}
\put(1358,682){\makebox(0,0){$\blacktriangledown$}}
\put(1394,702){\makebox(0,0){$\blacktriangledown$}}
\put(1423,706){\makebox(0,0){$\blacktriangledown$}}
\put(1446,716){\makebox(0,0){$\blacktriangledown$}}
\put(1465,725){\makebox(0,0){$\blacktriangledown$}}
\put(1482,730){\makebox(0,0){$\blacktriangledown$}}
\put(1497,738){\makebox(0,0){$\blacktriangledown$}}
\put(1510,745){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,367)(431,368)
\Line(411,367)(451,367)
\Line(411,368)(451,368)
\Line(518,398)(518,399)
\Line(498,398)(538,398)
\Line(498,399)(538,399)
\Line(570,419)(570,419)
\Line(550,419)(590,419)
\Line(550,419)(590,419)
\Line(606,432)(606,432)
\Line(586,432)(626,432)
\Line(586,432)(626,432)
\Line(635,444)(635,444)
\Line(615,444)(655,444)
\Line(615,444)(655,444)
\Line(658,453)(658,453)
\Line(638,453)(678,453)
\Line(638,453)(678,453)
\Line(677,460)(677,461)
\Line(657,460)(697,460)
\Line(657,461)(697,461)
\Line(694,468)(694,468)
\Line(674,468)(714,468)
\Line(674,468)(714,468)
\Line(709,473)(709,473)
\Line(689,473)(729,473)
\Line(689,473)(729,473)
\Line(723,477)(723,478)
\Line(703,477)(743,477)
\Line(703,478)(743,478)
\Line(774,497)(774,497)
\Line(754,497)(794,497)
\Line(754,497)(794,497)
\Line(810,511)(810,512)
\Line(790,511)(830,511)
\Line(790,512)(830,512)
\Line(839,522)(839,523)
\Line(819,522)(859,522)
\Line(819,523)(859,523)
\Line(862,532)(862,532)
\Line(842,532)(882,532)
\Line(842,532)(882,532)
\Line(881,539)(881,540)
\Line(861,539)(901,539)
\Line(861,540)(901,540)
\Line(898,546)(898,546)
\Line(878,546)(918,546)
\Line(878,546)(918,546)
\Line(913,553)(913,553)
\Line(893,553)(933,553)
\Line(893,553)(933,553)
\Line(927,557)(927,558)
\Line(907,557)(947,557)
\Line(907,558)(947,558)
\Line(939,563)(939,563)
\Line(919,563)(959,563)
\Line(919,563)(959,563)
\Line(950,567)(950,567)
\Line(930,567)(970,567)
\Line(930,567)(970,567)
\Line(960,572)(960,572)
\Line(940,572)(980,572)
\Line(940,572)(980,572)
\Line(969,575)(969,576)
\Line(949,575)(989,575)
\Line(949,576)(989,576)
\Line(978,584)(978,584)
\Line(958,584)(998,584)
\Line(958,584)(998,584)
\Line(986,582)(986,582)
\Line(966,582)(1006,582)
\Line(966,582)(1006,582)
\Line(994,586)(994,586)
\Line(974,586)(1014,586)
\Line(974,586)(1014,586)
\Line(1001,588)(1001,589)
\Line(981,588)(1021,588)
\Line(981,589)(1021,589)
\Line(1008,591)(1008,591)
\Line(988,591)(1028,591)
\Line(988,591)(1028,591)
\Line(1014,594)(1014,594)
\Line(994,594)(1034,594)
\Line(994,594)(1034,594)
\Line(1066,614)(1066,614)
\Line(1046,614)(1086,614)
\Line(1046,614)(1086,614)
\Line(1102,627)(1102,628)
\Line(1082,627)(1122,627)
\Line(1082,628)(1122,628)
\Line(1131,640)(1131,640)
\Line(1111,640)(1151,640)
\Line(1111,640)(1151,640)
\Line(1154,649)(1154,649)
\Line(1134,649)(1174,649)
\Line(1134,649)(1174,649)
\Line(1173,658)(1173,658)
\Line(1153,658)(1193,658)
\Line(1153,658)(1193,658)
\Line(1190,663)(1190,664)
\Line(1170,663)(1210,663)
\Line(1170,664)(1210,664)
\Line(1205,670)(1205,670)
\Line(1185,670)(1225,670)
\Line(1185,670)(1225,670)
\Line(1219,674)(1219,675)
\Line(1199,674)(1239,674)
\Line(1199,675)(1239,675)
\Line(1231,679)(1231,680)
\Line(1211,679)(1251,679)
\Line(1211,680)(1251,680)
\Line(1242,682)(1242,683)
\Line(1222,682)(1262,682)
\Line(1222,683)(1262,683)
\Line(1252,687)(1252,687)
\Line(1232,687)(1272,687)
\Line(1232,687)(1272,687)
\Line(1261,689)(1261,690)
\Line(1241,689)(1281,689)
\Line(1241,690)(1281,690)
\Line(1270,693)(1270,693)
\Line(1250,693)(1290,693)
\Line(1250,693)(1290,693)
\Line(1278,695)(1278,695)
\Line(1258,695)(1298,695)
\Line(1258,695)(1298,695)
\Line(1286,698)(1286,699)
\Line(1266,698)(1306,698)
\Line(1266,699)(1306,699)
\Line(1293,704)(1293,705)
\Line(1273,704)(1313,704)
\Line(1273,705)(1313,705)
\Line(1300,704)(1300,706)
\Line(1280,704)(1320,704)
\Line(1280,706)(1320,706)
\Line(1306,709)(1306,709)
\Line(1286,709)(1326,709)
\Line(1286,709)(1326,709)
\Line(1358,729)(1358,729)
\Line(1338,729)(1378,729)
\Line(1338,729)(1378,729)
\Line(1394,741)(1394,741)
\Line(1374,741)(1414,741)
\Line(1374,741)(1414,741)
\Line(1423,753)(1423,754)
\Line(1403,753)(1443,753)
\Line(1403,754)(1443,754)
\Line(1446,760)(1446,762)
\Line(1426,760)(1466,760)
\Line(1426,762)(1466,762)
\Line(1465,769)(1465,769)
\Line(1445,769)(1485,769)
\Line(1445,769)(1485,769)
\Line(1482,777)(1482,777)
\Line(1462,777)(1502,777)
\Line(1462,777)(1502,777)
\Line(1497,782)(1497,782)
\Line(1477,782)(1513,782)
\Line(1477,782)(1513,782)
\Line(1510,788)(1510,789)
\Line(1490,788)(1513,788)
\Line(1490,789)(1513,789)
\put(431,367){\makebox(0,0){$\blacklozenge$}}
\put(518,398){\makebox(0,0){$\blacklozenge$}}
\put(570,419){\makebox(0,0){$\blacklozenge$}}
\put(606,432){\makebox(0,0){$\blacklozenge$}}
\put(635,444){\makebox(0,0){$\blacklozenge$}}
\put(658,453){\makebox(0,0){$\blacklozenge$}}
\put(677,461){\makebox(0,0){$\blacklozenge$}}
\put(694,468){\makebox(0,0){$\blacklozenge$}}
\put(709,473){\makebox(0,0){$\blacklozenge$}}
\put(723,477){\makebox(0,0){$\blacklozenge$}}
\put(774,497){\makebox(0,0){$\blacklozenge$}}
\put(810,511){\makebox(0,0){$\blacklozenge$}}
\put(839,523){\makebox(0,0){$\blacklozenge$}}
\put(862,532){\makebox(0,0){$\blacklozenge$}}
\put(881,540){\makebox(0,0){$\blacklozenge$}}
\put(898,546){\makebox(0,0){$\blacklozenge$}}
\put(913,553){\makebox(0,0){$\blacklozenge$}}
\put(927,558){\makebox(0,0){$\blacklozenge$}}
\put(939,563){\makebox(0,0){$\blacklozenge$}}
\put(950,567){\makebox(0,0){$\blacklozenge$}}
\put(960,572){\makebox(0,0){$\blacklozenge$}}
\put(969,575){\makebox(0,0){$\blacklozenge$}}
\put(978,584){\makebox(0,0){$\blacklozenge$}}
\put(986,582){\makebox(0,0){$\blacklozenge$}}
\put(994,586){\makebox(0,0){$\blacklozenge$}}
\put(1001,589){\makebox(0,0){$\blacklozenge$}}
\put(1008,591){\makebox(0,0){$\blacklozenge$}}
\put(1014,594){\makebox(0,0){$\blacklozenge$}}
\put(1066,614){\makebox(0,0){$\blacklozenge$}}
\put(1102,628){\makebox(0,0){$\blacklozenge$}}
\put(1131,640){\makebox(0,0){$\blacklozenge$}}
\put(1154,649){\makebox(0,0){$\blacklozenge$}}
\put(1173,658){\makebox(0,0){$\blacklozenge$}}
\put(1190,663){\makebox(0,0){$\blacklozenge$}}
\put(1205,670){\makebox(0,0){$\blacklozenge$}}
\put(1219,675){\makebox(0,0){$\blacklozenge$}}
\put(1231,680){\makebox(0,0){$\blacklozenge$}}
\put(1242,682){\makebox(0,0){$\blacklozenge$}}
\put(1252,687){\makebox(0,0){$\blacklozenge$}}
\put(1261,689){\makebox(0,0){$\blacklozenge$}}
\put(1270,693){\makebox(0,0){$\blacklozenge$}}
\put(1278,695){\makebox(0,0){$\blacklozenge$}}
\put(1286,698){\makebox(0,0){$\blacklozenge$}}
\put(1293,705){\makebox(0,0){$\blacklozenge$}}
\put(1300,704){\makebox(0,0){$\blacklozenge$}}
\put(1306,709){\makebox(0,0){$\blacklozenge$}}
\put(1358,729){\makebox(0,0){$\blacklozenge$}}
\put(1394,741){\makebox(0,0){$\blacklozenge$}}
\put(1423,754){\makebox(0,0){$\blacklozenge$}}
\put(1446,761){\makebox(0,0){$\blacklozenge$}}
\put(1465,769){\makebox(0,0){$\blacklozenge$}}
\put(1482,777){\makebox(0,0){$\blacklozenge$}}
\put(1497,782){\makebox(0,0){$\blacklozenge$}}
\put(1510,788){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){\textit{Tree} Latency}}
\end{picture}


==> eval_figures/graphs/kalman-accuracy.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{-1}$}}
\Line(410,275)(430,275)
\Line(1513,275)(1493,275)
\Line(410,314)(430,314)
\Line(1513,314)(1493,314)
\Line(410,342)(430,342)
\Line(1513,342)(1493,342)
\Line(410,364)(430,364)
\Line(1513,364)(1493,364)
\Line(410,382)(430,382)
\Line(1513,382)(1493,382)
\Line(410,396)(430,396)
\Line(1513,396)(1493,396)
\Line(410,409)(430,409)
\Line(1513,409)(1493,409)
\Line(410,421)(430,421)
\Line(1513,421)(1493,421)
\Line(410,431)(451,431)
\Line(1513,431)(1472,431)
\put(369,431){\makebox(0,0)[r]{$10^{0}$}}
\Line(410,498)(430,498)
\Line(1513,498)(1493,498)
\Line(410,537)(430,537)
\Line(1513,537)(1493,537)
\Line(410,565)(430,565)
\Line(1513,565)(1493,565)
\Line(410,587)(430,587)
\Line(1513,587)(1493,587)
\Line(410,605)(430,605)
\Line(1513,605)(1493,605)
\Line(410,619)(430,619)
\Line(1513,619)(1493,619)
\Line(410,632)(430,632)
\Line(1513,632)(1493,632)
\Line(410,644)(430,644)
\Line(1513,644)(1493,644)
\Line(410,654)(451,654)
\Line(1513,654)(1472,654)
\put(369,654){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,721)(430,721)
\Line(1513,721)(1493,721)
\Line(410,760)(430,760)
\Line(1513,760)(1493,760)
\Line(410,788)(430,788)
\Line(1513,788)(1493,788)
\Line(410,810)(430,810)
\Line(1513,810)(1493,810)
\Line(410,828)(430,828)
\Line(1513,828)(1493,828)
\Line(410,842)(430,842)
\Line(1513,842)(1493,842)
\Line(410,855)(430,855)
\Line(1513,855)(1493,855)
\Line(410,867)(430,867)
\Line(1513,867)(1493,867)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{2}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(765,208)(782,208)(782,876)(765,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(419,208)(431,208)(431,876)(419,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(431,208)(442,208)(442,876)(431,876)
\color[rgb]{0.34,0.71,0.91}
\Line(518,595)(518,877)
\Line(498,595)(538,595)
\Line(570,513)(570,877)
\Line(550,513)(590,513)
\Line(606,470)(606,798)
\Line(586,470)(626,470)
\Line(586,798)(626,798)
\Line(635,448)(635,743)
\Line(615,448)(655,448)
\Line(615,743)(655,743)
\Line(658,433)(658,687)
\Line(638,433)(678,433)
\Line(638,687)(678,687)
\Line(677,422)(677,658)
\Line(657,422)(697,422)
\Line(657,658)(697,658)
\Line(694,414)(694,608)
\Line(674,414)(714,414)
\Line(674,608)(714,608)
\Line(709,409)(709,584)
\Line(689,409)(729,409)
\Line(689,584)(729,584)
\Line(723,406)(723,568)
\Line(703,406)(743,406)
\Line(703,568)(743,568)
\Line(774,393)(774,482)
\Line(754,393)(794,393)
\Line(754,482)(794,482)
\Line(810,388)(810,444)
\Line(790,388)(830,388)
\Line(790,444)(830,444)
\Line(839,386)(839,425)
\Line(819,386)(859,386)
\Line(819,425)(859,425)
\Line(862,384)(862,409)
\Line(842,384)(882,384)
\Line(842,409)(882,409)
\Line(881,383)(881,400)
\Line(861,383)(901,383)
\Line(861,400)(901,400)
\Line(898,382)(898,397)
\Line(878,382)(918,382)
\Line(878,397)(918,397)
\Line(913,381)(913,393)
\Line(893,381)(933,381)
\Line(893,393)(933,393)
\Line(927,381)(927,392)
\Line(907,381)(947,381)
\Line(907,392)(947,392)
\Line(939,380)(939,389)
\Line(919,380)(959,380)
\Line(919,389)(959,389)
\Line(950,380)(950,387)
\Line(930,380)(970,380)
\Line(930,387)(970,387)
\Line(960,380)(960,387)
\Line(940,380)(980,380)
\Line(940,387)(980,387)
\Line(969,379)(969,386)
\Line(949,379)(989,379)
\Line(949,386)(989,386)
\Line(978,379)(978,385)
\Line(958,379)(998,379)
\Line(958,385)(998,385)
\Line(986,379)(986,384)
\Line(966,379)(1006,379)
\Line(966,384)(1006,384)
\Line(994,379)(994,384)
\Line(974,379)(1014,379)
\Line(974,384)(1014,384)
\Line(1001,379)(1001,384)
\Line(981,379)(1021,379)
\Line(981,384)(1021,384)
\Line(1008,379)(1008,383)
\Line(988,379)(1028,379)
\Line(988,383)(1028,383)
\Line(1014,379)(1014,383)
\Line(994,379)(1034,379)
\Line(994,383)(1034,383)
\Line(1066,378)(1066,382)
\Line(1046,378)(1086,378)
\Line(1046,382)(1086,382)
\Line(1102,378)(1102,381)
\Line(1082,378)(1122,378)
\Line(1082,381)(1122,381)
\Line(1131,378)(1131,380)
\Line(1111,378)(1151,378)
\Line(1111,380)(1151,380)
\Line(1154,378)(1154,380)
\Line(1134,378)(1174,378)
\Line(1134,380)(1174,380)
\Line(1173,378)(1173,380)
\Line(1153,378)(1193,378)
\Line(1153,380)(1193,380)
\Line(1190,378)(1190,380)
\Line(1170,378)(1210,378)
\Line(1170,380)(1210,380)
\Line(1205,378)(1205,380)
\Line(1185,378)(1225,378)
\Line(1185,380)(1225,380)
\Line(1219,378)(1219,379)
\Line(1199,378)(1239,378)
\Line(1199,379)(1239,379)
\Line(1231,378)(1231,379)
\Line(1211,378)(1251,378)
\Line(1211,379)(1251,379)
\Line(1242,378)(1242,379)
\Line(1222,378)(1262,378)
\Line(1222,379)(1262,379)
\Line(1252,378)(1252,379)
\Line(1232,378)(1272,378)
\Line(1232,379)(1272,379)
\Line(1261,378)(1261,379)
\Line(1241,378)(1281,378)
\Line(1241,379)(1281,379)
\Line(1270,378)(1270,379)
\Line(1250,378)(1290,378)
\Line(1250,379)(1290,379)
\Line(1278,378)(1278,379)
\Line(1258,378)(1298,378)
\Line(1258,379)(1298,379)
\Line(1286,378)(1286,379)
\Line(1266,378)(1306,378)
\Line(1266,379)(1306,379)
\Line(1293,378)(1293,379)
\Line(1273,378)(1313,378)
\Line(1273,379)(1313,379)
\Line(1300,378)(1300,379)
\Line(1280,378)(1320,378)
\Line(1280,379)(1320,379)
\Line(1306,378)(1306,379)
\Line(1286,378)(1326,378)
\Line(1286,379)(1326,379)
\Line(1358,378)(1358,379)
\Line(1338,378)(1378,378)
\Line(1338,379)(1378,379)
\Line(1394,378)(1394,379)
\Line(1374,378)(1414,378)
\Line(1374,379)(1414,379)
\Line(1423,378)(1423,379)
\Line(1403,378)(1443,378)
\Line(1403,379)(1443,379)
\Line(1446,378)(1446,379)
\Line(1426,378)(1466,378)
\Line(1426,379)(1466,379)
\Line(1465,378)(1465,379)
\Line(1445,378)(1485,378)
\Line(1445,379)(1485,379)
\Line(1482,378)(1482,379)
\Line(1462,378)(1502,378)
\Line(1462,379)(1502,379)
\Line(1497,378)(1497,379)
\Line(1477,378)(1513,378)
\Line(1477,379)(1513,379)
\Line(1510,378)(1510,379)
\Line(1490,378)(1513,378)
\Line(1490,379)(1513,379)
\put(518,768){\makebox(0,0){$\blacksquare$}}
\put(570,639){\makebox(0,0){$\blacksquare$}}
\put(606,557){\makebox(0,0){$\blacksquare$}}
\put(635,513){\makebox(0,0){$\blacksquare$}}
\put(658,479){\makebox(0,0){$\blacksquare$}}
\put(677,460){\makebox(0,0){$\blacksquare$}}
\put(694,444){\makebox(0,0){$\blacksquare$}}
\put(709,435){\makebox(0,0){$\blacksquare$}}
\put(723,426){\makebox(0,0){$\blacksquare$}}
\put(774,405){\makebox(0,0){$\blacksquare$}}
\put(810,396){\makebox(0,0){$\blacksquare$}}
\put(839,391){\makebox(0,0){$\blacksquare$}}
\put(862,389){\makebox(0,0){$\blacksquare$}}
\put(881,387){\makebox(0,0){$\blacksquare$}}
\put(898,386){\makebox(0,0){$\blacksquare$}}
\put(913,385){\makebox(0,0){$\blacksquare$}}
\put(927,384){\makebox(0,0){$\blacksquare$}}
\put(939,383){\makebox(0,0){$\blacksquare$}}
\put(950,383){\makebox(0,0){$\blacksquare$}}
\put(960,382){\makebox(0,0){$\blacksquare$}}
\put(969,382){\makebox(0,0){$\blacksquare$}}
\put(978,382){\makebox(0,0){$\blacksquare$}}
\put(986,381){\makebox(0,0){$\blacksquare$}}
\put(994,381){\makebox(0,0){$\blacksquare$}}
\put(1001,381){\makebox(0,0){$\blacksquare$}}
\put(1008,381){\makebox(0,0){$\blacksquare$}}
\put(1014,381){\makebox(0,0){$\blacksquare$}}
\put(1066,380){\makebox(0,0){$\blacksquare$}}
\put(1102,379){\makebox(0,0){$\blacksquare$}}
\put(1131,379){\makebox(0,0){$\blacksquare$}}
\put(1154,379){\makebox(0,0){$\blacksquare$}}
\put(1173,379){\makebox(0,0){$\blacksquare$}}
\put(1190,379){\makebox(0,0){$\blacksquare$}}
\put(1205,379){\makebox(0,0){$\blacksquare$}}
\put(1219,379){\makebox(0,0){$\blacksquare$}}
\put(1231,379){\makebox(0,0){$\blacksquare$}}
\put(1242,379){\makebox(0,0){$\blacksquare$}}
\put(1252,379){\makebox(0,0){$\blacksquare$}}
\put(1261,379){\makebox(0,0){$\blacksquare$}}
\put(1270,379){\makebox(0,0){$\blacksquare$}}
\put(1278,378){\makebox(0,0){$\blacksquare$}}
\put(1286,378){\makebox(0,0){$\blacksquare$}}
\put(1293,378){\makebox(0,0){$\blacksquare$}}
\put(1300,378){\makebox(0,0){$\blacksquare$}}
\put(1306,378){\makebox(0,0){$\blacksquare$}}
\put(1358,378){\makebox(0,0){$\blacksquare$}}
\put(1394,378){\makebox(0,0){$\blacksquare$}}
\put(1423,378){\makebox(0,0){$\blacksquare$}}
\put(1446,378){\makebox(0,0){$\blacksquare$}}
\put(1465,378){\makebox(0,0){$\blacksquare$}}
\put(1482,378){\makebox(0,0){$\blacksquare$}}
\put(1497,378){\makebox(0,0){$\blacksquare$}}
\put(1510,378){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,378)(431,378)
\Line(411,378)(451,378)
\Line(411,378)(451,378)
\Line(518,378)(518,378)
\Line(498,378)(538,378)
\Line(498,378)(538,378)
\Line(570,378)(570,378)
\Line(550,378)(590,378)
\Line(550,378)(590,378)
\Line(606,378)(606,378)
\Line(586,378)(626,378)
\Line(586,378)(626,378)
\Line(635,378)(635,378)
\Line(615,378)(655,378)
\Line(615,378)(655,378)
\Line(658,378)(658,378)
\Line(638,378)(678,378)
\Line(638,378)(678,378)
\Line(677,378)(677,378)
\Line(657,378)(697,378)
\Line(657,378)(697,378)
\Line(694,378)(694,378)
\Line(674,378)(714,378)
\Line(674,378)(714,378)
\Line(709,378)(709,378)
\Line(689,378)(729,378)
\Line(689,378)(729,378)
\Line(723,378)(723,378)
\Line(703,378)(743,378)
\Line(703,378)(743,378)
\Line(774,378)(774,378)
\Line(754,378)(794,378)
\Line(754,378)(794,378)
\Line(810,378)(810,378)
\Line(790,378)(830,378)
\Line(790,378)(830,378)
\Line(839,378)(839,378)
\Line(819,378)(859,378)
\Line(819,378)(859,378)
\Line(862,378)(862,378)
\Line(842,378)(882,378)
\Line(842,378)(882,378)
\Line(881,378)(881,378)
\Line(861,378)(901,378)
\Line(861,378)(901,378)
\Line(898,378)(898,378)
\Line(878,378)(918,378)
\Line(878,378)(918,378)
\Line(913,378)(913,378)
\Line(893,378)(933,378)
\Line(893,378)(933,378)
\Line(927,378)(927,378)
\Line(907,378)(947,378)
\Line(907,378)(947,378)
\Line(939,378)(939,378)
\Line(919,378)(959,378)
\Line(919,378)(959,378)
\Line(950,378)(950,378)
\Line(930,378)(970,378)
\Line(930,378)(970,378)
\Line(960,378)(960,378)
\Line(940,378)(980,378)
\Line(940,378)(980,378)
\Line(969,378)(969,378)
\Line(949,378)(989,378)
\Line(949,378)(989,378)
\Line(978,378)(978,378)
\Line(958,378)(998,378)
\Line(958,378)(998,378)
\Line(986,378)(986,378)
\Line(966,378)(1006,378)
\Line(966,378)(1006,378)
\Line(994,378)(994,378)
\Line(974,378)(1014,378)
\Line(974,378)(1014,378)
\Line(1001,378)(1001,378)
\Line(981,378)(1021,378)
\Line(981,378)(1021,378)
\Line(1008,378)(1008,378)
\Line(988,378)(1028,378)
\Line(988,378)(1028,378)
\Line(1014,378)(1014,378)
\Line(994,378)(1034,378)
\Line(994,378)(1034,378)
\Line(1066,378)(1066,378)
\Line(1046,378)(1086,378)
\Line(1046,378)(1086,378)
\Line(1102,378)(1102,378)
\Line(1082,378)(1122,378)
\Line(1082,378)(1122,378)
\Line(1131,378)(1131,378)
\Line(1111,378)(1151,378)
\Line(1111,378)(1151,378)
\Line(1154,378)(1154,378)
\Line(1134,378)(1174,378)
\Line(1134,378)(1174,378)
\Line(1173,378)(1173,378)
\Line(1153,378)(1193,378)
\Line(1153,378)(1193,378)
\Line(1190,378)(1190,378)
\Line(1170,378)(1210,378)
\Line(1170,378)(1210,378)
\Line(1205,378)(1205,378)
\Line(1185,378)(1225,378)
\Line(1185,378)(1225,378)
\Line(1219,378)(1219,378)
\Line(1199,378)(1239,378)
\Line(1199,378)(1239,378)
\Line(1231,378)(1231,378)
\Line(1211,378)(1251,378)
\Line(1211,378)(1251,378)
\Line(1242,378)(1242,378)
\Line(1222,378)(1262,378)
\Line(1222,378)(1262,378)
\Line(1252,378)(1252,378)
\Line(1232,378)(1272,378)
\Line(1232,378)(1272,378)
\Line(1261,378)(1261,378)
\Line(1241,378)(1281,378)
\Line(1241,378)(1281,378)
\Line(1270,378)(1270,378)
\Line(1250,378)(1290,378)
\Line(1250,378)(1290,378)
\Line(1278,378)(1278,378)
\Line(1258,378)(1298,378)
\Line(1258,378)(1298,378)
\Line(1286,378)(1286,378)
\Line(1266,378)(1306,378)
\Line(1266,378)(1306,378)
\Line(1293,378)(1293,378)
\Line(1273,378)(1313,378)
\Line(1273,378)(1313,378)
\Line(1300,378)(1300,378)
\Line(1280,378)(1320,378)
\Line(1280,378)(1320,378)
\Line(1306,378)(1306,378)
\Line(1286,378)(1326,378)
\Line(1286,378)(1326,378)
\Line(1358,378)(1358,378)
\Line(1338,378)(1378,378)
\Line(1338,378)(1378,378)
\Line(1394,378)(1394,378)
\Line(1374,378)(1414,378)
\Line(1374,378)(1414,378)
\Line(1423,378)(1423,378)
\Line(1403,378)(1443,378)
\Line(1403,378)(1443,378)
\Line(1446,378)(1446,378)
\Line(1426,378)(1466,378)
\Line(1426,378)(1466,378)
\Line(1465,378)(1465,378)
\Line(1445,378)(1485,378)
\Line(1445,378)(1485,378)
\Line(1482,378)(1482,378)
\Line(1462,378)(1502,378)
\Line(1462,378)(1502,378)
\Line(1497,378)(1497,378)
\Line(1477,378)(1513,378)
\Line(1477,378)(1513,378)
\Line(1510,378)(1510,378)
\Line(1490,378)(1513,378)
\Line(1490,378)(1513,378)
\put(431,378){\makebox(0,0){$\blacktriangledown$}}
\put(518,378){\makebox(0,0){$\blacktriangledown$}}
\put(570,378){\makebox(0,0){$\blacktriangledown$}}
\put(606,378){\makebox(0,0){$\blacktriangledown$}}
\put(635,378){\makebox(0,0){$\blacktriangledown$}}
\put(658,378){\makebox(0,0){$\blacktriangledown$}}
\put(677,378){\makebox(0,0){$\blacktriangledown$}}
\put(694,378){\makebox(0,0){$\blacktriangledown$}}
\put(709,378){\makebox(0,0){$\blacktriangledown$}}
\put(723,378){\makebox(0,0){$\blacktriangledown$}}
\put(774,378){\makebox(0,0){$\blacktriangledown$}}
\put(810,378){\makebox(0,0){$\blacktriangledown$}}
\put(839,378){\makebox(0,0){$\blacktriangledown$}}
\put(862,378){\makebox(0,0){$\blacktriangledown$}}
\put(881,378){\makebox(0,0){$\blacktriangledown$}}
\put(898,378){\makebox(0,0){$\blacktriangledown$}}
\put(913,378){\makebox(0,0){$\blacktriangledown$}}
\put(927,378){\makebox(0,0){$\blacktriangledown$}}
\put(939,378){\makebox(0,0){$\blacktriangledown$}}
\put(950,378){\makebox(0,0){$\blacktriangledown$}}
\put(960,378){\makebox(0,0){$\blacktriangledown$}}
\put(969,378){\makebox(0,0){$\blacktriangledown$}}
\put(978,378){\makebox(0,0){$\blacktriangledown$}}
\put(986,378){\makebox(0,0){$\blacktriangledown$}}
\put(994,378){\makebox(0,0){$\blacktriangledown$}}
\put(1001,378){\makebox(0,0){$\blacktriangledown$}}
\put(1008,378){\makebox(0,0){$\blacktriangledown$}}
\put(1014,378){\makebox(0,0){$\blacktriangledown$}}
\put(1066,378){\makebox(0,0){$\blacktriangledown$}}
\put(1102,378){\makebox(0,0){$\blacktriangledown$}}
\put(1131,378){\makebox(0,0){$\blacktriangledown$}}
\put(1154,378){\makebox(0,0){$\blacktriangledown$}}
\put(1173,378){\makebox(0,0){$\blacktriangledown$}}
\put(1190,378){\makebox(0,0){$\blacktriangledown$}}
\put(1205,378){\makebox(0,0){$\blacktriangledown$}}
\put(1219,378){\makebox(0,0){$\blacktriangledown$}}
\put(1231,378){\makebox(0,0){$\blacktriangledown$}}
\put(1242,378){\makebox(0,0){$\blacktriangledown$}}
\put(1252,378){\makebox(0,0){$\blacktriangledown$}}
\put(1261,378){\makebox(0,0){$\blacktriangledown$}}
\put(1270,378){\makebox(0,0){$\blacktriangledown$}}
\put(1278,378){\makebox(0,0){$\blacktriangledown$}}
\put(1286,378){\makebox(0,0){$\blacktriangledown$}}
\put(1293,378){\makebox(0,0){$\blacktriangledown$}}
\put(1300,378){\makebox(0,0){$\blacktriangledown$}}
\put(1306,378){\makebox(0,0){$\blacktriangledown$}}
\put(1358,378){\makebox(0,0){$\blacktriangledown$}}
\put(1394,378){\makebox(0,0){$\blacktriangledown$}}
\put(1423,378){\makebox(0,0){$\blacktriangledown$}}
\put(1446,378){\makebox(0,0){$\blacktriangledown$}}
\put(1465,378){\makebox(0,0){$\blacktriangledown$}}
\put(1482,378){\makebox(0,0){$\blacktriangledown$}}
\put(1497,378){\makebox(0,0){$\blacktriangledown$}}
\put(1510,378){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,378)(431,378)
\Line(411,378)(451,378)
\Line(411,378)(451,378)
\Line(518,378)(518,378)
\Line(498,378)(538,378)
\Line(498,378)(538,378)
\Line(570,378)(570,378)
\Line(550,378)(590,378)
\Line(550,378)(590,378)
\Line(606,378)(606,378)
\Line(586,378)(626,378)
\Line(586,378)(626,378)
\Line(635,378)(635,378)
\Line(615,378)(655,378)
\Line(615,378)(655,378)
\Line(658,378)(658,378)
\Line(638,378)(678,378)
\Line(638,378)(678,378)
\Line(677,378)(677,378)
\Line(657,378)(697,378)
\Line(657,378)(697,378)
\Line(694,378)(694,378)
\Line(674,378)(714,378)
\Line(674,378)(714,378)
\Line(709,378)(709,378)
\Line(689,378)(729,378)
\Line(689,378)(729,378)
\Line(723,378)(723,378)
\Line(703,378)(743,378)
\Line(703,378)(743,378)
\Line(774,378)(774,378)
\Line(754,378)(794,378)
\Line(754,378)(794,378)
\Line(810,378)(810,378)
\Line(790,378)(830,378)
\Line(790,378)(830,378)
\Line(839,378)(839,378)
\Line(819,378)(859,378)
\Line(819,378)(859,378)
\Line(862,378)(862,378)
\Line(842,378)(882,378)
\Line(842,378)(882,378)
\Line(881,378)(881,378)
\Line(861,378)(901,378)
\Line(861,378)(901,378)
\Line(898,378)(898,378)
\Line(878,378)(918,378)
\Line(878,378)(918,378)
\Line(913,378)(913,378)
\Line(893,378)(933,378)
\Line(893,378)(933,378)
\Line(927,378)(927,378)
\Line(907,378)(947,378)
\Line(907,378)(947,378)
\Line(939,378)(939,378)
\Line(919,378)(959,378)
\Line(919,378)(959,378)
\Line(950,378)(950,378)
\Line(930,378)(970,378)
\Line(930,378)(970,378)
\Line(960,378)(960,378)
\Line(940,378)(980,378)
\Line(940,378)(980,378)
\Line(969,378)(969,378)
\Line(949,378)(989,378)
\Line(949,378)(989,378)
\Line(978,378)(978,378)
\Line(958,378)(998,378)
\Line(958,378)(998,378)
\Line(986,378)(986,378)
\Line(966,378)(1006,378)
\Line(966,378)(1006,378)
\Line(994,378)(994,378)
\Line(974,378)(1014,378)
\Line(974,378)(1014,378)
\Line(1001,378)(1001,378)
\Line(981,378)(1021,378)
\Line(981,378)(1021,378)
\Line(1008,378)(1008,378)
\Line(988,378)(1028,378)
\Line(988,378)(1028,378)
\Line(1014,378)(1014,378)
\Line(994,378)(1034,378)
\Line(994,378)(1034,378)
\Line(1066,378)(1066,378)
\Line(1046,378)(1086,378)
\Line(1046,378)(1086,378)
\Line(1102,378)(1102,378)
\Line(1082,378)(1122,378)
\Line(1082,378)(1122,378)
\Line(1131,378)(1131,378)
\Line(1111,378)(1151,378)
\Line(1111,378)(1151,378)
\Line(1154,378)(1154,378)
\Line(1134,378)(1174,378)
\Line(1134,378)(1174,378)
\Line(1173,378)(1173,378)
\Line(1153,378)(1193,378)
\Line(1153,378)(1193,378)
\Line(1190,378)(1190,378)
\Line(1170,378)(1210,378)
\Line(1170,378)(1210,378)
\Line(1205,378)(1205,378)
\Line(1185,378)(1225,378)
\Line(1185,378)(1225,378)
\Line(1219,378)(1219,378)
\Line(1199,378)(1239,378)
\Line(1199,378)(1239,378)
\Line(1231,378)(1231,378)
\Line(1211,378)(1251,378)
\Line(1211,378)(1251,378)
\Line(1242,378)(1242,378)
\Line(1222,378)(1262,378)
\Line(1222,378)(1262,378)
\Line(1252,378)(1252,378)
\Line(1232,378)(1272,378)
\Line(1232,378)(1272,378)
\Line(1261,378)(1261,378)
\Line(1241,378)(1281,378)
\Line(1241,378)(1281,378)
\Line(1270,378)(1270,378)
\Line(1250,378)(1290,378)
\Line(1250,378)(1290,378)
\Line(1278,378)(1278,378)
\Line(1258,378)(1298,378)
\Line(1258,378)(1298,378)
\Line(1286,378)(1286,378)
\Line(1266,378)(1306,378)
\Line(1266,378)(1306,378)
\Line(1293,378)(1293,378)
\Line(1273,378)(1313,378)
\Line(1273,378)(1313,378)
\Line(1300,378)(1300,378)
\Line(1280,378)(1320,378)
\Line(1280,378)(1320,378)
\Line(1306,378)(1306,378)
\Line(1286,378)(1326,378)
\Line(1286,378)(1326,378)
\Line(1358,378)(1358,378)
\Line(1338,378)(1378,378)
\Line(1338,378)(1378,378)
\Line(1394,378)(1394,378)
\Line(1374,378)(1414,378)
\Line(1374,378)(1414,378)
\Line(1423,378)(1423,378)
\Line(1403,378)(1443,378)
\Line(1403,378)(1443,378)
\Line(1446,378)(1446,378)
\Line(1426,378)(1466,378)
\Line(1426,378)(1466,378)
\Line(1465,378)(1465,378)
\Line(1445,378)(1485,378)
\Line(1445,378)(1485,378)
\Line(1482,378)(1482,378)
\Line(1462,378)(1502,378)
\Line(1462,378)(1502,378)
\Line(1497,378)(1497,378)
\Line(1477,378)(1513,378)
\Line(1477,378)(1513,378)
\Line(1510,378)(1510,378)
\Line(1490,378)(1513,378)
\Line(1490,378)(1513,378)
\put(431,378){\makebox(0,0){$\blacklozenge$}}
\put(518,378){\makebox(0,0){$\blacklozenge$}}
\put(570,378){\makebox(0,0){$\blacklozenge$}}
\put(606,378){\makebox(0,0){$\blacklozenge$}}
\put(635,378){\makebox(0,0){$\blacklozenge$}}
\put(658,378){\makebox(0,0){$\blacklozenge$}}
\put(677,378){\makebox(0,0){$\blacklozenge$}}
\put(694,378){\makebox(0,0){$\blacklozenge$}}
\put(709,378){\makebox(0,0){$\blacklozenge$}}
\put(723,378){\makebox(0,0){$\blacklozenge$}}
\put(774,378){\makebox(0,0){$\blacklozenge$}}
\put(810,378){\makebox(0,0){$\blacklozenge$}}
\put(839,378){\makebox(0,0){$\blacklozenge$}}
\put(862,378){\makebox(0,0){$\blacklozenge$}}
\put(881,378){\makebox(0,0){$\blacklozenge$}}
\put(898,378){\makebox(0,0){$\blacklozenge$}}
\put(913,378){\makebox(0,0){$\blacklozenge$}}
\put(927,378){\makebox(0,0){$\blacklozenge$}}
\put(939,378){\makebox(0,0){$\blacklozenge$}}
\put(950,378){\makebox(0,0){$\blacklozenge$}}
\put(960,378){\makebox(0,0){$\blacklozenge$}}
\put(969,378){\makebox(0,0){$\blacklozenge$}}
\put(978,378){\makebox(0,0){$\blacklozenge$}}
\put(986,378){\makebox(0,0){$\blacklozenge$}}
\put(994,378){\makebox(0,0){$\blacklozenge$}}
\put(1001,378){\makebox(0,0){$\blacklozenge$}}
\put(1008,378){\makebox(0,0){$\blacklozenge$}}
\put(1014,378){\makebox(0,0){$\blacklozenge$}}
\put(1066,378){\makebox(0,0){$\blacklozenge$}}
\put(1102,378){\makebox(0,0){$\blacklozenge$}}
\put(1131,378){\makebox(0,0){$\blacklozenge$}}
\put(1154,378){\makebox(0,0){$\blacklozenge$}}
\put(1173,378){\makebox(0,0){$\blacklozenge$}}
\put(1190,378){\makebox(0,0){$\blacklozenge$}}
\put(1205,378){\makebox(0,0){$\blacklozenge$}}
\put(1219,378){\makebox(0,0){$\blacklozenge$}}
\put(1231,378){\makebox(0,0){$\blacklozenge$}}
\put(1242,378){\makebox(0,0){$\blacklozenge$}}
\put(1252,378){\makebox(0,0){$\blacklozenge$}}
\put(1261,378){\makebox(0,0){$\blacklozenge$}}
\put(1270,378){\makebox(0,0){$\blacklozenge$}}
\put(1278,378){\makebox(0,0){$\blacklozenge$}}
\put(1286,378){\makebox(0,0){$\blacklozenge$}}
\put(1293,378){\makebox(0,0){$\blacklozenge$}}
\put(1300,378){\makebox(0,0){$\blacklozenge$}}
\put(1306,378){\makebox(0,0){$\blacklozenge$}}
\put(1358,378){\makebox(0,0){$\blacklozenge$}}
\put(1394,378){\makebox(0,0){$\blacklozenge$}}
\put(1423,378){\makebox(0,0){$\blacklozenge$}}
\put(1446,378){\makebox(0,0){$\blacklozenge$}}
\put(1465,378){\makebox(0,0){$\blacklozenge$}}
\put(1482,378){\makebox(0,0){$\blacklozenge$}}
\put(1497,378){\makebox(0,0){$\blacklozenge$}}
\put(1510,378){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){Kalman-1D Accuracy}}
\end{picture}


==> eval_figures/graphs/kalman-perf.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{-1}$}}
\Line(410,242)(430,242)
\Line(1513,242)(1493,242)
\Line(410,261)(430,261)
\Line(1513,261)(1493,261)
\Line(410,275)(430,275)
\Line(1513,275)(1493,275)
\Line(410,286)(430,286)
\Line(1513,286)(1493,286)
\Line(410,295)(430,295)
\Line(1513,295)(1493,295)
\Line(410,302)(430,302)
\Line(1513,302)(1493,302)
\Line(410,309)(430,309)
\Line(1513,309)(1493,309)
\Line(410,314)(430,314)
\Line(1513,314)(1493,314)
\Line(410,320)(451,320)
\Line(1513,320)(1472,320)
\put(369,320){\makebox(0,0)[r]{$10^{0}$}}
\Line(410,353)(430,353)
\Line(1513,353)(1493,353)
\Line(410,373)(430,373)
\Line(1513,373)(1493,373)
\Line(410,387)(430,387)
\Line(1513,387)(1493,387)
\Line(410,397)(430,397)
\Line(1513,397)(1493,397)
\Line(410,406)(430,406)
\Line(1513,406)(1493,406)
\Line(410,414)(430,414)
\Line(1513,414)(1493,414)
\Line(410,420)(430,420)
\Line(1513,420)(1493,420)
\Line(410,426)(430,426)
\Line(1513,426)(1493,426)
\Line(410,431)(451,431)
\Line(1513,431)(1472,431)
\put(369,431){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,465)(430,465)
\Line(1513,465)(1493,465)
\Line(410,484)(430,484)
\Line(1513,484)(1493,484)
\Line(410,498)(430,498)
\Line(1513,498)(1493,498)
\Line(410,509)(430,509)
\Line(1513,509)(1493,509)
\Line(410,518)(430,518)
\Line(1513,518)(1493,518)
\Line(410,525)(430,525)
\Line(1513,525)(1493,525)
\Line(410,532)(430,532)
\Line(1513,532)(1493,532)
\Line(410,537)(430,537)
\Line(1513,537)(1493,537)
\Line(410,543)(451,543)
\Line(1513,543)(1472,543)
\put(369,543){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,576)(430,576)
\Line(1513,576)(1493,576)
\Line(410,596)(430,596)
\Line(1513,596)(1493,596)
\Line(410,610)(430,610)
\Line(1513,610)(1493,610)
\Line(410,620)(430,620)
\Line(1513,620)(1493,620)
\Line(410,629)(430,629)
\Line(1513,629)(1493,629)
\Line(410,637)(430,637)
\Line(1513,637)(1493,637)
\Line(410,643)(430,643)
\Line(1513,643)(1493,643)
\Line(410,649)(430,649)
\Line(1513,649)(1493,649)
\Line(410,654)(451,654)
\Line(1513,654)(1472,654)
\put(369,654){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,688)(430,688)
\Line(1513,688)(1493,688)
\Line(410,707)(430,707)
\Line(1513,707)(1493,707)
\Line(410,721)(430,721)
\Line(1513,721)(1493,721)
\Line(410,732)(430,732)
\Line(1513,732)(1493,732)
\Line(410,741)(430,741)
\Line(1513,741)(1493,741)
\Line(410,748)(430,748)
\Line(1513,748)(1493,748)
\Line(410,755)(430,755)
\Line(1513,755)(1493,755)
\Line(410,760)(430,760)
\Line(1513,760)(1493,760)
\Line(410,766)(451,766)
\Line(1513,766)(1472,766)
\put(369,766){\makebox(0,0)[r]{$10^{4}$}}
\Line(410,799)(430,799)
\Line(1513,799)(1493,799)
\Line(410,819)(430,819)
\Line(1513,819)(1493,819)
\Line(410,833)(430,833)
\Line(1513,833)(1493,833)
\Line(410,843)(430,843)
\Line(1513,843)(1493,843)
\Line(410,852)(430,852)
\Line(1513,852)(1493,852)
\Line(410,860)(430,860)
\Line(1513,860)(1493,860)
\Line(410,866)(430,866)
\Line(1513,866)(1493,866)
\Line(410,872)(430,872)
\Line(1513,872)(1493,872)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{5}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(765,208)(782,208)(782,876)(765,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(419,208)(431,208)(431,876)(419,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(431,208)(442,208)(442,876)(431,876)
\color[rgb]{0.34,0.71,0.91}
\Line(431,258)(431,260)
\Line(411,258)(451,258)
\Line(411,260)(451,260)
\Line(518,288)(518,289)
\Line(498,288)(538,288)
\Line(498,289)(538,289)
\Line(570,305)(570,308)
\Line(550,305)(590,305)
\Line(550,308)(590,308)
\Line(606,318)(606,318)
\Line(586,318)(626,318)
\Line(586,318)(626,318)
\Line(635,328)(635,328)
\Line(615,328)(655,328)
\Line(615,328)(655,328)
\Line(658,336)(658,336)
\Line(638,336)(678,336)
\Line(638,336)(678,336)
\Line(677,343)(677,343)
\Line(657,343)(697,343)
\Line(657,343)(697,343)
\Line(694,349)(694,349)
\Line(674,349)(714,349)
\Line(674,349)(714,349)
\Line(709,354)(709,354)
\Line(689,354)(729,354)
\Line(689,354)(729,354)
\Line(723,359)(723,359)
\Line(703,359)(743,359)
\Line(703,359)(743,359)
\Line(774,377)(774,377)
\Line(754,377)(794,377)
\Line(754,377)(794,377)
\Line(810,390)(810,390)
\Line(790,390)(830,390)
\Line(790,390)(830,390)
\Line(839,400)(839,400)
\Line(819,400)(859,400)
\Line(819,400)(859,400)
\Line(862,409)(862,409)
\Line(842,409)(882,409)
\Line(842,409)(882,409)
\Line(881,416)(881,416)
\Line(861,416)(901,416)
\Line(861,416)(901,416)
\Line(898,422)(898,423)
\Line(878,422)(918,422)
\Line(878,423)(918,423)
\Line(913,428)(913,428)
\Line(893,428)(933,428)
\Line(893,428)(933,428)
\Line(927,433)(927,433)
\Line(907,433)(947,433)
\Line(907,433)(947,433)
\Line(939,438)(939,438)
\Line(919,438)(959,438)
\Line(919,438)(959,438)
\Line(950,443)(950,444)
\Line(930,443)(970,443)
\Line(930,444)(970,444)
\Line(960,446)(960,446)
\Line(940,446)(980,446)
\Line(940,446)(980,446)
\Line(969,449)(969,450)
\Line(949,449)(989,449)
\Line(949,450)(989,450)
\Line(978,453)(978,453)
\Line(958,453)(998,453)
\Line(958,453)(998,453)
\Line(986,456)(986,456)
\Line(966,456)(1006,456)
\Line(966,456)(1006,456)
\Line(994,459)(994,459)
\Line(974,459)(1014,459)
\Line(974,459)(1014,459)
\Line(1001,461)(1001,462)
\Line(981,461)(1021,461)
\Line(981,462)(1021,462)
\Line(1008,464)(1008,464)
\Line(988,464)(1028,464)
\Line(988,464)(1028,464)
\Line(1014,466)(1014,467)
\Line(994,466)(1034,466)
\Line(994,467)(1034,467)
\Line(1066,486)(1066,487)
\Line(1046,486)(1086,486)
\Line(1046,487)(1086,487)
\Line(1102,500)(1102,501)
\Line(1082,500)(1122,500)
\Line(1082,501)(1122,501)
\Line(1131,511)(1131,512)
\Line(1111,511)(1151,511)
\Line(1111,512)(1151,512)
\Line(1154,523)(1154,523)
\Line(1134,523)(1174,523)
\Line(1134,523)(1174,523)
\Line(1173,530)(1173,531)
\Line(1153,530)(1193,530)
\Line(1153,531)(1193,531)
\Line(1190,537)(1190,537)
\Line(1170,537)(1210,537)
\Line(1170,537)(1210,537)
\Line(1205,543)(1205,543)
\Line(1185,543)(1225,543)
\Line(1185,543)(1225,543)
\Line(1219,548)(1219,549)
\Line(1199,548)(1239,548)
\Line(1199,549)(1239,549)
\Line(1231,552)(1231,553)
\Line(1211,552)(1251,552)
\Line(1211,553)(1251,553)
\Line(1242,558)(1242,559)
\Line(1222,558)(1262,558)
\Line(1222,559)(1262,559)
\Line(1252,561)(1252,563)
\Line(1232,561)(1272,561)
\Line(1232,563)(1272,563)
\Line(1261,565)(1261,566)
\Line(1241,565)(1281,565)
\Line(1241,566)(1281,566)
\Line(1270,568)(1270,569)
\Line(1250,568)(1290,568)
\Line(1250,569)(1290,569)
\Line(1278,572)(1278,572)
\Line(1258,572)(1298,572)
\Line(1258,572)(1298,572)
\Line(1286,574)(1286,575)
\Line(1266,574)(1306,574)
\Line(1266,575)(1306,575)
\Line(1293,578)(1293,578)
\Line(1273,578)(1313,578)
\Line(1273,578)(1313,578)
\Line(1300,581)(1300,581)
\Line(1280,581)(1320,581)
\Line(1280,581)(1320,581)
\Line(1306,583)(1306,583)
\Line(1286,583)(1326,583)
\Line(1286,583)(1326,583)
\Line(1358,605)(1358,605)
\Line(1338,605)(1378,605)
\Line(1338,605)(1378,605)
\Line(1394,619)(1394,619)
\Line(1374,619)(1414,619)
\Line(1374,619)(1414,619)
\Line(1423,632)(1423,632)
\Line(1403,632)(1443,632)
\Line(1403,632)(1443,632)
\Line(1446,641)(1446,642)
\Line(1426,641)(1466,641)
\Line(1426,642)(1466,642)
\Line(1465,650)(1465,651)
\Line(1445,650)(1485,650)
\Line(1445,651)(1485,651)
\Line(1482,658)(1482,659)
\Line(1462,658)(1502,658)
\Line(1462,659)(1502,659)
\Line(1497,666)(1497,667)
\Line(1477,666)(1513,666)
\Line(1477,667)(1513,667)
\Line(1510,672)(1510,673)
\Line(1490,672)(1513,672)
\Line(1490,673)(1513,673)
\put(431,259){\makebox(0,0){$\blacksquare$}}
\put(518,288){\makebox(0,0){$\blacksquare$}}
\put(570,305){\makebox(0,0){$\blacksquare$}}
\put(606,318){\makebox(0,0){$\blacksquare$}}
\put(635,328){\makebox(0,0){$\blacksquare$}}
\put(658,336){\makebox(0,0){$\blacksquare$}}
\put(677,343){\makebox(0,0){$\blacksquare$}}
\put(694,349){\makebox(0,0){$\blacksquare$}}
\put(709,354){\makebox(0,0){$\blacksquare$}}
\put(723,359){\makebox(0,0){$\blacksquare$}}
\put(774,377){\makebox(0,0){$\blacksquare$}}
\put(810,390){\makebox(0,0){$\blacksquare$}}
\put(839,400){\makebox(0,0){$\blacksquare$}}
\put(862,409){\makebox(0,0){$\blacksquare$}}
\put(881,416){\makebox(0,0){$\blacksquare$}}
\put(898,422){\makebox(0,0){$\blacksquare$}}
\put(913,428){\makebox(0,0){$\blacksquare$}}
\put(927,433){\makebox(0,0){$\blacksquare$}}
\put(939,438){\makebox(0,0){$\blacksquare$}}
\put(950,443){\makebox(0,0){$\blacksquare$}}
\put(960,446){\makebox(0,0){$\blacksquare$}}
\put(969,449){\makebox(0,0){$\blacksquare$}}
\put(978,453){\makebox(0,0){$\blacksquare$}}
\put(986,456){\makebox(0,0){$\blacksquare$}}
\put(994,459){\makebox(0,0){$\blacksquare$}}
\put(1001,461){\makebox(0,0){$\blacksquare$}}
\put(1008,464){\makebox(0,0){$\blacksquare$}}
\put(1014,467){\makebox(0,0){$\blacksquare$}}
\put(1066,486){\makebox(0,0){$\blacksquare$}}
\put(1102,500){\makebox(0,0){$\blacksquare$}}
\put(1131,511){\makebox(0,0){$\blacksquare$}}
\put(1154,523){\makebox(0,0){$\blacksquare$}}
\put(1173,530){\makebox(0,0){$\blacksquare$}}
\put(1190,537){\makebox(0,0){$\blacksquare$}}
\put(1205,543){\makebox(0,0){$\blacksquare$}}
\put(1219,548){\makebox(0,0){$\blacksquare$}}
\put(1231,552){\makebox(0,0){$\blacksquare$}}
\put(1242,559){\makebox(0,0){$\blacksquare$}}
\put(1252,562){\makebox(0,0){$\blacksquare$}}
\put(1261,565){\makebox(0,0){$\blacksquare$}}
\put(1270,568){\makebox(0,0){$\blacksquare$}}
\put(1278,572){\makebox(0,0){$\blacksquare$}}
\put(1286,575){\makebox(0,0){$\blacksquare$}}
\put(1293,578){\makebox(0,0){$\blacksquare$}}
\put(1300,581){\makebox(0,0){$\blacksquare$}}
\put(1306,583){\makebox(0,0){$\blacksquare$}}
\put(1358,605){\makebox(0,0){$\blacksquare$}}
\put(1394,619){\makebox(0,0){$\blacksquare$}}
\put(1423,632){\makebox(0,0){$\blacksquare$}}
\put(1446,642){\makebox(0,0){$\blacksquare$}}
\put(1465,651){\makebox(0,0){$\blacksquare$}}
\put(1482,659){\makebox(0,0){$\blacksquare$}}
\put(1497,666){\makebox(0,0){$\blacksquare$}}
\put(1510,673){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,266)(431,267)
\Line(411,266)(451,266)
\Line(411,267)(451,267)
\Line(518,303)(518,304)
\Line(498,303)(538,303)
\Line(498,304)(538,304)
\Line(570,322)(570,323)
\Line(550,322)(590,322)
\Line(550,323)(590,323)
\Line(606,335)(606,336)
\Line(586,335)(626,335)
\Line(586,336)(626,336)
\Line(635,346)(635,346)
\Line(615,346)(655,346)
\Line(615,346)(655,346)
\Line(658,355)(658,356)
\Line(638,355)(678,355)
\Line(638,356)(678,356)
\Line(677,362)(677,363)
\Line(657,362)(697,362)
\Line(657,363)(697,363)
\Line(694,369)(694,369)
\Line(674,369)(714,369)
\Line(674,369)(714,369)
\Line(709,375)(709,376)
\Line(689,375)(729,375)
\Line(689,376)(729,376)
\Line(723,380)(723,383)
\Line(703,380)(743,380)
\Line(703,383)(743,383)
\Line(774,401)(774,401)
\Line(754,401)(794,401)
\Line(754,401)(794,401)
\Line(810,414)(810,414)
\Line(790,414)(830,414)
\Line(790,414)(830,414)
\Line(839,426)(839,427)
\Line(819,426)(859,426)
\Line(819,427)(859,427)
\Line(862,435)(862,436)
\Line(842,435)(882,435)
\Line(842,436)(882,436)
\Line(881,443)(881,444)
\Line(861,443)(901,443)
\Line(861,444)(901,444)
\Line(898,450)(898,450)
\Line(878,450)(918,450)
\Line(878,450)(918,450)
\Line(913,456)(913,457)
\Line(893,456)(933,456)
\Line(893,457)(933,457)
\Line(927,463)(927,464)
\Line(907,463)(947,463)
\Line(907,464)(947,464)
\Line(939,468)(939,470)
\Line(919,468)(959,468)
\Line(919,470)(959,470)
\Line(950,472)(950,475)
\Line(930,472)(970,472)
\Line(930,475)(970,475)
\Line(960,477)(960,478)
\Line(940,477)(980,477)
\Line(940,478)(980,478)
\Line(969,482)(969,485)
\Line(949,482)(989,482)
\Line(949,485)(989,485)
\Line(978,485)(978,488)
\Line(958,485)(998,485)
\Line(958,488)(998,488)
\Line(986,489)(986,491)
\Line(966,489)(1006,489)
\Line(966,491)(1006,491)
\Line(994,493)(994,495)
\Line(974,493)(1014,493)
\Line(974,495)(1014,495)
\Line(1001,495)(1001,497)
\Line(981,495)(1021,495)
\Line(981,497)(1021,497)
\Line(1008,499)(1008,499)
\Line(988,499)(1028,499)
\Line(988,499)(1028,499)
\Line(1014,501)(1014,502)
\Line(994,501)(1034,501)
\Line(994,502)(1034,502)
\Line(1066,525)(1066,526)
\Line(1046,525)(1086,525)
\Line(1046,526)(1086,526)
\Line(1102,543)(1102,543)
\Line(1082,543)(1122,543)
\Line(1082,543)(1122,543)
\Line(1131,554)(1131,554)
\Line(1111,554)(1151,554)
\Line(1111,554)(1151,554)
\Line(1154,578)(1154,579)
\Line(1134,578)(1174,578)
\Line(1134,579)(1174,579)
\Line(1173,584)(1173,598)
\Line(1153,584)(1193,584)
\Line(1153,598)(1193,598)
\Line(1190,590)(1190,598)
\Line(1170,590)(1210,590)
\Line(1170,598)(1210,598)
\Line(1205,599)(1205,599)
\Line(1185,599)(1225,599)
\Line(1185,599)(1225,599)
\Line(1219,607)(1219,611)
\Line(1199,607)(1239,607)
\Line(1199,611)(1239,611)
\Line(1231,612)(1231,614)
\Line(1211,612)(1251,612)
\Line(1211,614)(1251,614)
\Line(1242,613)(1242,618)
\Line(1222,613)(1262,613)
\Line(1222,618)(1262,618)
\Line(1252,620)(1252,621)
\Line(1232,620)(1272,620)
\Line(1232,621)(1272,621)
\Line(1261,621)(1261,621)
\Line(1241,621)(1281,621)
\Line(1241,621)(1281,621)
\Line(1270,625)(1270,637)
\Line(1250,625)(1290,625)
\Line(1250,637)(1290,637)
\Line(1278,629)(1278,629)
\Line(1258,629)(1298,629)
\Line(1258,629)(1298,629)
\Line(1286,631)(1286,633)
\Line(1266,631)(1306,631)
\Line(1266,633)(1306,633)
\Line(1293,634)(1293,635)
\Line(1273,634)(1313,634)
\Line(1273,635)(1313,635)
\Line(1300,637)(1300,637)
\Line(1280,637)(1320,637)
\Line(1280,637)(1320,637)
\Line(1306,645)(1306,647)
\Line(1286,645)(1326,645)
\Line(1286,647)(1326,647)
\Line(1358,668)(1358,669)
\Line(1338,668)(1378,668)
\Line(1338,669)(1378,669)
\Line(1394,685)(1394,686)
\Line(1374,685)(1414,685)
\Line(1374,686)(1414,686)
\Line(1423,702)(1423,703)
\Line(1403,702)(1443,702)
\Line(1403,703)(1443,703)
\Line(1446,708)(1446,711)
\Line(1426,708)(1466,708)
\Line(1426,711)(1466,711)
\Line(1465,717)(1465,721)
\Line(1445,717)(1485,717)
\Line(1445,721)(1485,721)
\Line(1482,727)(1482,728)
\Line(1462,727)(1502,727)
\Line(1462,728)(1502,728)
\Line(1497,734)(1497,734)
\Line(1477,734)(1513,734)
\Line(1477,734)(1513,734)
\Line(1510,740)(1510,742)
\Line(1490,740)(1513,740)
\Line(1490,742)(1513,742)
\put(431,266){\makebox(0,0){$\blacktriangledown$}}
\put(518,303){\makebox(0,0){$\blacktriangledown$}}
\put(570,322){\makebox(0,0){$\blacktriangledown$}}
\put(606,336){\makebox(0,0){$\blacktriangledown$}}
\put(635,346){\makebox(0,0){$\blacktriangledown$}}
\put(658,355){\makebox(0,0){$\blacktriangledown$}}
\put(677,362){\makebox(0,0){$\blacktriangledown$}}
\put(694,369){\makebox(0,0){$\blacktriangledown$}}
\put(709,375){\makebox(0,0){$\blacktriangledown$}}
\put(723,380){\makebox(0,0){$\blacktriangledown$}}
\put(774,401){\makebox(0,0){$\blacktriangledown$}}
\put(810,414){\makebox(0,0){$\blacktriangledown$}}
\put(839,426){\makebox(0,0){$\blacktriangledown$}}
\put(862,436){\makebox(0,0){$\blacktriangledown$}}
\put(881,444){\makebox(0,0){$\blacktriangledown$}}
\put(898,450){\makebox(0,0){$\blacktriangledown$}}
\put(913,457){\makebox(0,0){$\blacktriangledown$}}
\put(927,463){\makebox(0,0){$\blacktriangledown$}}
\put(939,469){\makebox(0,0){$\blacktriangledown$}}
\put(950,473){\makebox(0,0){$\blacktriangledown$}}
\put(960,477){\makebox(0,0){$\blacktriangledown$}}
\put(969,483){\makebox(0,0){$\blacktriangledown$}}
\put(978,486){\makebox(0,0){$\blacktriangledown$}}
\put(986,489){\makebox(0,0){$\blacktriangledown$}}
\put(994,494){\makebox(0,0){$\blacktriangledown$}}
\put(1001,495){\makebox(0,0){$\blacktriangledown$}}
\put(1008,499){\makebox(0,0){$\blacktriangledown$}}
\put(1014,502){\makebox(0,0){$\blacktriangledown$}}
\put(1066,525){\makebox(0,0){$\blacktriangledown$}}
\put(1102,543){\makebox(0,0){$\blacktriangledown$}}
\put(1131,554){\makebox(0,0){$\blacktriangledown$}}
\put(1154,578){\makebox(0,0){$\blacktriangledown$}}
\put(1173,586){\makebox(0,0){$\blacktriangledown$}}
\put(1190,591){\makebox(0,0){$\blacktriangledown$}}
\put(1205,599){\makebox(0,0){$\blacktriangledown$}}
\put(1219,608){\makebox(0,0){$\blacktriangledown$}}
\put(1231,613){\makebox(0,0){$\blacktriangledown$}}
\put(1242,613){\makebox(0,0){$\blacktriangledown$}}
\put(1252,620){\makebox(0,0){$\blacktriangledown$}}
\put(1261,621){\makebox(0,0){$\blacktriangledown$}}
\put(1270,634){\makebox(0,0){$\blacktriangledown$}}
\put(1278,629){\makebox(0,0){$\blacktriangledown$}}
\put(1286,632){\makebox(0,0){$\blacktriangledown$}}
\put(1293,634){\makebox(0,0){$\blacktriangledown$}}
\put(1300,637){\makebox(0,0){$\blacktriangledown$}}
\put(1306,646){\makebox(0,0){$\blacktriangledown$}}
\put(1358,668){\makebox(0,0){$\blacktriangledown$}}
\put(1394,686){\makebox(0,0){$\blacktriangledown$}}
\put(1423,702){\makebox(0,0){$\blacktriangledown$}}
\put(1446,711){\makebox(0,0){$\blacktriangledown$}}
\put(1465,719){\makebox(0,0){$\blacktriangledown$}}
\put(1482,727){\makebox(0,0){$\blacktriangledown$}}
\put(1497,734){\makebox(0,0){$\blacktriangledown$}}
\put(1510,741){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,326)(431,326)
\Line(411,326)(451,326)
\Line(411,326)(451,326)
\Line(518,350)(518,350)
\Line(498,350)(538,350)
\Line(498,350)(538,350)
\Line(570,369)(570,370)
\Line(550,369)(590,369)
\Line(550,370)(590,370)
\Line(606,383)(606,385)
\Line(586,383)(626,383)
\Line(586,385)(626,385)
\Line(635,394)(635,395)
\Line(615,394)(655,394)
\Line(615,395)(655,395)
\Line(658,404)(658,404)
\Line(638,404)(678,404)
\Line(638,404)(678,404)
\Line(677,411)(677,412)
\Line(657,411)(697,411)
\Line(657,412)(697,412)
\Line(694,421)(694,421)
\Line(674,421)(714,421)
\Line(674,421)(714,421)
\Line(709,423)(709,424)
\Line(689,423)(729,423)
\Line(689,424)(729,424)
\Line(723,429)(723,429)
\Line(703,429)(743,429)
\Line(703,429)(743,429)
\Line(774,449)(774,450)
\Line(754,449)(794,449)
\Line(754,450)(794,450)
\Line(810,466)(810,466)
\Line(790,466)(830,466)
\Line(790,466)(830,466)
\Line(839,477)(839,477)
\Line(819,477)(859,477)
\Line(819,477)(859,477)
\Line(862,487)(862,487)
\Line(842,487)(882,487)
\Line(842,487)(882,487)
\Line(881,495)(881,495)
\Line(861,495)(901,495)
\Line(861,495)(901,495)
\Line(898,502)(898,503)
\Line(878,502)(918,502)
\Line(878,503)(918,503)
\Line(913,508)(913,509)
\Line(893,508)(933,508)
\Line(893,509)(933,509)
\Line(927,518)(927,518)
\Line(907,518)(947,518)
\Line(907,518)(947,518)
\Line(939,520)(939,520)
\Line(919,520)(959,520)
\Line(919,520)(959,520)
\Line(950,524)(950,526)
\Line(930,524)(970,524)
\Line(930,526)(970,526)
\Line(960,529)(960,529)
\Line(940,529)(980,529)
\Line(940,529)(980,529)
\Line(969,534)(969,535)
\Line(949,534)(989,534)
\Line(949,535)(989,535)
\Line(978,537)(978,540)
\Line(958,537)(998,537)
\Line(958,540)(998,540)
\Line(986,541)(986,543)
\Line(966,541)(1006,541)
\Line(966,543)(1006,543)
\Line(994,545)(994,546)
\Line(974,545)(1014,545)
\Line(974,546)(1014,546)
\Line(1001,547)(1001,549)
\Line(981,547)(1021,547)
\Line(981,549)(1021,549)
\Line(1008,552)(1008,552)
\Line(988,552)(1028,552)
\Line(988,552)(1028,552)
\Line(1014,553)(1014,553)
\Line(994,553)(1034,553)
\Line(994,553)(1034,553)
\Line(1066,577)(1066,578)
\Line(1046,577)(1086,577)
\Line(1046,578)(1086,578)
\Line(1102,590)(1102,594)
\Line(1082,590)(1122,590)
\Line(1082,594)(1122,594)
\Line(1131,603)(1131,604)
\Line(1111,603)(1151,603)
\Line(1111,604)(1151,604)
\Line(1154,619)(1154,619)
\Line(1134,619)(1174,619)
\Line(1134,619)(1174,619)
\Line(1173,626)(1173,631)
\Line(1153,626)(1193,626)
\Line(1153,631)(1193,631)
\Line(1190,631)(1190,631)
\Line(1170,631)(1210,631)
\Line(1170,631)(1210,631)
\Line(1205,642)(1205,644)
\Line(1185,642)(1225,642)
\Line(1185,644)(1225,644)
\Line(1219,647)(1219,647)
\Line(1199,647)(1239,647)
\Line(1199,647)(1239,647)
\Line(1231,652)(1231,653)
\Line(1211,652)(1251,652)
\Line(1211,653)(1251,653)
\Line(1242,653)(1242,654)
\Line(1222,653)(1262,653)
\Line(1222,654)(1262,654)
\Line(1252,662)(1252,663)
\Line(1232,662)(1272,662)
\Line(1232,663)(1272,663)
\Line(1261,664)(1261,664)
\Line(1241,664)(1281,664)
\Line(1241,664)(1281,664)
\Line(1270,666)(1270,667)
\Line(1250,666)(1290,666)
\Line(1250,667)(1290,667)
\Line(1278,669)(1278,671)
\Line(1258,669)(1298,669)
\Line(1258,671)(1298,671)
\Line(1286,678)(1286,678)
\Line(1266,678)(1306,678)
\Line(1266,678)(1306,678)
\Line(1293,678)(1293,679)
\Line(1273,678)(1313,678)
\Line(1273,679)(1313,679)
\Line(1300,682)(1300,682)
\Line(1280,682)(1320,682)
\Line(1280,682)(1320,682)
\Line(1306,685)(1306,685)
\Line(1286,685)(1326,685)
\Line(1286,685)(1326,685)
\Line(1358,704)(1358,705)
\Line(1338,704)(1378,704)
\Line(1338,705)(1378,705)
\Line(1394,719)(1394,719)
\Line(1374,719)(1414,719)
\Line(1374,719)(1414,719)
\Line(1423,729)(1423,730)
\Line(1403,729)(1443,729)
\Line(1403,730)(1443,730)
\Line(1446,737)(1446,737)
\Line(1426,737)(1466,737)
\Line(1426,737)(1466,737)
\Line(1465,747)(1465,747)
\Line(1445,747)(1485,747)
\Line(1445,747)(1485,747)
\Line(1482,752)(1482,755)
\Line(1462,752)(1502,752)
\Line(1462,755)(1502,755)
\Line(1497,758)(1497,759)
\Line(1477,758)(1513,758)
\Line(1477,759)(1513,759)
\Line(1510,764)(1510,766)
\Line(1490,764)(1513,764)
\Line(1490,766)(1513,766)
\put(431,326){\makebox(0,0){$\blacklozenge$}}
\put(518,350){\makebox(0,0){$\blacklozenge$}}
\put(570,369){\makebox(0,0){$\blacklozenge$}}
\put(606,384){\makebox(0,0){$\blacklozenge$}}
\put(635,395){\makebox(0,0){$\blacklozenge$}}
\put(658,404){\makebox(0,0){$\blacklozenge$}}
\put(677,412){\makebox(0,0){$\blacklozenge$}}
\put(694,421){\makebox(0,0){$\blacklozenge$}}
\put(709,424){\makebox(0,0){$\blacklozenge$}}
\put(723,429){\makebox(0,0){$\blacklozenge$}}
\put(774,450){\makebox(0,0){$\blacklozenge$}}
\put(810,466){\makebox(0,0){$\blacklozenge$}}
\put(839,477){\makebox(0,0){$\blacklozenge$}}
\put(862,487){\makebox(0,0){$\blacklozenge$}}
\put(881,495){\makebox(0,0){$\blacklozenge$}}
\put(898,502){\makebox(0,0){$\blacklozenge$}}
\put(913,509){\makebox(0,0){$\blacklozenge$}}
\put(927,518){\makebox(0,0){$\blacklozenge$}}
\put(939,520){\makebox(0,0){$\blacklozenge$}}
\put(950,525){\makebox(0,0){$\blacklozenge$}}
\put(960,529){\makebox(0,0){$\blacklozenge$}}
\put(969,534){\makebox(0,0){$\blacklozenge$}}
\put(978,538){\makebox(0,0){$\blacklozenge$}}
\put(986,542){\makebox(0,0){$\blacklozenge$}}
\put(994,546){\makebox(0,0){$\blacklozenge$}}
\put(1001,547){\makebox(0,0){$\blacklozenge$}}
\put(1008,552){\makebox(0,0){$\blacklozenge$}}
\put(1014,553){\makebox(0,0){$\blacklozenge$}}
\put(1066,577){\makebox(0,0){$\blacklozenge$}}
\put(1102,591){\makebox(0,0){$\blacklozenge$}}
\put(1131,603){\makebox(0,0){$\blacklozenge$}}
\put(1154,619){\makebox(0,0){$\blacklozenge$}}
\put(1173,630){\makebox(0,0){$\blacklozenge$}}
\put(1190,631){\makebox(0,0){$\blacklozenge$}}
\put(1205,643){\makebox(0,0){$\blacklozenge$}}
\put(1219,647){\makebox(0,0){$\blacklozenge$}}
\put(1231,652){\makebox(0,0){$\blacklozenge$}}
\put(1242,653){\makebox(0,0){$\blacklozenge$}}
\put(1252,662){\makebox(0,0){$\blacklozenge$}}
\put(1261,664){\makebox(0,0){$\blacklozenge$}}
\put(1270,666){\makebox(0,0){$\blacklozenge$}}
\put(1278,670){\makebox(0,0){$\blacklozenge$}}
\put(1286,678){\makebox(0,0){$\blacklozenge$}}
\put(1293,679){\makebox(0,0){$\blacklozenge$}}
\put(1300,682){\makebox(0,0){$\blacklozenge$}}
\put(1306,685){\makebox(0,0){$\blacklozenge$}}
\put(1358,705){\makebox(0,0){$\blacklozenge$}}
\put(1394,719){\makebox(0,0){$\blacklozenge$}}
\put(1423,729){\makebox(0,0){$\blacklozenge$}}
\put(1446,737){\makebox(0,0){$\blacklozenge$}}
\put(1465,747){\makebox(0,0){$\blacklozenge$}}
\put(1482,753){\makebox(0,0){$\blacklozenge$}}
\put(1497,758){\makebox(0,0){$\blacklozenge$}}
\put(1510,765){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){Kalman-1D Latency}}
\end{picture}


==> eval_figures/graphs/mtt-accuracy.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{0}$}}
\Line(410,275)(430,275)
\Line(1513,275)(1493,275)
\Line(410,314)(430,314)
\Line(1513,314)(1493,314)
\Line(410,342)(430,342)
\Line(1513,342)(1493,342)
\Line(410,364)(430,364)
\Line(1513,364)(1493,364)
\Line(410,382)(430,382)
\Line(1513,382)(1493,382)
\Line(410,396)(430,396)
\Line(1513,396)(1493,396)
\Line(410,409)(430,409)
\Line(1513,409)(1493,409)
\Line(410,421)(430,421)
\Line(1513,421)(1493,421)
\Line(410,431)(451,431)
\Line(1513,431)(1472,431)
\put(369,431){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,498)(430,498)
\Line(1513,498)(1493,498)
\Line(410,537)(430,537)
\Line(1513,537)(1493,537)
\Line(410,565)(430,565)
\Line(1513,565)(1493,565)
\Line(410,587)(430,587)
\Line(1513,587)(1493,587)
\Line(410,605)(430,605)
\Line(1513,605)(1493,605)
\Line(410,619)(430,619)
\Line(1513,619)(1493,619)
\Line(410,632)(430,632)
\Line(1513,632)(1493,632)
\Line(410,644)(430,644)
\Line(1513,644)(1493,644)
\Line(410,654)(451,654)
\Line(1513,654)(1472,654)
\put(369,654){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,721)(430,721)
\Line(1513,721)(1493,721)
\Line(410,760)(430,760)
\Line(1513,760)(1493,760)
\Line(410,788)(430,788)
\Line(1513,788)(1493,788)
\Line(410,810)(430,810)
\Line(1513,810)(1493,810)
\Line(410,828)(430,828)
\Line(1513,828)(1493,828)
\Line(410,842)(430,842)
\Line(1513,842)(1493,842)
\Line(410,855)(430,855)
\Line(1513,855)(1493,855)
\Line(410,867)(430,867)
\Line(1513,867)(1493,867)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{3}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(941,208)(950,208)(950,876)(941,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(950,208)(958,208)(958,876)(950,876)
\color{black}
\put(961,1){\makebox(0,0){Number of Particles (log scale)}}
\color[rgb]{0.34,0.71,0.91}
\Line(657,571)(697,571)
\Line(674,557)(714,557)
\Line(689,545)(729,545)
\Line(723,534)(723,743)
\Line(703,534)(743,534)
\Line(703,743)(743,743)
\Line(774,503)(774,576)
\Line(754,503)(794,503)
\Line(754,576)(794,576)
\Line(810,485)(810,535)
\Line(790,485)(830,485)
\Line(790,535)(830,535)
\Line(839,473)(839,514)
\Line(819,473)(859,473)
\Line(819,514)(859,514)
\Line(862,465)(862,505)
\Line(842,465)(882,465)
\Line(842,505)(882,505)
\Line(881,458)(881,498)
\Line(861,458)(901,458)
\Line(861,498)(901,498)
\Line(898,453)(898,495)
\Line(878,453)(918,453)
\Line(878,495)(918,495)
\Line(913,450)(913,498)
\Line(893,450)(933,450)
\Line(893,498)(933,498)
\Line(927,447)(927,492)
\Line(907,447)(947,447)
\Line(907,492)(947,492)
\Line(939,443)(939,502)
\Line(919,443)(959,443)
\Line(919,502)(959,502)
\Line(950,440)(950,495)
\Line(930,440)(970,440)
\Line(930,495)(970,495)
\Line(960,438)(960,503)
\Line(940,438)(980,438)
\Line(940,503)(980,503)
\Line(969,436)(969,506)
\Line(949,436)(989,436)
\Line(949,506)(989,506)
\Line(978,434)(978,512)
\Line(958,434)(998,434)
\Line(958,512)(998,512)
\Line(986,433)(986,506)
\Line(966,433)(1006,433)
\Line(966,506)(1006,506)
\Line(994,432)(994,520)
\Line(974,432)(1014,432)
\Line(974,520)(1014,520)
\Line(1001,430)(1001,518)
\Line(981,430)(1021,430)
\Line(981,518)(1021,518)
\Line(1008,429)(1008,510)
\Line(988,429)(1028,429)
\Line(988,510)(1028,510)
\Line(1014,428)(1014,517)
\Line(994,428)(1034,428)
\Line(994,517)(1034,517)
\Line(1066,420)(1066,523)
\Line(1046,420)(1086,420)
\Line(1046,523)(1086,523)
\Line(1102,415)(1102,508)
\Line(1082,415)(1122,415)
\Line(1082,508)(1122,508)
\Line(1131,408)(1131,498)
\Line(1111,408)(1151,408)
\Line(1111,498)(1151,498)
\Line(1154,403)(1154,486)
\Line(1134,403)(1174,403)
\Line(1134,486)(1174,486)
\Line(1173,399)(1173,477)
\Line(1153,399)(1193,399)
\Line(1153,477)(1193,477)
\Line(1190,392)(1190,471)
\Line(1170,392)(1210,392)
\Line(1170,471)(1210,471)
\Line(1205,390)(1205,458)
\Line(1185,390)(1225,390)
\Line(1185,458)(1225,458)
\Line(1219,387)(1219,455)
\Line(1199,387)(1239,387)
\Line(1199,455)(1239,455)
\Line(1231,385)(1231,447)
\Line(1211,385)(1251,385)
\Line(1211,447)(1251,447)
\Line(1242,384)(1242,445)
\Line(1222,384)(1262,384)
\Line(1222,445)(1262,445)
\Line(1252,379)(1252,439)
\Line(1232,379)(1272,379)
\Line(1232,439)(1272,439)
\Line(1261,379)(1261,435)
\Line(1241,379)(1281,379)
\Line(1241,435)(1281,435)
\Line(1270,378)(1270,433)
\Line(1250,378)(1290,378)
\Line(1250,433)(1290,433)
\Line(1278,374)(1278,427)
\Line(1258,374)(1298,374)
\Line(1258,427)(1298,427)
\Line(1286,372)(1286,427)
\Line(1266,372)(1306,372)
\Line(1266,427)(1306,427)
\Line(1293,372)(1293,423)
\Line(1273,372)(1313,372)
\Line(1273,423)(1313,423)
\Line(1300,371)(1300,419)
\Line(1280,371)(1320,371)
\Line(1280,419)(1320,419)
\Line(1306,368)(1306,420)
\Line(1286,368)(1326,368)
\Line(1286,420)(1326,420)
\Line(1358,359)(1358,402)
\Line(1338,359)(1378,359)
\Line(1338,402)(1378,402)
\Line(1394,354)(1394,397)
\Line(1374,354)(1414,354)
\Line(1374,397)(1414,397)
\Line(1423,351)(1423,394)
\Line(1403,351)(1443,351)
\Line(1403,394)(1443,394)
\Line(1446,348)(1446,392)
\Line(1426,348)(1466,348)
\Line(1426,392)(1466,392)
\Line(1465,345)(1465,387)
\Line(1445,345)(1485,345)
\Line(1445,387)(1485,387)
\Line(1482,343)(1482,385)
\Line(1462,343)(1502,343)
\Line(1462,385)(1502,385)
\Line(1497,342)(1497,383)
\Line(1477,342)(1513,342)
\Line(1477,383)(1513,383)
\Line(1510,339)(1510,381)
\Line(1490,339)(1513,339)
\Line(1490,381)(1513,381)
\put(677,690){\makebox(0,0){$\blacksquare$}}
\put(694,633){\makebox(0,0){$\blacksquare$}}
\put(709,599){\makebox(0,0){$\blacksquare$}}
\put(723,577){\makebox(0,0){$\blacksquare$}}
\put(774,531){\makebox(0,0){$\blacksquare$}}
\put(810,506){\makebox(0,0){$\blacksquare$}}
\put(839,492){\makebox(0,0){$\blacksquare$}}
\put(862,481){\makebox(0,0){$\blacksquare$}}
\put(881,474){\makebox(0,0){$\blacksquare$}}
\put(898,469){\makebox(0,0){$\blacksquare$}}
\put(913,465){\makebox(0,0){$\blacksquare$}}
\put(927,461){\makebox(0,0){$\blacksquare$}}
\put(939,459){\makebox(0,0){$\blacksquare$}}
\put(950,457){\makebox(0,0){$\blacksquare$}}
\put(960,455){\makebox(0,0){$\blacksquare$}}
\put(969,456){\makebox(0,0){$\blacksquare$}}
\put(978,454){\makebox(0,0){$\blacksquare$}}
\put(986,452){\makebox(0,0){$\blacksquare$}}
\put(994,453){\makebox(0,0){$\blacksquare$}}
\put(1001,453){\makebox(0,0){$\blacksquare$}}
\put(1008,452){\makebox(0,0){$\blacksquare$}}
\put(1014,453){\makebox(0,0){$\blacksquare$}}
\put(1066,451){\makebox(0,0){$\blacksquare$}}
\put(1102,446){\makebox(0,0){$\blacksquare$}}
\put(1131,439){\makebox(0,0){$\blacksquare$}}
\put(1154,435){\makebox(0,0){$\blacksquare$}}
\put(1173,427){\makebox(0,0){$\blacksquare$}}
\put(1190,422){\makebox(0,0){$\blacksquare$}}
\put(1205,415){\makebox(0,0){$\blacksquare$}}
\put(1219,412){\makebox(0,0){$\blacksquare$}}
\put(1231,408){\makebox(0,0){$\blacksquare$}}
\put(1242,406){\makebox(0,0){$\blacksquare$}}
\put(1252,403){\makebox(0,0){$\blacksquare$}}
\put(1261,402){\makebox(0,0){$\blacksquare$}}
\put(1270,398){\makebox(0,0){$\blacksquare$}}
\put(1278,395){\makebox(0,0){$\blacksquare$}}
\put(1286,393){\makebox(0,0){$\blacksquare$}}
\put(1293,390){\makebox(0,0){$\blacksquare$}}
\put(1300,389){\makebox(0,0){$\blacksquare$}}
\put(1306,387){\makebox(0,0){$\blacksquare$}}
\put(1358,376){\makebox(0,0){$\blacksquare$}}
\put(1394,370){\makebox(0,0){$\blacksquare$}}
\put(1423,366){\makebox(0,0){$\blacksquare$}}
\put(1446,363){\makebox(0,0){$\blacksquare$}}
\put(1465,360){\makebox(0,0){$\blacksquare$}}
\put(1482,358){\makebox(0,0){$\blacksquare$}}
\put(1497,356){\makebox(0,0){$\blacksquare$}}
\put(1510,354){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(638,491)(678,491)
\Line(657,467)(697,467)
\Line(674,455)(714,455)
\Line(709,444)(709,642)
\Line(689,444)(729,444)
\Line(689,642)(729,642)
\Line(723,432)(723,615)
\Line(703,432)(743,432)
\Line(703,615)(743,615)
\Line(774,405)(774,485)
\Line(754,405)(794,405)
\Line(754,485)(794,485)
\Line(810,387)(810,445)
\Line(790,387)(830,387)
\Line(790,445)(830,445)
\Line(839,374)(839,431)
\Line(819,374)(859,374)
\Line(819,431)(859,431)
\Line(862,365)(862,415)
\Line(842,365)(882,365)
\Line(842,415)(882,415)
\Line(881,356)(881,407)
\Line(861,356)(901,356)
\Line(861,407)(901,407)
\Line(898,350)(898,394)
\Line(878,350)(918,350)
\Line(878,394)(918,394)
\Line(913,344)(913,382)
\Line(893,344)(933,344)
\Line(893,382)(933,382)
\Line(927,339)(927,376)
\Line(907,339)(947,339)
\Line(907,376)(947,376)
\Line(939,336)(939,370)
\Line(919,336)(959,336)
\Line(919,370)(959,370)
\Line(950,332)(950,363)
\Line(930,332)(970,332)
\Line(930,363)(970,363)
\Line(960,328)(960,359)
\Line(940,328)(980,328)
\Line(940,359)(980,359)
\Line(969,325)(969,355)
\Line(949,325)(989,325)
\Line(949,355)(989,355)
\Line(978,324)(978,351)
\Line(958,324)(998,324)
\Line(958,351)(998,351)
\Line(986,320)(986,349)
\Line(966,320)(1006,320)
\Line(966,349)(1006,349)
\Line(994,319)(994,346)
\Line(974,319)(1014,319)
\Line(974,346)(1014,346)
\Line(1001,317)(1001,343)
\Line(981,317)(1021,317)
\Line(981,343)(1021,343)
\Line(1008,315)(1008,341)
\Line(988,315)(1028,315)
\Line(988,341)(1028,341)
\Line(1014,314)(1014,337)
\Line(994,314)(1034,314)
\Line(994,337)(1034,337)
\Line(1066,300)(1066,322)
\Line(1046,300)(1086,300)
\Line(1046,322)(1086,322)
\Line(1102,290)(1102,312)
\Line(1082,290)(1122,290)
\Line(1082,312)(1122,312)
\Line(1131,283)(1131,305)
\Line(1111,283)(1151,283)
\Line(1111,305)(1151,305)
\Line(1154,278)(1154,299)
\Line(1134,278)(1174,278)
\Line(1134,299)(1174,299)
\Line(1173,272)(1173,295)
\Line(1153,272)(1193,272)
\Line(1153,295)(1193,295)
\Line(1190,270)(1190,290)
\Line(1170,270)(1210,270)
\Line(1170,290)(1210,290)
\Line(1205,266)(1205,286)
\Line(1185,266)(1225,266)
\Line(1185,286)(1225,286)
\Line(1219,264)(1219,284)
\Line(1199,264)(1239,264)
\Line(1199,284)(1239,284)
\Line(1231,261)(1231,282)
\Line(1211,261)(1251,261)
\Line(1211,282)(1251,282)
\Line(1242,259)(1242,279)
\Line(1222,259)(1262,259)
\Line(1222,279)(1262,279)
\Line(1252,257)(1252,277)
\Line(1232,257)(1272,257)
\Line(1232,277)(1272,277)
\Line(1261,255)(1261,275)
\Line(1241,255)(1281,255)
\Line(1241,275)(1281,275)
\Line(1270,254)(1270,274)
\Line(1250,254)(1290,254)
\Line(1250,274)(1290,274)
\Line(1278,252)(1278,273)
\Line(1258,252)(1298,252)
\Line(1258,273)(1298,273)
\Line(1286,251)(1286,271)
\Line(1266,251)(1306,251)
\Line(1266,271)(1306,271)
\Line(1293,249)(1293,269)
\Line(1273,249)(1313,249)
\Line(1273,269)(1313,269)
\Line(1300,247)(1300,268)
\Line(1280,247)(1320,247)
\Line(1280,268)(1320,268)
\Line(1306,246)(1306,268)
\Line(1286,246)(1326,246)
\Line(1286,268)(1326,268)
\Line(1358,236)(1358,259)
\Line(1338,236)(1378,236)
\Line(1338,259)(1378,259)
\Line(1394,229)(1394,252)
\Line(1374,229)(1414,229)
\Line(1374,252)(1414,252)
\Line(1423,225)(1423,247)
\Line(1403,225)(1443,225)
\Line(1403,247)(1443,247)
\Line(1446,220)(1446,244)
\Line(1426,220)(1466,220)
\Line(1426,244)(1466,244)
\Line(1465,217)(1465,241)
\Line(1445,217)(1485,217)
\Line(1445,241)(1485,241)
\Line(1482,214)(1482,238)
\Line(1462,214)(1502,214)
\Line(1462,238)(1502,238)
\Line(1497,212)(1497,234)
\Line(1477,212)(1513,212)
\Line(1477,234)(1513,234)
\put(658,573){\makebox(0,0){$\blacktriangledown$}}
\put(677,523){\makebox(0,0){$\blacktriangledown$}}
\put(694,493){\makebox(0,0){$\blacktriangledown$}}
\put(709,475){\makebox(0,0){$\blacktriangledown$}}
\put(723,463){\makebox(0,0){$\blacktriangledown$}}
\put(774,427){\makebox(0,0){$\blacktriangledown$}}
\put(810,406){\makebox(0,0){$\blacktriangledown$}}
\put(839,393){\makebox(0,0){$\blacktriangledown$}}
\put(862,381){\makebox(0,0){$\blacktriangledown$}}
\put(881,373){\makebox(0,0){$\blacktriangledown$}}
\put(898,366){\makebox(0,0){$\blacktriangledown$}}
\put(913,359){\makebox(0,0){$\blacktriangledown$}}
\put(927,353){\makebox(0,0){$\blacktriangledown$}}
\put(939,348){\makebox(0,0){$\blacktriangledown$}}
\put(950,344){\makebox(0,0){$\blacktriangledown$}}
\put(960,341){\makebox(0,0){$\blacktriangledown$}}
\put(969,338){\makebox(0,0){$\blacktriangledown$}}
\put(978,335){\makebox(0,0){$\blacktriangledown$}}
\put(986,332){\makebox(0,0){$\blacktriangledown$}}
\put(994,330){\makebox(0,0){$\blacktriangledown$}}
\put(1001,328){\makebox(0,0){$\blacktriangledown$}}
\put(1008,326){\makebox(0,0){$\blacktriangledown$}}
\put(1014,324){\makebox(0,0){$\blacktriangledown$}}
\put(1066,310){\makebox(0,0){$\blacktriangledown$}}
\put(1102,301){\makebox(0,0){$\blacktriangledown$}}
\put(1131,293){\makebox(0,0){$\blacktriangledown$}}
\put(1154,287){\makebox(0,0){$\blacktriangledown$}}
\put(1173,283){\makebox(0,0){$\blacktriangledown$}}
\put(1190,279){\makebox(0,0){$\blacktriangledown$}}
\put(1205,276){\makebox(0,0){$\blacktriangledown$}}
\put(1219,273){\makebox(0,0){$\blacktriangledown$}}
\put(1231,271){\makebox(0,0){$\blacktriangledown$}}
\put(1242,269){\makebox(0,0){$\blacktriangledown$}}
\put(1252,267){\makebox(0,0){$\blacktriangledown$}}
\put(1261,265){\makebox(0,0){$\blacktriangledown$}}
\put(1270,264){\makebox(0,0){$\blacktriangledown$}}
\put(1278,262){\makebox(0,0){$\blacktriangledown$}}
\put(1286,261){\makebox(0,0){$\blacktriangledown$}}
\put(1293,259){\makebox(0,0){$\blacktriangledown$}}
\put(1300,258){\makebox(0,0){$\blacktriangledown$}}
\put(1306,256){\makebox(0,0){$\blacktriangledown$}}
\put(1358,248){\makebox(0,0){$\blacktriangledown$}}
\put(1394,241){\makebox(0,0){$\blacktriangledown$}}
\put(1423,235){\makebox(0,0){$\blacktriangledown$}}
\put(1446,231){\makebox(0,0){$\blacktriangledown$}}
\put(1465,229){\makebox(0,0){$\blacktriangledown$}}
\put(1482,225){\makebox(0,0){$\blacktriangledown$}}
\put(1497,223){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(615,520)(655,520)
\Line(638,490)(678,490)
\Line(657,467)(697,467)
\Line(674,452)(714,452)
\Line(709,442)(709,622)
\Line(689,442)(729,442)
\Line(689,622)(729,622)
\Line(723,434)(723,594)
\Line(703,434)(743,434)
\Line(703,594)(743,594)
\Line(774,403)(774,479)
\Line(754,403)(794,403)
\Line(754,479)(794,479)
\Line(810,387)(810,449)
\Line(790,387)(830,387)
\Line(790,449)(830,449)
\Line(839,374)(839,429)
\Line(819,374)(859,374)
\Line(819,429)(859,429)
\Line(862,364)(862,417)
\Line(842,364)(882,364)
\Line(842,417)(882,417)
\Line(881,356)(881,404)
\Line(861,356)(901,356)
\Line(861,404)(901,404)
\Line(898,349)(898,391)
\Line(878,349)(918,349)
\Line(878,391)(918,391)
\Line(913,345)(913,385)
\Line(893,345)(933,345)
\Line(893,385)(933,385)
\Line(927,340)(927,376)
\Line(907,340)(947,340)
\Line(907,376)(947,376)
\Line(939,336)(939,371)
\Line(919,336)(959,336)
\Line(919,371)(959,371)
\Line(950,332)(950,364)
\Line(930,332)(970,332)
\Line(930,364)(970,364)
\Line(960,328)(960,361)
\Line(940,328)(980,328)
\Line(940,361)(980,361)
\Line(969,326)(969,356)
\Line(949,326)(989,326)
\Line(949,356)(989,356)
\Line(978,323)(978,352)
\Line(958,323)(998,323)
\Line(958,352)(998,352)
\Line(986,321)(986,347)
\Line(966,321)(1006,321)
\Line(966,347)(1006,347)
\Line(994,319)(994,345)
\Line(974,319)(1014,319)
\Line(974,345)(1014,345)
\Line(1001,317)(1001,342)
\Line(981,317)(1021,317)
\Line(981,342)(1021,342)
\Line(1008,315)(1008,340)
\Line(988,315)(1028,315)
\Line(988,340)(1028,340)
\Line(1014,314)(1014,339)
\Line(994,314)(1034,314)
\Line(994,339)(1034,339)
\Line(1066,301)(1066,322)
\Line(1046,301)(1086,301)
\Line(1046,322)(1086,322)
\Line(1102,290)(1102,313)
\Line(1082,290)(1122,290)
\Line(1082,313)(1122,313)
\Line(1131,283)(1131,306)
\Line(1111,283)(1151,283)
\Line(1111,306)(1151,306)
\Line(1154,277)(1154,298)
\Line(1134,277)(1174,277)
\Line(1134,298)(1174,298)
\Line(1173,273)(1173,293)
\Line(1153,273)(1193,273)
\Line(1153,293)(1193,293)
\Line(1190,269)(1190,290)
\Line(1170,269)(1210,269)
\Line(1170,290)(1210,290)
\Line(1205,266)(1205,286)
\Line(1185,266)(1225,266)
\Line(1185,286)(1225,286)
\Line(1219,263)(1219,283)
\Line(1199,263)(1239,263)
\Line(1199,283)(1239,283)
\Line(1231,261)(1231,281)
\Line(1211,261)(1251,261)
\Line(1211,281)(1251,281)
\Line(1242,259)(1242,278)
\Line(1222,259)(1262,259)
\Line(1222,278)(1262,278)
\Line(1252,258)(1252,277)
\Line(1232,258)(1272,258)
\Line(1232,277)(1272,277)
\Line(1261,255)(1261,275)
\Line(1241,255)(1281,255)
\Line(1241,275)(1281,275)
\Line(1270,253)(1270,273)
\Line(1250,253)(1290,253)
\Line(1250,273)(1290,273)
\Line(1278,252)(1278,273)
\Line(1258,252)(1298,252)
\Line(1258,273)(1298,273)
\Line(1286,250)(1286,271)
\Line(1266,250)(1306,250)
\Line(1266,271)(1306,271)
\Line(1293,248)(1293,270)
\Line(1273,248)(1313,248)
\Line(1273,270)(1313,270)
\Line(1300,247)(1300,268)
\Line(1280,247)(1320,247)
\Line(1280,268)(1320,268)
\Line(1306,247)(1306,267)
\Line(1286,247)(1326,247)
\Line(1286,267)(1326,267)
\Line(1358,236)(1358,258)
\Line(1338,236)(1378,236)
\Line(1338,258)(1378,258)
\Line(1394,228)(1394,253)
\Line(1374,228)(1414,228)
\Line(1374,253)(1414,253)
\put(635,870){\makebox(0,0){$\blacklozenge$}}
\put(658,583){\makebox(0,0){$\blacklozenge$}}
\put(677,520){\makebox(0,0){$\blacklozenge$}}
\put(694,494){\makebox(0,0){$\blacklozenge$}}
\put(709,476){\makebox(0,0){$\blacklozenge$}}
\put(723,464){\makebox(0,0){$\blacklozenge$}}
\put(774,426){\makebox(0,0){$\blacklozenge$}}
\put(810,406){\makebox(0,0){$\blacklozenge$}}
\put(839,392){\makebox(0,0){$\blacklozenge$}}
\put(862,382){\makebox(0,0){$\blacklozenge$}}
\put(881,373){\makebox(0,0){$\blacklozenge$}}
\put(898,365){\makebox(0,0){$\blacklozenge$}}
\put(913,359){\makebox(0,0){$\blacklozenge$}}
\put(927,354){\makebox(0,0){$\blacklozenge$}}
\put(939,349){\makebox(0,0){$\blacklozenge$}}
\put(950,344){\makebox(0,0){$\blacklozenge$}}
\put(960,340){\makebox(0,0){$\blacklozenge$}}
\put(969,338){\makebox(0,0){$\blacklozenge$}}
\put(978,335){\makebox(0,0){$\blacklozenge$}}
\put(986,332){\makebox(0,0){$\blacklozenge$}}
\put(994,330){\makebox(0,0){$\blacklozenge$}}
\put(1001,329){\makebox(0,0){$\blacklozenge$}}
\put(1008,326){\makebox(0,0){$\blacklozenge$}}
\put(1014,324){\makebox(0,0){$\blacklozenge$}}
\put(1066,310){\makebox(0,0){$\blacklozenge$}}
\put(1102,301){\makebox(0,0){$\blacklozenge$}}
\put(1131,293){\makebox(0,0){$\blacklozenge$}}
\put(1154,287){\makebox(0,0){$\blacklozenge$}}
\put(1173,282){\makebox(0,0){$\blacklozenge$}}
\put(1190,278){\makebox(0,0){$\blacklozenge$}}
\put(1205,276){\makebox(0,0){$\blacklozenge$}}
\put(1219,273){\makebox(0,0){$\blacklozenge$}}
\put(1231,271){\makebox(0,0){$\blacklozenge$}}
\put(1242,268){\makebox(0,0){$\blacklozenge$}}
\put(1252,267){\makebox(0,0){$\blacklozenge$}}
\put(1261,265){\makebox(0,0){$\blacklozenge$}}
\put(1270,263){\makebox(0,0){$\blacklozenge$}}
\put(1278,262){\makebox(0,0){$\blacklozenge$}}
\put(1286,260){\makebox(0,0){$\blacklozenge$}}
\put(1293,259){\makebox(0,0){$\blacklozenge$}}
\put(1300,257){\makebox(0,0){$\blacklozenge$}}
\put(1306,256){\makebox(0,0){$\blacklozenge$}}
\put(1358,247){\makebox(0,0){$\blacklozenge$}}
\put(1394,240){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){MTT Accuracy}}
\end{picture}


==> eval_figures/graphs/mtt-perf.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,248)(430,248)
\Line(1513,248)(1493,248)
\Line(410,272)(430,272)
\Line(1513,272)(1493,272)
\Line(410,289)(430,289)
\Line(1513,289)(1493,289)
\Line(410,302)(430,302)
\Line(1513,302)(1493,302)
\Line(410,312)(430,312)
\Line(1513,312)(1493,312)
\Line(410,321)(430,321)
\Line(1513,321)(1493,321)
\Line(410,329)(430,329)
\Line(1513,329)(1493,329)
\Line(410,336)(430,336)
\Line(1513,336)(1493,336)
\Line(410,342)(451,342)
\Line(1513,342)(1472,342)
\put(369,342){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,382)(430,382)
\Line(1513,382)(1493,382)
\Line(410,406)(430,406)
\Line(1513,406)(1493,406)
\Line(410,422)(430,422)
\Line(1513,422)(1493,422)
\Line(410,435)(430,435)
\Line(1513,435)(1493,435)
\Line(410,446)(430,446)
\Line(1513,446)(1493,446)
\Line(410,455)(430,455)
\Line(1513,455)(1493,455)
\Line(410,463)(430,463)
\Line(1513,463)(1493,463)
\Line(410,469)(430,469)
\Line(1513,469)(1493,469)
\Line(410,476)(451,476)
\Line(1513,476)(1472,476)
\put(369,476){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,516)(430,516)
\Line(1513,516)(1493,516)
\Line(410,539)(430,539)
\Line(1513,539)(1493,539)
\Line(410,556)(430,556)
\Line(1513,556)(1493,556)
\Line(410,569)(430,569)
\Line(1513,569)(1493,569)
\Line(410,580)(430,580)
\Line(1513,580)(1493,580)
\Line(410,589)(430,589)
\Line(1513,589)(1493,589)
\Line(410,596)(430,596)
\Line(1513,596)(1493,596)
\Line(410,603)(430,603)
\Line(1513,603)(1493,603)
\Line(410,609)(451,609)
\Line(1513,609)(1472,609)
\put(369,609){\makebox(0,0)[r]{$10^{4}$}}
\Line(410,650)(430,650)
\Line(1513,650)(1493,650)
\Line(410,673)(430,673)
\Line(1513,673)(1493,673)
\Line(410,690)(430,690)
\Line(1513,690)(1493,690)
\Line(410,703)(430,703)
\Line(1513,703)(1493,703)
\Line(410,714)(430,714)
\Line(1513,714)(1493,714)
\Line(410,722)(430,722)
\Line(1513,722)(1493,722)
\Line(410,730)(430,730)
\Line(1513,730)(1493,730)
\Line(410,737)(430,737)
\Line(1513,737)(1493,737)
\Line(410,743)(451,743)
\Line(1513,743)(1472,743)
\put(369,743){\makebox(0,0)[r]{$10^{5}$}}
\Line(410,783)(430,783)
\Line(1513,783)(1493,783)
\Line(410,807)(430,807)
\Line(1513,807)(1493,807)
\Line(410,824)(430,824)
\Line(1513,824)(1493,824)
\Line(410,837)(430,837)
\Line(1513,837)(1493,837)
\Line(410,847)(430,847)
\Line(1513,847)(1493,847)
\Line(410,856)(430,856)
\Line(1513,856)(1493,856)
\Line(410,864)(430,864)
\Line(1513,864)(1493,864)
\Line(410,871)(430,871)
\Line(1513,871)(1493,871)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{6}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(941,208)(950,208)(950,876)(941,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(950,208)(958,208)(958,876)(950,876)
\color{black}
\put(961,1){\makebox(0,0){Number of Particles (log scale)}}
\color[rgb]{0.34,0.71,0.91}
\Line(431,293)(431,326)
\Line(411,293)(451,293)
\Line(411,326)(451,326)
\Line(518,282)(518,317)
\Line(498,282)(538,282)
\Line(498,317)(538,317)
\Line(570,288)(570,316)
\Line(550,288)(590,288)
\Line(550,316)(590,316)
\Line(606,304)(606,324)
\Line(586,304)(626,304)
\Line(586,324)(626,324)
\Line(635,314)(635,338)
\Line(615,314)(655,314)
\Line(615,338)(655,338)
\Line(658,324)(658,336)
\Line(638,324)(678,324)
\Line(638,336)(678,336)
\Line(677,333)(677,342)
\Line(657,333)(697,333)
\Line(657,342)(697,342)
\Line(694,341)(694,347)
\Line(674,341)(714,341)
\Line(674,347)(714,347)
\Line(709,347)(709,353)
\Line(689,347)(729,347)
\Line(689,353)(729,353)
\Line(723,352)(723,358)
\Line(703,352)(743,352)
\Line(703,358)(743,358)
\Line(774,377)(774,381)
\Line(754,377)(794,377)
\Line(754,381)(794,381)
\Line(810,393)(810,397)
\Line(790,393)(830,393)
\Line(790,397)(830,397)
\Line(839,409)(839,412)
\Line(819,409)(859,409)
\Line(819,412)(859,412)
\Line(862,417)(862,420)
\Line(842,417)(882,417)
\Line(842,420)(882,420)
\Line(881,426)(881,429)
\Line(861,426)(901,426)
\Line(861,429)(901,429)
\Line(898,436)(898,439)
\Line(878,436)(918,436)
\Line(878,439)(918,439)
\Line(913,444)(913,447)
\Line(893,444)(933,444)
\Line(893,447)(933,447)
\Line(927,448)(927,451)
\Line(907,448)(947,448)
\Line(907,451)(947,451)
\Line(939,453)(939,456)
\Line(919,453)(959,453)
\Line(919,456)(959,456)
\Line(950,459)(950,462)
\Line(930,459)(970,459)
\Line(930,462)(970,462)
\Line(960,466)(960,469)
\Line(940,466)(980,466)
\Line(940,469)(980,469)
\Line(969,469)(969,471)
\Line(949,469)(989,469)
\Line(949,471)(989,471)
\Line(978,473)(978,476)
\Line(958,473)(998,473)
\Line(958,476)(998,476)
\Line(986,475)(986,478)
\Line(966,475)(1006,475)
\Line(966,478)(1006,478)
\Line(994,480)(994,483)
\Line(974,480)(1014,480)
\Line(974,483)(1014,483)
\Line(1001,484)(1001,486)
\Line(981,484)(1021,484)
\Line(981,486)(1021,486)
\Line(1008,488)(1008,490)
\Line(988,488)(1028,488)
\Line(988,490)(1028,490)
\Line(1014,491)(1014,493)
\Line(994,491)(1034,491)
\Line(994,493)(1034,493)
\Line(1066,516)(1066,518)
\Line(1046,516)(1086,516)
\Line(1046,518)(1086,518)
\Line(1102,535)(1102,537)
\Line(1082,535)(1122,535)
\Line(1082,537)(1122,537)
\Line(1131,547)(1131,549)
\Line(1111,547)(1151,547)
\Line(1111,549)(1151,549)
\Line(1154,558)(1154,560)
\Line(1134,558)(1174,558)
\Line(1134,560)(1174,560)
\Line(1173,566)(1173,568)
\Line(1153,566)(1193,566)
\Line(1153,568)(1193,568)
\Line(1190,577)(1190,579)
\Line(1170,577)(1210,577)
\Line(1170,579)(1210,579)
\Line(1205,583)(1205,585)
\Line(1185,583)(1225,583)
\Line(1185,585)(1225,585)
\Line(1219,591)(1219,592)
\Line(1199,591)(1239,591)
\Line(1199,592)(1239,592)
\Line(1231,594)(1231,596)
\Line(1211,594)(1251,594)
\Line(1211,596)(1251,596)
\Line(1242,600)(1242,602)
\Line(1222,600)(1262,600)
\Line(1222,602)(1262,602)
\Line(1252,604)(1252,607)
\Line(1232,604)(1272,604)
\Line(1232,607)(1272,607)
\Line(1261,608)(1261,610)
\Line(1241,608)(1281,608)
\Line(1241,610)(1281,610)
\Line(1270,613)(1270,616)
\Line(1250,613)(1290,613)
\Line(1250,616)(1290,616)
\Line(1278,617)(1278,619)
\Line(1258,617)(1298,617)
\Line(1258,619)(1298,619)
\Line(1286,620)(1286,622)
\Line(1266,620)(1306,620)
\Line(1266,622)(1306,622)
\Line(1293,625)(1293,627)
\Line(1273,625)(1313,625)
\Line(1273,627)(1313,627)
\Line(1300,627)(1300,629)
\Line(1280,627)(1320,627)
\Line(1280,629)(1320,629)
\Line(1306,630)(1306,632)
\Line(1286,630)(1326,630)
\Line(1286,632)(1326,632)
\Line(1358,656)(1358,659)
\Line(1338,656)(1378,656)
\Line(1338,659)(1378,659)
\Line(1394,670)(1394,673)
\Line(1374,670)(1414,670)
\Line(1374,673)(1414,673)
\Line(1423,685)(1423,687)
\Line(1403,685)(1443,685)
\Line(1403,687)(1443,687)
\Line(1446,695)(1446,698)
\Line(1426,695)(1466,695)
\Line(1426,698)(1466,698)
\Line(1465,704)(1465,706)
\Line(1445,704)(1485,704)
\Line(1445,706)(1485,706)
\Line(1482,712)(1482,715)
\Line(1462,712)(1502,712)
\Line(1462,715)(1502,715)
\Line(1497,719)(1497,722)
\Line(1477,719)(1513,719)
\Line(1477,722)(1513,722)
\Line(1510,723)(1510,726)
\Line(1490,723)(1513,723)
\Line(1490,726)(1513,726)
\put(431,306){\makebox(0,0){$\blacksquare$}}
\put(518,301){\makebox(0,0){$\blacksquare$}}
\put(570,300){\makebox(0,0){$\blacksquare$}}
\put(606,311){\makebox(0,0){$\blacksquare$}}
\put(635,320){\makebox(0,0){$\blacksquare$}}
\put(658,328){\makebox(0,0){$\blacksquare$}}
\put(677,336){\makebox(0,0){$\blacksquare$}}
\put(694,343){\makebox(0,0){$\blacksquare$}}
\put(709,349){\makebox(0,0){$\blacksquare$}}
\put(723,355){\makebox(0,0){$\blacksquare$}}
\put(774,378){\makebox(0,0){$\blacksquare$}}
\put(810,395){\makebox(0,0){$\blacksquare$}}
\put(839,410){\makebox(0,0){$\blacksquare$}}
\put(862,418){\makebox(0,0){$\blacksquare$}}
\put(881,427){\makebox(0,0){$\blacksquare$}}
\put(898,437){\makebox(0,0){$\blacksquare$}}
\put(913,445){\makebox(0,0){$\blacksquare$}}
\put(927,449){\makebox(0,0){$\blacksquare$}}
\put(939,455){\makebox(0,0){$\blacksquare$}}
\put(950,460){\makebox(0,0){$\blacksquare$}}
\put(960,467){\makebox(0,0){$\blacksquare$}}
\put(969,470){\makebox(0,0){$\blacksquare$}}
\put(978,475){\makebox(0,0){$\blacksquare$}}
\put(986,477){\makebox(0,0){$\blacksquare$}}
\put(994,481){\makebox(0,0){$\blacksquare$}}
\put(1001,485){\makebox(0,0){$\blacksquare$}}
\put(1008,489){\makebox(0,0){$\blacksquare$}}
\put(1014,492){\makebox(0,0){$\blacksquare$}}
\put(1066,517){\makebox(0,0){$\blacksquare$}}
\put(1102,536){\makebox(0,0){$\blacksquare$}}
\put(1131,548){\makebox(0,0){$\blacksquare$}}
\put(1154,559){\makebox(0,0){$\blacksquare$}}
\put(1173,567){\makebox(0,0){$\blacksquare$}}
\put(1190,578){\makebox(0,0){$\blacksquare$}}
\put(1205,584){\makebox(0,0){$\blacksquare$}}
\put(1219,592){\makebox(0,0){$\blacksquare$}}
\put(1231,595){\makebox(0,0){$\blacksquare$}}
\put(1242,601){\makebox(0,0){$\blacksquare$}}
\put(1252,605){\makebox(0,0){$\blacksquare$}}
\put(1261,609){\makebox(0,0){$\blacksquare$}}
\put(1270,615){\makebox(0,0){$\blacksquare$}}
\put(1278,618){\makebox(0,0){$\blacksquare$}}
\put(1286,621){\makebox(0,0){$\blacksquare$}}
\put(1293,626){\makebox(0,0){$\blacksquare$}}
\put(1300,628){\makebox(0,0){$\blacksquare$}}
\put(1306,631){\makebox(0,0){$\blacksquare$}}
\put(1358,657){\makebox(0,0){$\blacksquare$}}
\put(1394,671){\makebox(0,0){$\blacksquare$}}
\put(1423,685){\makebox(0,0){$\blacksquare$}}
\put(1446,696){\makebox(0,0){$\blacksquare$}}
\put(1465,705){\makebox(0,0){$\blacksquare$}}
\put(1482,713){\makebox(0,0){$\blacksquare$}}
\put(1497,721){\makebox(0,0){$\blacksquare$}}
\put(1510,724){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,369)(431,404)
\Line(411,369)(451,369)
\Line(411,404)(451,404)
\Line(518,343)(518,385)
\Line(498,343)(538,343)
\Line(498,385)(538,385)
\Line(570,342)(570,390)
\Line(550,342)(590,342)
\Line(550,390)(590,390)
\Line(606,355)(606,395)
\Line(586,355)(626,355)
\Line(586,395)(626,395)
\Line(635,366)(635,402)
\Line(615,366)(655,366)
\Line(615,402)(655,402)
\Line(658,373)(658,404)
\Line(638,373)(678,373)
\Line(638,404)(678,404)
\Line(677,382)(677,411)
\Line(657,382)(697,382)
\Line(657,411)(697,411)
\Line(694,390)(694,417)
\Line(674,390)(714,390)
\Line(674,417)(714,417)
\Line(709,399)(709,423)
\Line(689,399)(729,399)
\Line(689,423)(729,423)
\Line(723,406)(723,429)
\Line(703,406)(743,406)
\Line(703,429)(743,429)
\Line(774,433)(774,452)
\Line(754,433)(794,433)
\Line(754,452)(794,452)
\Line(810,452)(810,470)
\Line(790,452)(830,452)
\Line(790,470)(830,470)
\Line(839,469)(839,487)
\Line(819,469)(859,469)
\Line(819,487)(859,487)
\Line(862,483)(862,499)
\Line(842,483)(882,483)
\Line(842,499)(882,499)
\Line(881,492)(881,509)
\Line(861,492)(901,492)
\Line(861,509)(901,509)
\Line(898,502)(898,518)
\Line(878,502)(918,502)
\Line(878,518)(918,518)
\Line(913,510)(913,524)
\Line(893,510)(933,510)
\Line(893,524)(933,524)
\Line(927,517)(927,530)
\Line(907,517)(947,517)
\Line(907,530)(947,530)
\Line(939,523)(939,537)
\Line(919,523)(959,523)
\Line(919,537)(959,537)
\Line(950,531)(950,544)
\Line(930,531)(970,531)
\Line(930,544)(970,544)
\Line(960,532)(960,545)
\Line(940,532)(980,532)
\Line(940,545)(980,545)
\Line(969,538)(969,551)
\Line(949,538)(989,538)
\Line(949,551)(989,551)
\Line(978,542)(978,554)
\Line(958,542)(998,542)
\Line(958,554)(998,554)
\Line(986,547)(986,559)
\Line(966,547)(1006,547)
\Line(966,559)(1006,559)
\Line(994,550)(994,562)
\Line(974,550)(1014,550)
\Line(974,562)(1014,562)
\Line(1001,554)(1001,565)
\Line(981,554)(1021,554)
\Line(981,565)(1021,565)
\Line(1008,558)(1008,569)
\Line(988,558)(1028,558)
\Line(988,569)(1028,569)
\Line(1014,564)(1014,575)
\Line(994,564)(1034,564)
\Line(994,575)(1034,575)
\Line(1066,588)(1066,598)
\Line(1046,588)(1086,588)
\Line(1046,598)(1086,598)
\Line(1102,606)(1102,616)
\Line(1082,606)(1122,606)
\Line(1082,616)(1122,616)
\Line(1131,622)(1131,631)
\Line(1111,622)(1151,622)
\Line(1111,631)(1151,631)
\Line(1154,634)(1154,643)
\Line(1134,634)(1174,634)
\Line(1134,643)(1174,643)
\Line(1173,643)(1173,653)
\Line(1153,643)(1193,643)
\Line(1153,653)(1193,653)
\Line(1190,652)(1190,661)
\Line(1170,652)(1210,652)
\Line(1170,661)(1210,661)
\Line(1205,658)(1205,667)
\Line(1185,658)(1225,658)
\Line(1185,667)(1225,667)
\Line(1219,667)(1219,675)
\Line(1199,667)(1239,667)
\Line(1199,675)(1239,675)
\Line(1231,668)(1231,676)
\Line(1211,668)(1251,668)
\Line(1211,676)(1251,676)
\Line(1242,677)(1242,685)
\Line(1222,677)(1262,677)
\Line(1222,685)(1262,685)
\Line(1252,683)(1252,691)
\Line(1232,683)(1272,683)
\Line(1232,691)(1272,691)
\Line(1261,687)(1261,694)
\Line(1241,687)(1281,687)
\Line(1241,694)(1281,694)
\Line(1270,692)(1270,699)
\Line(1250,692)(1290,692)
\Line(1250,699)(1290,699)
\Line(1278,695)(1278,703)
\Line(1258,695)(1298,695)
\Line(1258,703)(1298,703)
\Line(1286,699)(1286,707)
\Line(1266,699)(1306,699)
\Line(1266,707)(1306,707)
\Line(1293,704)(1293,712)
\Line(1273,704)(1313,704)
\Line(1273,712)(1313,712)
\Line(1300,708)(1300,716)
\Line(1280,708)(1320,708)
\Line(1280,716)(1320,716)
\Line(1306,708)(1306,715)
\Line(1286,708)(1326,708)
\Line(1286,715)(1326,715)
\Line(1358,736)(1358,743)
\Line(1338,736)(1378,736)
\Line(1338,743)(1378,743)
\Line(1394,756)(1394,763)
\Line(1374,756)(1414,756)
\Line(1374,763)(1414,763)
\Line(1423,769)(1423,777)
\Line(1403,769)(1443,769)
\Line(1403,777)(1443,777)
\Line(1446,781)(1446,789)
\Line(1426,781)(1466,781)
\Line(1426,789)(1466,789)
\Line(1465,792)(1465,799)
\Line(1445,792)(1485,792)
\Line(1445,799)(1485,799)
\Line(1482,799)(1482,807)
\Line(1462,799)(1502,799)
\Line(1462,807)(1502,807)
\Line(1497,805)(1497,811)
\Line(1477,805)(1513,805)
\Line(1477,811)(1513,811)
\put(431,385){\makebox(0,0){$\blacktriangledown$}}
\put(518,366){\makebox(0,0){$\blacktriangledown$}}
\put(570,366){\makebox(0,0){$\blacktriangledown$}}
\put(606,374){\makebox(0,0){$\blacktriangledown$}}
\put(635,383){\makebox(0,0){$\blacktriangledown$}}
\put(658,387){\makebox(0,0){$\blacktriangledown$}}
\put(677,395){\makebox(0,0){$\blacktriangledown$}}
\put(694,402){\makebox(0,0){$\blacktriangledown$}}
\put(709,408){\makebox(0,0){$\blacktriangledown$}}
\put(723,415){\makebox(0,0){$\blacktriangledown$}}
\put(774,441){\makebox(0,0){$\blacktriangledown$}}
\put(810,460){\makebox(0,0){$\blacktriangledown$}}
\put(839,477){\makebox(0,0){$\blacktriangledown$}}
\put(862,490){\makebox(0,0){$\blacktriangledown$}}
\put(881,500){\makebox(0,0){$\blacktriangledown$}}
\put(898,509){\makebox(0,0){$\blacktriangledown$}}
\put(913,517){\makebox(0,0){$\blacktriangledown$}}
\put(927,523){\makebox(0,0){$\blacktriangledown$}}
\put(939,529){\makebox(0,0){$\blacktriangledown$}}
\put(950,537){\makebox(0,0){$\blacktriangledown$}}
\put(960,538){\makebox(0,0){$\blacktriangledown$}}
\put(969,544){\makebox(0,0){$\blacktriangledown$}}
\put(978,547){\makebox(0,0){$\blacktriangledown$}}
\put(986,552){\makebox(0,0){$\blacktriangledown$}}
\put(994,556){\makebox(0,0){$\blacktriangledown$}}
\put(1001,559){\makebox(0,0){$\blacktriangledown$}}
\put(1008,563){\makebox(0,0){$\blacktriangledown$}}
\put(1014,569){\makebox(0,0){$\blacktriangledown$}}
\put(1066,592){\makebox(0,0){$\blacktriangledown$}}
\put(1102,611){\makebox(0,0){$\blacktriangledown$}}
\put(1131,627){\makebox(0,0){$\blacktriangledown$}}
\put(1154,638){\makebox(0,0){$\blacktriangledown$}}
\put(1173,647){\makebox(0,0){$\blacktriangledown$}}
\put(1190,656){\makebox(0,0){$\blacktriangledown$}}
\put(1205,663){\makebox(0,0){$\blacktriangledown$}}
\put(1219,670){\makebox(0,0){$\blacktriangledown$}}
\put(1231,672){\makebox(0,0){$\blacktriangledown$}}
\put(1242,680){\makebox(0,0){$\blacktriangledown$}}
\put(1252,687){\makebox(0,0){$\blacktriangledown$}}
\put(1261,691){\makebox(0,0){$\blacktriangledown$}}
\put(1270,695){\makebox(0,0){$\blacktriangledown$}}
\put(1278,699){\makebox(0,0){$\blacktriangledown$}}
\put(1286,703){\makebox(0,0){$\blacktriangledown$}}
\put(1293,708){\makebox(0,0){$\blacktriangledown$}}
\put(1300,711){\makebox(0,0){$\blacktriangledown$}}
\put(1306,711){\makebox(0,0){$\blacktriangledown$}}
\put(1358,739){\makebox(0,0){$\blacktriangledown$}}
\put(1394,759){\makebox(0,0){$\blacktriangledown$}}
\put(1423,773){\makebox(0,0){$\blacktriangledown$}}
\put(1446,785){\makebox(0,0){$\blacktriangledown$}}
\put(1465,796){\makebox(0,0){$\blacktriangledown$}}
\put(1482,804){\makebox(0,0){$\blacktriangledown$}}
\put(1497,808){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,376)(431,398)
\Line(411,376)(451,376)
\Line(411,398)(451,398)
\Line(518,366)(518,405)
\Line(498,366)(538,366)
\Line(498,405)(538,405)
\Line(570,371)(570,413)
\Line(550,371)(590,371)
\Line(550,413)(590,413)
\Line(606,382)(606,418)
\Line(586,382)(626,382)
\Line(586,418)(626,418)
\Line(635,396)(635,426)
\Line(615,396)(655,396)
\Line(615,426)(655,426)
\Line(658,406)(658,432)
\Line(638,406)(678,406)
\Line(638,432)(678,432)
\Line(677,412)(677,439)
\Line(657,412)(697,412)
\Line(657,439)(697,439)
\Line(694,419)(694,443)
\Line(674,419)(714,419)
\Line(674,443)(714,443)
\Line(709,427)(709,450)
\Line(689,427)(729,427)
\Line(689,450)(729,450)
\Line(723,436)(723,457)
\Line(703,436)(743,436)
\Line(703,457)(743,457)
\Line(774,462)(774,480)
\Line(754,462)(794,462)
\Line(754,480)(794,480)
\Line(810,483)(810,500)
\Line(790,483)(830,483)
\Line(790,500)(830,500)
\Line(839,499)(839,515)
\Line(819,499)(859,499)
\Line(819,515)(859,515)
\Line(862,512)(862,527)
\Line(842,512)(882,512)
\Line(842,527)(882,527)
\Line(881,519)(881,535)
\Line(861,519)(901,519)
\Line(861,535)(901,535)
\Line(898,531)(898,546)
\Line(878,531)(918,531)
\Line(878,546)(918,546)
\Line(913,538)(913,552)
\Line(893,538)(933,538)
\Line(893,552)(933,552)
\Line(927,547)(927,561)
\Line(907,547)(947,547)
\Line(907,561)(947,561)
\Line(939,553)(939,565)
\Line(919,553)(959,553)
\Line(919,565)(959,565)
\Line(950,557)(950,569)
\Line(930,557)(970,557)
\Line(930,569)(970,569)
\Line(960,563)(960,575)
\Line(940,563)(980,563)
\Line(940,575)(980,575)
\Line(969,567)(969,579)
\Line(949,567)(989,567)
\Line(949,579)(989,579)
\Line(978,574)(978,585)
\Line(958,574)(998,574)
\Line(958,585)(998,585)
\Line(986,577)(986,588)
\Line(966,577)(1006,577)
\Line(966,588)(1006,588)
\Line(994,582)(994,593)
\Line(974,582)(1014,582)
\Line(974,593)(1014,593)
\Line(1001,589)(1001,599)
\Line(981,589)(1021,589)
\Line(981,599)(1021,599)
\Line(1008,590)(1008,601)
\Line(988,590)(1028,590)
\Line(988,601)(1028,601)
\Line(1014,595)(1014,606)
\Line(994,595)(1034,595)
\Line(994,606)(1034,606)
\Line(1066,618)(1066,628)
\Line(1046,618)(1086,618)
\Line(1046,628)(1086,628)
\Line(1102,637)(1102,646)
\Line(1082,637)(1122,637)
\Line(1082,646)(1122,646)
\Line(1131,655)(1131,664)
\Line(1111,655)(1151,655)
\Line(1111,664)(1151,664)
\Line(1154,665)(1154,673)
\Line(1134,665)(1174,665)
\Line(1134,673)(1174,673)
\Line(1173,676)(1173,684)
\Line(1153,676)(1193,676)
\Line(1153,684)(1193,684)
\Line(1190,682)(1190,690)
\Line(1170,682)(1210,682)
\Line(1170,690)(1210,690)
\Line(1205,691)(1205,699)
\Line(1185,691)(1225,691)
\Line(1185,699)(1225,699)
\Line(1219,697)(1219,705)
\Line(1199,697)(1239,697)
\Line(1199,705)(1239,705)
\Line(1231,702)(1231,709)
\Line(1211,702)(1251,702)
\Line(1211,709)(1251,709)
\Line(1242,711)(1242,718)
\Line(1222,711)(1262,711)
\Line(1222,718)(1262,718)
\Line(1252,715)(1252,722)
\Line(1232,715)(1272,715)
\Line(1232,722)(1272,722)
\Line(1261,717)(1261,724)
\Line(1241,717)(1281,717)
\Line(1241,724)(1281,724)
\Line(1270,724)(1270,731)
\Line(1250,724)(1290,724)
\Line(1250,731)(1290,731)
\Line(1278,726)(1278,733)
\Line(1258,726)(1298,726)
\Line(1258,733)(1298,733)
\Line(1286,731)(1286,738)
\Line(1266,731)(1306,731)
\Line(1266,738)(1306,738)
\Line(1293,733)(1293,740)
\Line(1273,733)(1313,733)
\Line(1273,740)(1313,740)
\Line(1300,739)(1300,745)
\Line(1280,739)(1320,739)
\Line(1280,745)(1320,745)
\Line(1306,741)(1306,748)
\Line(1286,741)(1326,741)
\Line(1286,748)(1326,748)
\Line(1358,766)(1358,773)
\Line(1338,766)(1378,766)
\Line(1338,773)(1378,773)
\Line(1394,785)(1394,791)
\Line(1374,785)(1414,785)
\Line(1374,791)(1414,791)
\put(431,389){\makebox(0,0){$\blacklozenge$}}
\put(518,388){\makebox(0,0){$\blacklozenge$}}
\put(570,391){\makebox(0,0){$\blacklozenge$}}
\put(606,399){\makebox(0,0){$\blacklozenge$}}
\put(635,409){\makebox(0,0){$\blacklozenge$}}
\put(658,417){\makebox(0,0){$\blacklozenge$}}
\put(677,422){\makebox(0,0){$\blacklozenge$}}
\put(694,428){\makebox(0,0){$\blacklozenge$}}
\put(709,437){\makebox(0,0){$\blacklozenge$}}
\put(723,444){\makebox(0,0){$\blacklozenge$}}
\put(774,470){\makebox(0,0){$\blacklozenge$}}
\put(810,490){\makebox(0,0){$\blacklozenge$}}
\put(839,506){\makebox(0,0){$\blacklozenge$}}
\put(862,519){\makebox(0,0){$\blacklozenge$}}
\put(881,526){\makebox(0,0){$\blacklozenge$}}
\put(898,538){\makebox(0,0){$\blacklozenge$}}
\put(913,545){\makebox(0,0){$\blacklozenge$}}
\put(927,554){\makebox(0,0){$\blacklozenge$}}
\put(939,558){\makebox(0,0){$\blacklozenge$}}
\put(950,562){\makebox(0,0){$\blacklozenge$}}
\put(960,569){\makebox(0,0){$\blacklozenge$}}
\put(969,573){\makebox(0,0){$\blacklozenge$}}
\put(978,579){\makebox(0,0){$\blacklozenge$}}
\put(986,582){\makebox(0,0){$\blacklozenge$}}
\put(994,587){\makebox(0,0){$\blacklozenge$}}
\put(1001,593){\makebox(0,0){$\blacklozenge$}}
\put(1008,595){\makebox(0,0){$\blacklozenge$}}
\put(1014,600){\makebox(0,0){$\blacklozenge$}}
\put(1066,623){\makebox(0,0){$\blacklozenge$}}
\put(1102,641){\makebox(0,0){$\blacklozenge$}}
\put(1131,659){\makebox(0,0){$\blacklozenge$}}
\put(1154,669){\makebox(0,0){$\blacklozenge$}}
\put(1173,680){\makebox(0,0){$\blacklozenge$}}
\put(1190,686){\makebox(0,0){$\blacklozenge$}}
\put(1205,694){\makebox(0,0){$\blacklozenge$}}
\put(1219,700){\makebox(0,0){$\blacklozenge$}}
\put(1231,705){\makebox(0,0){$\blacklozenge$}}
\put(1242,714){\makebox(0,0){$\blacklozenge$}}
\put(1252,718){\makebox(0,0){$\blacklozenge$}}
\put(1261,720){\makebox(0,0){$\blacklozenge$}}
\put(1270,727){\makebox(0,0){$\blacklozenge$}}
\put(1278,730){\makebox(0,0){$\blacklozenge$}}
\put(1286,735){\makebox(0,0){$\blacklozenge$}}
\put(1293,737){\makebox(0,0){$\blacklozenge$}}
\put(1300,742){\makebox(0,0){$\blacklozenge$}}
\put(1306,745){\makebox(0,0){$\blacklozenge$}}
\put(1358,769){\makebox(0,0){$\blacklozenge$}}
\put(1394,788){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){MTT Latency}}
\end{picture}


==> eval_figures/graphs/outlier-accuracy.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{-1}$}}
\Line(410,242)(430,242)
\Line(1513,242)(1493,242)
\Line(410,261)(430,261)
\Line(1513,261)(1493,261)
\Line(410,275)(430,275)
\Line(1513,275)(1493,275)
\Line(410,286)(430,286)
\Line(1513,286)(1493,286)
\Line(410,295)(430,295)
\Line(1513,295)(1493,295)
\Line(410,302)(430,302)
\Line(1513,302)(1493,302)
\Line(410,309)(430,309)
\Line(1513,309)(1493,309)
\Line(410,314)(430,314)
\Line(1513,314)(1493,314)
\Line(410,320)(451,320)
\Line(1513,320)(1472,320)
\put(369,320){\makebox(0,0)[r]{$10^{0}$}}
\Line(410,353)(430,353)
\Line(1513,353)(1493,353)
\Line(410,373)(430,373)
\Line(1513,373)(1493,373)
\Line(410,387)(430,387)
\Line(1513,387)(1493,387)
\Line(410,397)(430,397)
\Line(1513,397)(1493,397)
\Line(410,406)(430,406)
\Line(1513,406)(1493,406)
\Line(410,414)(430,414)
\Line(1513,414)(1493,414)
\Line(410,420)(430,420)
\Line(1513,420)(1493,420)
\Line(410,426)(430,426)
\Line(1513,426)(1493,426)
\Line(410,431)(451,431)
\Line(1513,431)(1472,431)
\put(369,431){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,465)(430,465)
\Line(1513,465)(1493,465)
\Line(410,484)(430,484)
\Line(1513,484)(1493,484)
\Line(410,498)(430,498)
\Line(1513,498)(1493,498)
\Line(410,509)(430,509)
\Line(1513,509)(1493,509)
\Line(410,518)(430,518)
\Line(1513,518)(1493,518)
\Line(410,525)(430,525)
\Line(1513,525)(1493,525)
\Line(410,532)(430,532)
\Line(1513,532)(1493,532)
\Line(410,537)(430,537)
\Line(1513,537)(1493,537)
\Line(410,543)(451,543)
\Line(1513,543)(1472,543)
\put(369,543){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,576)(430,576)
\Line(1513,576)(1493,576)
\Line(410,596)(430,596)
\Line(1513,596)(1493,596)
\Line(410,610)(430,610)
\Line(1513,610)(1493,610)
\Line(410,620)(430,620)
\Line(1513,620)(1493,620)
\Line(410,629)(430,629)
\Line(1513,629)(1493,629)
\Line(410,637)(430,637)
\Line(1513,637)(1493,637)
\Line(410,643)(430,643)
\Line(1513,643)(1493,643)
\Line(410,649)(430,649)
\Line(1513,649)(1493,649)
\Line(410,654)(451,654)
\Line(1513,654)(1472,654)
\put(369,654){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,688)(430,688)
\Line(1513,688)(1493,688)
\Line(410,707)(430,707)
\Line(1513,707)(1493,707)
\Line(410,721)(430,721)
\Line(1513,721)(1493,721)
\Line(410,732)(430,732)
\Line(1513,732)(1493,732)
\Line(410,741)(430,741)
\Line(1513,741)(1493,741)
\Line(410,748)(430,748)
\Line(1513,748)(1493,748)
\Line(410,755)(430,755)
\Line(1513,755)(1493,755)
\Line(410,760)(430,760)
\Line(1513,760)(1493,760)
\Line(410,766)(451,766)
\Line(1513,766)(1472,766)
\put(369,766){\makebox(0,0)[r]{$10^{4}$}}
\Line(410,799)(430,799)
\Line(1513,799)(1493,799)
\Line(410,819)(430,819)
\Line(1513,819)(1493,819)
\Line(410,833)(430,833)
\Line(1513,833)(1493,833)
\Line(410,843)(430,843)
\Line(1513,843)(1493,843)
\Line(410,852)(430,852)
\Line(1513,852)(1493,852)
\Line(410,860)(430,860)
\Line(1513,860)(1493,860)
\Line(410,866)(430,866)
\Line(1513,866)(1493,866)
\Line(410,872)(430,872)
\Line(1513,872)(1493,872)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{5}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(1259,208)(1265,208)(1265,876)(1259,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(952,208)(960,208)(960,876)(952,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(960,208)(967,208)(967,876)(960,876)
\color{black}
\put(961,1){\makebox(0,0){Number of Particles (log scale)}}
\color[rgb]{0.34,0.71,0.91}
\Line(431,670)(431,815)
\Line(411,670)(451,670)
\Line(411,815)(451,815)
\Line(518,487)(518,719)
\Line(498,487)(538,487)
\Line(498,719)(538,719)
\Line(570,437)(570,700)
\Line(550,437)(590,437)
\Line(550,700)(590,700)
\Line(606,394)(606,683)
\Line(586,394)(626,394)
\Line(586,683)(626,683)
\Line(635,391)(635,689)
\Line(615,391)(655,391)
\Line(615,689)(655,689)
\Line(658,379)(658,698)
\Line(638,379)(678,379)
\Line(638,698)(678,698)
\Line(677,371)(677,702)
\Line(657,371)(697,371)
\Line(657,702)(697,702)
\Line(694,370)(694,708)
\Line(674,370)(714,370)
\Line(674,708)(714,708)
\Line(709,359)(709,711)
\Line(689,359)(729,359)
\Line(689,711)(729,711)
\Line(723,364)(723,713)
\Line(703,364)(743,364)
\Line(703,713)(743,713)
\Line(774,345)(774,737)
\Line(754,345)(794,345)
\Line(754,737)(794,737)
\Line(810,335)(810,758)
\Line(790,335)(830,335)
\Line(790,758)(830,758)
\Line(839,330)(839,776)
\Line(819,330)(859,330)
\Line(819,776)(859,776)
\Line(862,321)(862,780)
\Line(842,321)(882,321)
\Line(842,780)(882,780)
\Line(881,317)(881,790)
\Line(861,317)(901,317)
\Line(861,790)(901,790)
\Line(898,316)(898,794)
\Line(878,316)(918,316)
\Line(878,794)(918,794)
\Line(913,314)(913,798)
\Line(893,314)(933,314)
\Line(893,798)(933,798)
\Line(927,313)(927,802)
\Line(907,313)(947,313)
\Line(907,802)(947,802)
\Line(939,310)(939,800)
\Line(919,310)(959,310)
\Line(919,800)(959,800)
\Line(950,310)(950,802)
\Line(930,310)(970,310)
\Line(930,802)(970,802)
\Line(960,309)(960,800)
\Line(940,309)(980,309)
\Line(940,800)(980,800)
\Line(969,309)(969,804)
\Line(949,309)(989,309)
\Line(949,804)(989,804)
\Line(978,309)(978,797)
\Line(958,309)(998,309)
\Line(958,797)(998,797)
\Line(986,309)(986,798)
\Line(966,309)(1006,309)
\Line(966,798)(1006,798)
\Line(994,308)(994,798)
\Line(974,308)(1014,308)
\Line(974,798)(1014,798)
\Line(1001,308)(1001,800)
\Line(981,308)(1021,308)
\Line(981,800)(1021,800)
\Line(1008,308)(1008,796)
\Line(988,308)(1028,308)
\Line(988,796)(1028,796)
\Line(1014,308)(1014,787)
\Line(994,308)(1034,308)
\Line(994,787)(1034,787)
\Line(1066,308)(1066,769)
\Line(1046,308)(1086,308)
\Line(1046,769)(1086,769)
\Line(1102,308)(1102,588)
\Line(1082,308)(1122,308)
\Line(1082,588)(1122,588)
\Line(1131,309)(1131,474)
\Line(1111,309)(1151,309)
\Line(1111,474)(1151,474)
\Line(1154,309)(1154,457)
\Line(1134,309)(1174,309)
\Line(1134,457)(1174,457)
\Line(1173,309)(1173,448)
\Line(1153,309)(1193,309)
\Line(1153,448)(1193,448)
\Line(1190,310)(1190,434)
\Line(1170,310)(1210,310)
\Line(1170,434)(1210,434)
\Line(1205,311)(1205,425)
\Line(1185,311)(1225,311)
\Line(1185,425)(1225,425)
\Line(1219,311)(1219,407)
\Line(1199,311)(1239,311)
\Line(1199,407)(1239,407)
\Line(1231,311)(1231,394)
\Line(1211,311)(1251,311)
\Line(1211,394)(1251,394)
\Line(1242,312)(1242,392)
\Line(1222,312)(1262,312)
\Line(1222,392)(1262,392)
\Line(1252,311)(1252,384)
\Line(1232,311)(1272,311)
\Line(1232,384)(1272,384)
\Line(1261,312)(1261,371)
\Line(1241,312)(1281,312)
\Line(1241,371)(1281,371)
\Line(1270,312)(1270,376)
\Line(1250,312)(1290,312)
\Line(1250,376)(1290,376)
\Line(1278,312)(1278,368)
\Line(1258,312)(1298,312)
\Line(1258,368)(1298,368)
\Line(1286,312)(1286,368)
\Line(1266,312)(1306,312)
\Line(1266,368)(1306,368)
\Line(1293,312)(1293,366)
\Line(1273,312)(1313,312)
\Line(1273,366)(1313,366)
\Line(1300,312)(1300,365)
\Line(1280,312)(1320,312)
\Line(1280,365)(1320,365)
\Line(1306,313)(1306,359)
\Line(1286,313)(1326,313)
\Line(1286,359)(1326,359)
\Line(1358,315)(1358,353)
\Line(1338,315)(1378,315)
\Line(1338,353)(1378,353)
\Line(1394,315)(1394,350)
\Line(1374,315)(1414,315)
\Line(1374,350)(1414,350)
\Line(1423,316)(1423,344)
\Line(1403,316)(1443,316)
\Line(1403,344)(1443,344)
\Line(1446,317)(1446,342)
\Line(1426,317)(1466,317)
\Line(1426,342)(1466,342)
\Line(1465,318)(1465,339)
\Line(1445,318)(1485,318)
\Line(1445,339)(1485,339)
\Line(1482,318)(1482,338)
\Line(1462,318)(1502,318)
\Line(1462,338)(1502,338)
\Line(1497,318)(1497,339)
\Line(1477,318)(1513,318)
\Line(1477,339)(1513,339)
\Line(1510,318)(1510,338)
\Line(1490,318)(1513,318)
\Line(1490,338)(1513,338)
\put(431,766){\makebox(0,0){$\blacksquare$}}
\put(518,643){\makebox(0,0){$\blacksquare$}}
\put(570,609){\makebox(0,0){$\blacksquare$}}
\put(606,580){\makebox(0,0){$\blacksquare$}}
\put(635,573){\makebox(0,0){$\blacksquare$}}
\put(658,575){\makebox(0,0){$\blacksquare$}}
\put(677,577){\makebox(0,0){$\blacksquare$}}
\put(694,575){\makebox(0,0){$\blacksquare$}}
\put(709,563){\makebox(0,0){$\blacksquare$}}
\put(723,580){\makebox(0,0){$\blacksquare$}}
\put(774,608){\makebox(0,0){$\blacksquare$}}
\put(810,650){\makebox(0,0){$\blacksquare$}}
\put(839,681){\makebox(0,0){$\blacksquare$}}
\put(862,682){\makebox(0,0){$\blacksquare$}}
\put(881,698){\makebox(0,0){$\blacksquare$}}
\put(898,688){\makebox(0,0){$\blacksquare$}}
\put(913,685){\makebox(0,0){$\blacksquare$}}
\put(927,692){\makebox(0,0){$\blacksquare$}}
\put(939,684){\makebox(0,0){$\blacksquare$}}
\put(950,508){\makebox(0,0){$\blacksquare$}}
\put(960,485){\makebox(0,0){$\blacksquare$}}
\put(969,494){\makebox(0,0){$\blacksquare$}}
\put(978,473){\makebox(0,0){$\blacksquare$}}
\put(986,460){\makebox(0,0){$\blacksquare$}}
\put(994,446){\makebox(0,0){$\blacksquare$}}
\put(1001,448){\makebox(0,0){$\blacksquare$}}
\put(1008,427){\makebox(0,0){$\blacksquare$}}
\put(1014,423){\makebox(0,0){$\blacksquare$}}
\put(1066,370){\makebox(0,0){$\blacksquare$}}
\put(1102,337){\makebox(0,0){$\blacksquare$}}
\put(1131,333){\makebox(0,0){$\blacksquare$}}
\put(1154,331){\makebox(0,0){$\blacksquare$}}
\put(1173,331){\makebox(0,0){$\blacksquare$}}
\put(1190,331){\makebox(0,0){$\blacksquare$}}
\put(1205,330){\makebox(0,0){$\blacksquare$}}
\put(1219,328){\makebox(0,0){$\blacksquare$}}
\put(1231,327){\makebox(0,0){$\blacksquare$}}
\put(1242,328){\makebox(0,0){$\blacksquare$}}
\put(1252,328){\makebox(0,0){$\blacksquare$}}
\put(1261,327){\makebox(0,0){$\blacksquare$}}
\put(1270,327){\makebox(0,0){$\blacksquare$}}
\put(1278,327){\makebox(0,0){$\blacksquare$}}
\put(1286,328){\makebox(0,0){$\blacksquare$}}
\put(1293,328){\makebox(0,0){$\blacksquare$}}
\put(1300,328){\makebox(0,0){$\blacksquare$}}
\put(1306,327){\makebox(0,0){$\blacksquare$}}
\put(1358,326){\makebox(0,0){$\blacksquare$}}
\put(1394,327){\makebox(0,0){$\blacksquare$}}
\put(1423,326){\makebox(0,0){$\blacksquare$}}
\put(1446,326){\makebox(0,0){$\blacksquare$}}
\put(1465,326){\makebox(0,0){$\blacksquare$}}
\put(1482,325){\makebox(0,0){$\blacksquare$}}
\put(1497,326){\makebox(0,0){$\blacksquare$}}
\put(1510,326){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,631)(431,642)
\Line(411,631)(451,631)
\Line(411,642)(451,642)
\Line(518,627)(518,643)
\Line(498,627)(538,627)
\Line(498,643)(538,643)
\Line(570,626)(570,646)
\Line(550,626)(590,626)
\Line(550,646)(590,646)
\Line(606,622)(606,648)
\Line(586,622)(626,622)
\Line(586,648)(626,648)
\Line(635,620)(635,649)
\Line(615,620)(655,620)
\Line(615,649)(655,649)
\Line(658,618)(658,653)
\Line(638,618)(678,618)
\Line(638,653)(678,653)
\Line(677,613)(677,655)
\Line(657,613)(697,613)
\Line(657,655)(697,655)
\Line(694,610)(694,655)
\Line(674,610)(714,610)
\Line(674,655)(714,655)
\Line(709,608)(709,658)
\Line(689,608)(729,608)
\Line(689,658)(729,658)
\Line(723,607)(723,659)
\Line(703,607)(743,607)
\Line(703,659)(743,659)
\Line(774,585)(774,671)
\Line(754,585)(794,585)
\Line(754,671)(794,671)
\Line(810,558)(810,680)
\Line(790,558)(830,558)
\Line(790,680)(830,680)
\Line(839,518)(839,698)
\Line(819,518)(859,518)
\Line(819,698)(859,698)
\Line(862,388)(862,717)
\Line(842,388)(882,388)
\Line(842,717)(882,717)
\Line(881,323)(881,716)
\Line(861,323)(901,323)
\Line(861,716)(901,716)
\Line(898,311)(898,725)
\Line(878,311)(918,311)
\Line(878,725)(918,725)
\Line(913,310)(913,713)
\Line(893,310)(933,310)
\Line(893,713)(933,713)
\Line(927,314)(927,683)
\Line(907,314)(947,314)
\Line(907,683)(947,683)
\Line(939,312)(939,657)
\Line(919,312)(959,312)
\Line(919,657)(959,657)
\Line(950,311)(950,436)
\Line(930,311)(970,311)
\Line(930,436)(970,436)
\Line(960,310)(960,354)
\Line(940,310)(980,310)
\Line(940,354)(980,354)
\Line(969,309)(969,350)
\Line(949,309)(989,309)
\Line(949,350)(989,350)
\Line(978,312)(978,346)
\Line(958,312)(998,312)
\Line(958,346)(998,346)
\Line(986,311)(986,343)
\Line(966,311)(1006,311)
\Line(966,343)(1006,343)
\Line(994,310)(994,344)
\Line(974,310)(1014,310)
\Line(974,344)(1014,344)
\Line(1001,313)(1001,342)
\Line(981,313)(1021,313)
\Line(981,342)(1021,342)
\Line(1008,312)(1008,339)
\Line(988,312)(1028,312)
\Line(988,339)(1028,339)
\Line(1014,311)(1014,340)
\Line(994,311)(1034,311)
\Line(994,340)(1034,340)
\Line(1066,314)(1066,337)
\Line(1046,314)(1086,314)
\Line(1046,337)(1086,337)
\Line(1102,316)(1102,337)
\Line(1082,316)(1122,316)
\Line(1082,337)(1122,337)
\Line(1131,317)(1131,335)
\Line(1111,317)(1151,317)
\Line(1111,335)(1151,335)
\Line(1154,318)(1154,334)
\Line(1134,318)(1174,318)
\Line(1134,334)(1174,334)
\Line(1173,318)(1173,333)
\Line(1153,318)(1193,318)
\Line(1153,333)(1193,333)
\Line(1190,319)(1190,333)
\Line(1170,319)(1210,319)
\Line(1170,333)(1210,333)
\Line(1205,319)(1205,332)
\Line(1185,319)(1225,319)
\Line(1185,332)(1225,332)
\Line(1219,319)(1219,332)
\Line(1199,319)(1239,319)
\Line(1199,332)(1239,332)
\Line(1231,320)(1231,332)
\Line(1211,320)(1251,320)
\Line(1211,332)(1251,332)
\Line(1242,320)(1242,332)
\Line(1222,320)(1262,320)
\Line(1222,332)(1262,332)
\Line(1252,320)(1252,331)
\Line(1232,320)(1272,320)
\Line(1232,331)(1272,331)
\Line(1261,320)(1261,331)
\Line(1241,320)(1281,320)
\Line(1241,331)(1281,331)
\Line(1270,320)(1270,330)
\Line(1250,320)(1290,320)
\Line(1250,330)(1290,330)
\Line(1278,320)(1278,331)
\Line(1258,320)(1298,320)
\Line(1258,331)(1298,331)
\Line(1286,321)(1286,330)
\Line(1266,321)(1306,321)
\Line(1266,330)(1306,330)
\Line(1293,321)(1293,330)
\Line(1273,321)(1313,321)
\Line(1273,330)(1313,330)
\Line(1300,321)(1300,330)
\Line(1280,321)(1320,321)
\Line(1280,330)(1320,330)
\Line(1306,321)(1306,330)
\Line(1286,321)(1326,321)
\Line(1286,330)(1326,330)
\Line(1358,322)(1358,329)
\Line(1338,322)(1378,322)
\Line(1338,329)(1378,329)
\Line(1394,322)(1394,328)
\Line(1374,322)(1414,322)
\Line(1374,328)(1414,328)
\Line(1423,323)(1423,328)
\Line(1403,323)(1443,323)
\Line(1403,328)(1443,328)
\Line(1446,323)(1446,328)
\Line(1426,323)(1466,323)
\Line(1426,328)(1466,328)
\Line(1465,323)(1465,328)
\Line(1445,323)(1485,323)
\Line(1445,328)(1485,328)
\Line(1482,323)(1482,328)
\Line(1462,323)(1502,323)
\Line(1462,328)(1502,328)
\Line(1497,323)(1497,328)
\Line(1477,323)(1513,323)
\Line(1477,328)(1513,328)
\Line(1510,324)(1510,327)
\Line(1490,324)(1513,324)
\Line(1490,327)(1513,327)
\put(431,637){\makebox(0,0){$\blacktriangledown$}}
\put(518,636){\makebox(0,0){$\blacktriangledown$}}
\put(570,636){\makebox(0,0){$\blacktriangledown$}}
\put(606,636){\makebox(0,0){$\blacktriangledown$}}
\put(635,636){\makebox(0,0){$\blacktriangledown$}}
\put(658,636){\makebox(0,0){$\blacktriangledown$}}
\put(677,636){\makebox(0,0){$\blacktriangledown$}}
\put(694,635){\makebox(0,0){$\blacktriangledown$}}
\put(709,635){\makebox(0,0){$\blacktriangledown$}}
\put(723,633){\makebox(0,0){$\blacktriangledown$}}
\put(774,628){\makebox(0,0){$\blacktriangledown$}}
\put(810,621){\makebox(0,0){$\blacktriangledown$}}
\put(839,616){\makebox(0,0){$\blacktriangledown$}}
\put(862,596){\makebox(0,0){$\blacktriangledown$}}
\put(881,562){\makebox(0,0){$\blacktriangledown$}}
\put(898,518){\makebox(0,0){$\blacktriangledown$}}
\put(913,349){\makebox(0,0){$\blacktriangledown$}}
\put(927,337){\makebox(0,0){$\blacktriangledown$}}
\put(939,332){\makebox(0,0){$\blacktriangledown$}}
\put(950,329){\makebox(0,0){$\blacktriangledown$}}
\put(960,326){\makebox(0,0){$\blacktriangledown$}}
\put(969,324){\makebox(0,0){$\blacktriangledown$}}
\put(978,326){\makebox(0,0){$\blacktriangledown$}}
\put(986,324){\makebox(0,0){$\blacktriangledown$}}
\put(994,327){\makebox(0,0){$\blacktriangledown$}}
\put(1001,325){\makebox(0,0){$\blacktriangledown$}}
\put(1008,327){\makebox(0,0){$\blacktriangledown$}}
\put(1014,325){\makebox(0,0){$\blacktriangledown$}}
\put(1066,326){\makebox(0,0){$\blacktriangledown$}}
\put(1102,325){\makebox(0,0){$\blacktriangledown$}}
\put(1131,326){\makebox(0,0){$\blacktriangledown$}}
\put(1154,325){\makebox(0,0){$\blacktriangledown$}}
\put(1173,326){\makebox(0,0){$\blacktriangledown$}}
\put(1190,326){\makebox(0,0){$\blacktriangledown$}}
\put(1205,325){\makebox(0,0){$\blacktriangledown$}}
\put(1219,325){\makebox(0,0){$\blacktriangledown$}}
\put(1231,326){\makebox(0,0){$\blacktriangledown$}}
\put(1242,326){\makebox(0,0){$\blacktriangledown$}}
\put(1252,325){\makebox(0,0){$\blacktriangledown$}}
\put(1261,326){\makebox(0,0){$\blacktriangledown$}}
\put(1270,325){\makebox(0,0){$\blacktriangledown$}}
\put(1278,325){\makebox(0,0){$\blacktriangledown$}}
\put(1286,325){\makebox(0,0){$\blacktriangledown$}}
\put(1293,325){\makebox(0,0){$\blacktriangledown$}}
\put(1300,325){\makebox(0,0){$\blacktriangledown$}}
\put(1306,325){\makebox(0,0){$\blacktriangledown$}}
\put(1358,325){\makebox(0,0){$\blacktriangledown$}}
\put(1394,325){\makebox(0,0){$\blacktriangledown$}}
\put(1423,325){\makebox(0,0){$\blacktriangledown$}}
\put(1446,325){\makebox(0,0){$\blacktriangledown$}}
\put(1465,326){\makebox(0,0){$\blacktriangledown$}}
\put(1482,326){\makebox(0,0){$\blacktriangledown$}}
\put(1497,325){\makebox(0,0){$\blacktriangledown$}}
\put(1510,326){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,631)(431,642)
\Line(411,631)(451,631)
\Line(411,642)(451,642)
\Line(518,628)(518,644)
\Line(498,628)(538,628)
\Line(498,644)(538,644)
\Line(570,625)(570,646)
\Line(550,625)(590,625)
\Line(550,646)(590,646)
\Line(606,621)(606,649)
\Line(586,621)(626,621)
\Line(586,649)(626,649)
\Line(635,620)(635,649)
\Line(615,620)(655,620)
\Line(615,649)(655,649)
\Line(658,619)(658,652)
\Line(638,619)(678,619)
\Line(638,652)(678,652)
\Line(677,615)(677,654)
\Line(657,615)(697,615)
\Line(657,654)(697,654)
\Line(694,611)(694,657)
\Line(674,611)(714,611)
\Line(674,657)(714,657)
\Line(709,609)(709,657)
\Line(689,609)(729,609)
\Line(689,657)(729,657)
\Line(723,603)(723,657)
\Line(703,603)(743,603)
\Line(703,657)(743,657)
\Line(774,586)(774,667)
\Line(754,586)(794,586)
\Line(754,667)(794,667)
\Line(810,558)(810,676)
\Line(790,558)(830,558)
\Line(790,676)(830,676)
\Line(839,510)(839,691)
\Line(819,510)(859,510)
\Line(819,691)(859,691)
\Line(862,373)(862,714)
\Line(842,373)(882,373)
\Line(842,714)(882,714)
\Line(881,323)(881,726)
\Line(861,323)(901,323)
\Line(861,726)(901,726)
\Line(898,311)(898,725)
\Line(878,311)(918,311)
\Line(878,725)(918,725)
\Line(913,309)(913,726)
\Line(893,309)(933,309)
\Line(893,726)(933,726)
\Line(927,308)(927,696)
\Line(907,308)(947,308)
\Line(907,696)(947,696)
\Line(939,312)(939,642)
\Line(919,312)(959,312)
\Line(919,642)(959,642)
\Line(950,311)(950,539)
\Line(930,311)(970,311)
\Line(930,539)(970,539)
\Line(960,310)(960,349)
\Line(940,310)(980,310)
\Line(940,349)(980,349)
\Line(969,309)(969,350)
\Line(949,309)(989,309)
\Line(949,350)(989,350)
\Line(978,312)(978,346)
\Line(958,312)(998,312)
\Line(958,346)(998,346)
\Line(986,311)(986,343)
\Line(966,311)(1006,311)
\Line(966,343)(1006,343)
\Line(994,314)(994,340)
\Line(974,314)(1014,314)
\Line(974,340)(1014,340)
\Line(1001,313)(1001,342)
\Line(981,313)(1021,313)
\Line(981,342)(1021,342)
\Line(1008,312)(1008,343)
\Line(988,312)(1028,312)
\Line(988,343)(1028,343)
\Line(1014,311)(1014,340)
\Line(994,311)(1034,311)
\Line(994,340)(1034,340)
\Line(1066,314)(1066,337)
\Line(1046,314)(1086,314)
\Line(1046,337)(1086,337)
\Line(1102,316)(1102,337)
\Line(1082,316)(1122,316)
\Line(1082,337)(1122,337)
\Line(1131,317)(1131,335)
\Line(1111,317)(1151,317)
\Line(1111,335)(1151,335)
\Line(1154,318)(1154,334)
\Line(1134,318)(1174,318)
\Line(1134,334)(1174,334)
\Line(1173,318)(1173,333)
\Line(1153,318)(1193,318)
\Line(1153,333)(1193,333)
\Line(1190,319)(1190,333)
\Line(1170,319)(1210,319)
\Line(1170,333)(1210,333)
\Line(1205,319)(1205,332)
\Line(1185,319)(1225,319)
\Line(1185,332)(1225,332)
\Line(1219,319)(1219,331)
\Line(1199,319)(1239,319)
\Line(1199,331)(1239,331)
\Line(1231,320)(1231,332)
\Line(1211,320)(1251,320)
\Line(1211,332)(1251,332)
\Line(1242,320)(1242,331)
\Line(1222,320)(1262,320)
\Line(1222,331)(1262,331)
\Line(1252,320)(1252,331)
\Line(1232,320)(1272,320)
\Line(1232,331)(1272,331)
\Line(1261,320)(1261,331)
\Line(1241,320)(1281,320)
\Line(1241,331)(1281,331)
\Line(1270,320)(1270,330)
\Line(1250,320)(1290,320)
\Line(1250,330)(1290,330)
\Line(1278,320)(1278,330)
\Line(1258,320)(1298,320)
\Line(1258,330)(1298,330)
\Line(1286,321)(1286,330)
\Line(1266,321)(1306,321)
\Line(1266,330)(1306,330)
\Line(1293,321)(1293,330)
\Line(1273,321)(1313,321)
\Line(1273,330)(1313,330)
\Line(1300,321)(1300,330)
\Line(1280,321)(1320,321)
\Line(1280,330)(1320,330)
\Line(1306,321)(1306,330)
\Line(1286,321)(1326,321)
\Line(1286,330)(1326,330)
\Line(1358,322)(1358,329)
\Line(1338,322)(1378,322)
\Line(1338,329)(1378,329)
\Line(1394,322)(1394,329)
\Line(1374,322)(1414,322)
\Line(1374,329)(1414,329)
\Line(1423,323)(1423,328)
\Line(1403,323)(1443,323)
\Line(1403,328)(1443,328)
\Line(1446,323)(1446,328)
\Line(1426,323)(1466,323)
\Line(1426,328)(1466,328)
\Line(1465,323)(1465,328)
\Line(1445,323)(1485,323)
\Line(1445,328)(1485,328)
\Line(1482,323)(1482,328)
\Line(1462,323)(1502,323)
\Line(1462,328)(1502,328)
\Line(1497,323)(1497,328)
\Line(1477,323)(1513,323)
\Line(1477,328)(1513,328)
\Line(1510,323)(1510,327)
\Line(1490,323)(1513,323)
\Line(1490,327)(1513,327)
\put(431,637){\makebox(0,0){$\blacklozenge$}}
\put(518,636){\makebox(0,0){$\blacklozenge$}}
\put(570,636){\makebox(0,0){$\blacklozenge$}}
\put(606,635){\makebox(0,0){$\blacklozenge$}}
\put(635,635){\makebox(0,0){$\blacklozenge$}}
\put(658,636){\makebox(0,0){$\blacklozenge$}}
\put(677,635){\makebox(0,0){$\blacklozenge$}}
\put(694,636){\makebox(0,0){$\blacklozenge$}}
\put(709,634){\makebox(0,0){$\blacklozenge$}}
\put(723,633){\makebox(0,0){$\blacklozenge$}}
\put(774,630){\makebox(0,0){$\blacklozenge$}}
\put(810,624){\makebox(0,0){$\blacklozenge$}}
\put(839,611){\makebox(0,0){$\blacklozenge$}}
\put(862,593){\makebox(0,0){$\blacklozenge$}}
\put(881,573){\makebox(0,0){$\blacklozenge$}}
\put(898,516){\makebox(0,0){$\blacklozenge$}}
\put(913,342){\makebox(0,0){$\blacklozenge$}}
\put(927,337){\makebox(0,0){$\blacklozenge$}}
\put(939,326){\makebox(0,0){$\blacklozenge$}}
\put(950,329){\makebox(0,0){$\blacklozenge$}}
\put(960,326){\makebox(0,0){$\blacklozenge$}}
\put(969,324){\makebox(0,0){$\blacklozenge$}}
\put(978,326){\makebox(0,0){$\blacklozenge$}}
\put(986,324){\makebox(0,0){$\blacklozenge$}}
\put(994,327){\makebox(0,0){$\blacklozenge$}}
\put(1001,325){\makebox(0,0){$\blacklozenge$}}
\put(1008,327){\makebox(0,0){$\blacklozenge$}}
\put(1014,325){\makebox(0,0){$\blacklozenge$}}
\put(1066,324){\makebox(0,0){$\blacklozenge$}}
\put(1102,325){\makebox(0,0){$\blacklozenge$}}
\put(1131,326){\makebox(0,0){$\blacklozenge$}}
\put(1154,325){\makebox(0,0){$\blacklozenge$}}
\put(1173,326){\makebox(0,0){$\blacklozenge$}}
\put(1190,325){\makebox(0,0){$\blacklozenge$}}
\put(1205,325){\makebox(0,0){$\blacklozenge$}}
\put(1219,325){\makebox(0,0){$\blacklozenge$}}
\put(1231,325){\makebox(0,0){$\blacklozenge$}}
\put(1242,325){\makebox(0,0){$\blacklozenge$}}
\put(1252,325){\makebox(0,0){$\blacklozenge$}}
\put(1261,325){\makebox(0,0){$\blacklozenge$}}
\put(1270,325){\makebox(0,0){$\blacklozenge$}}
\put(1278,326){\makebox(0,0){$\blacklozenge$}}
\put(1286,325){\makebox(0,0){$\blacklozenge$}}
\put(1293,326){\makebox(0,0){$\blacklozenge$}}
\put(1300,325){\makebox(0,0){$\blacklozenge$}}
\put(1306,325){\makebox(0,0){$\blacklozenge$}}
\put(1358,325){\makebox(0,0){$\blacklozenge$}}
\put(1394,325){\makebox(0,0){$\blacklozenge$}}
\put(1423,325){\makebox(0,0){$\blacklozenge$}}
\put(1446,325){\makebox(0,0){$\blacklozenge$}}
\put(1465,325){\makebox(0,0){$\blacklozenge$}}
\put(1482,325){\makebox(0,0){$\blacklozenge$}}
\put(1497,326){\makebox(0,0){$\blacklozenge$}}
\put(1510,325){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){Outlier Accuracy}}
\end{picture}


==> eval_figures/graphs/outlier-perf.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{-1}$}}
\Line(410,242)(430,242)
\Line(1513,242)(1493,242)
\Line(410,261)(430,261)
\Line(1513,261)(1493,261)
\Line(410,275)(430,275)
\Line(1513,275)(1493,275)
\Line(410,286)(430,286)
\Line(1513,286)(1493,286)
\Line(410,295)(430,295)
\Line(1513,295)(1493,295)
\Line(410,302)(430,302)
\Line(1513,302)(1493,302)
\Line(410,309)(430,309)
\Line(1513,309)(1493,309)
\Line(410,314)(430,314)
\Line(1513,314)(1493,314)
\Line(410,320)(451,320)
\Line(1513,320)(1472,320)
\put(369,320){\makebox(0,0)[r]{$10^{0}$}}
\Line(410,353)(430,353)
\Line(1513,353)(1493,353)
\Line(410,373)(430,373)
\Line(1513,373)(1493,373)
\Line(410,387)(430,387)
\Line(1513,387)(1493,387)
\Line(410,397)(430,397)
\Line(1513,397)(1493,397)
\Line(410,406)(430,406)
\Line(1513,406)(1493,406)
\Line(410,414)(430,414)
\Line(1513,414)(1493,414)
\Line(410,420)(430,420)
\Line(1513,420)(1493,420)
\Line(410,426)(430,426)
\Line(1513,426)(1493,426)
\Line(410,431)(451,431)
\Line(1513,431)(1472,431)
\put(369,431){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,465)(430,465)
\Line(1513,465)(1493,465)
\Line(410,484)(430,484)
\Line(1513,484)(1493,484)
\Line(410,498)(430,498)
\Line(1513,498)(1493,498)
\Line(410,509)(430,509)
\Line(1513,509)(1493,509)
\Line(410,518)(430,518)
\Line(1513,518)(1493,518)
\Line(410,525)(430,525)
\Line(1513,525)(1493,525)
\Line(410,532)(430,532)
\Line(1513,532)(1493,532)
\Line(410,537)(430,537)
\Line(1513,537)(1493,537)
\Line(410,543)(451,543)
\Line(1513,543)(1472,543)
\put(369,543){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,576)(430,576)
\Line(1513,576)(1493,576)
\Line(410,596)(430,596)
\Line(1513,596)(1493,596)
\Line(410,610)(430,610)
\Line(1513,610)(1493,610)
\Line(410,620)(430,620)
\Line(1513,620)(1493,620)
\Line(410,629)(430,629)
\Line(1513,629)(1493,629)
\Line(410,637)(430,637)
\Line(1513,637)(1493,637)
\Line(410,643)(430,643)
\Line(1513,643)(1493,643)
\Line(410,649)(430,649)
\Line(1513,649)(1493,649)
\Line(410,654)(451,654)
\Line(1513,654)(1472,654)
\put(369,654){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,688)(430,688)
\Line(1513,688)(1493,688)
\Line(410,707)(430,707)
\Line(1513,707)(1493,707)
\Line(410,721)(430,721)
\Line(1513,721)(1493,721)
\Line(410,732)(430,732)
\Line(1513,732)(1493,732)
\Line(410,741)(430,741)
\Line(1513,741)(1493,741)
\Line(410,748)(430,748)
\Line(1513,748)(1493,748)
\Line(410,755)(430,755)
\Line(1513,755)(1493,755)
\Line(410,760)(430,760)
\Line(1513,760)(1493,760)
\Line(410,766)(451,766)
\Line(1513,766)(1472,766)
\put(369,766){\makebox(0,0)[r]{$10^{4}$}}
\Line(410,799)(430,799)
\Line(1513,799)(1493,799)
\Line(410,819)(430,819)
\Line(1513,819)(1493,819)
\Line(410,833)(430,833)
\Line(1513,833)(1493,833)
\Line(410,843)(430,843)
\Line(1513,843)(1493,843)
\Line(410,852)(430,852)
\Line(1513,852)(1493,852)
\Line(410,860)(430,860)
\Line(1513,860)(1493,860)
\Line(410,866)(430,866)
\Line(1513,866)(1493,866)
\Line(410,872)(430,872)
\Line(1513,872)(1493,872)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{5}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(1259,208)(1265,208)(1265,876)(1259,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(952,208)(960,208)(960,876)(952,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(960,208)(967,208)(967,876)(960,876)
\color{black}
\put(961,1){\makebox(0,0){Number of Particles (log scale)}}
\color[rgb]{0.34,0.71,0.91}
\Line(431,264)(431,265)
\Line(411,264)(451,264)
\Line(411,265)(451,265)
\Line(518,292)(518,294)
\Line(498,292)(538,292)
\Line(498,294)(538,294)
\Line(570,310)(570,311)
\Line(550,310)(590,310)
\Line(550,311)(590,311)
\Line(606,326)(606,327)
\Line(586,326)(626,326)
\Line(586,327)(626,327)
\Line(635,333)(635,335)
\Line(615,333)(655,333)
\Line(615,335)(655,335)
\Line(658,341)(658,342)
\Line(638,341)(678,341)
\Line(638,342)(678,342)
\Line(677,348)(677,349)
\Line(657,348)(697,348)
\Line(657,349)(697,349)
\Line(694,353)(694,355)
\Line(674,353)(714,353)
\Line(674,355)(714,355)
\Line(709,359)(709,360)
\Line(689,359)(729,359)
\Line(689,360)(729,360)
\Line(723,363)(723,364)
\Line(703,363)(743,363)
\Line(703,364)(743,364)
\Line(774,382)(774,383)
\Line(754,382)(794,382)
\Line(754,383)(794,383)
\Line(810,394)(810,396)
\Line(790,394)(830,394)
\Line(790,396)(830,396)
\Line(839,404)(839,407)
\Line(819,404)(859,404)
\Line(819,407)(859,407)
\Line(862,413)(862,415)
\Line(842,413)(882,413)
\Line(842,415)(882,415)
\Line(881,420)(881,423)
\Line(861,420)(901,420)
\Line(861,423)(901,423)
\Line(898,426)(898,429)
\Line(878,426)(918,426)
\Line(878,429)(918,429)
\Line(913,432)(913,435)
\Line(893,432)(933,432)
\Line(893,435)(933,435)
\Line(927,437)(927,440)
\Line(907,437)(947,437)
\Line(907,440)(947,440)
\Line(939,442)(939,445)
\Line(919,442)(959,442)
\Line(919,445)(959,445)
\Line(950,446)(950,448)
\Line(930,446)(970,446)
\Line(930,448)(970,448)
\Line(960,450)(960,452)
\Line(940,450)(980,450)
\Line(940,452)(980,452)
\Line(969,453)(969,456)
\Line(949,453)(989,453)
\Line(949,456)(989,456)
\Line(978,457)(978,459)
\Line(958,457)(998,457)
\Line(958,459)(998,459)
\Line(986,460)(986,462)
\Line(966,460)(1006,460)
\Line(966,462)(1006,462)
\Line(994,463)(994,465)
\Line(974,463)(1014,463)
\Line(974,465)(1014,465)
\Line(1001,465)(1001,468)
\Line(981,465)(1021,465)
\Line(981,468)(1021,468)
\Line(1008,468)(1008,471)
\Line(988,468)(1028,468)
\Line(988,471)(1028,471)
\Line(1014,470)(1014,473)
\Line(994,470)(1034,470)
\Line(994,473)(1034,473)
\Line(1066,491)(1066,493)
\Line(1046,491)(1086,491)
\Line(1046,493)(1086,493)
\Line(1102,507)(1102,507)
\Line(1082,507)(1122,507)
\Line(1082,507)(1122,507)
\Line(1131,518)(1131,518)
\Line(1111,518)(1151,518)
\Line(1111,518)(1151,518)
\Line(1154,543)(1154,543)
\Line(1134,543)(1174,543)
\Line(1134,543)(1174,543)
\Line(1173,548)(1173,548)
\Line(1153,548)(1193,548)
\Line(1153,548)(1193,548)
\Line(1190,556)(1190,558)
\Line(1170,556)(1210,556)
\Line(1170,558)(1210,558)
\Line(1205,559)(1205,560)
\Line(1185,559)(1225,559)
\Line(1185,560)(1225,560)
\Line(1219,564)(1219,565)
\Line(1199,564)(1239,564)
\Line(1199,565)(1239,565)
\Line(1231,568)(1231,569)
\Line(1211,568)(1251,568)
\Line(1211,569)(1251,569)
\Line(1242,573)(1242,573)
\Line(1222,573)(1262,573)
\Line(1222,573)(1262,573)
\Line(1252,581)(1252,582)
\Line(1232,581)(1272,581)
\Line(1232,582)(1272,582)
\Line(1261,581)(1261,582)
\Line(1241,581)(1281,581)
\Line(1241,582)(1281,582)
\Line(1270,584)(1270,584)
\Line(1250,584)(1290,584)
\Line(1250,584)(1290,584)
\Line(1278,587)(1278,587)
\Line(1258,587)(1298,587)
\Line(1258,587)(1298,587)
\Line(1286,590)(1286,594)
\Line(1266,590)(1306,590)
\Line(1266,594)(1306,594)
\Line(1293,592)(1293,598)
\Line(1273,592)(1313,592)
\Line(1273,598)(1313,598)
\Line(1300,594)(1300,600)
\Line(1280,594)(1320,594)
\Line(1280,600)(1320,600)
\Line(1306,600)(1306,603)
\Line(1286,600)(1326,600)
\Line(1286,603)(1326,603)
\Line(1358,620)(1358,621)
\Line(1338,620)(1378,620)
\Line(1338,621)(1378,621)
\Line(1394,630)(1394,630)
\Line(1374,630)(1414,630)
\Line(1374,630)(1414,630)
\Line(1423,650)(1423,651)
\Line(1403,650)(1443,650)
\Line(1403,651)(1443,651)
\Line(1446,656)(1446,658)
\Line(1426,656)(1466,656)
\Line(1426,658)(1466,658)
\Line(1465,669)(1465,670)
\Line(1445,669)(1485,669)
\Line(1445,670)(1485,670)
\Line(1482,671)(1482,671)
\Line(1462,671)(1502,671)
\Line(1462,671)(1502,671)
\Line(1497,678)(1497,680)
\Line(1477,678)(1513,678)
\Line(1477,680)(1513,680)
\Line(1510,688)(1510,688)
\Line(1490,688)(1513,688)
\Line(1490,688)(1513,688)
\put(431,264){\makebox(0,0){$\blacksquare$}}
\put(518,292){\makebox(0,0){$\blacksquare$}}
\put(570,310){\makebox(0,0){$\blacksquare$}}
\put(606,326){\makebox(0,0){$\blacksquare$}}
\put(635,333){\makebox(0,0){$\blacksquare$}}
\put(658,342){\makebox(0,0){$\blacksquare$}}
\put(677,348){\makebox(0,0){$\blacksquare$}}
\put(694,354){\makebox(0,0){$\blacksquare$}}
\put(709,360){\makebox(0,0){$\blacksquare$}}
\put(723,364){\makebox(0,0){$\blacksquare$}}
\put(774,383){\makebox(0,0){$\blacksquare$}}
\put(810,395){\makebox(0,0){$\blacksquare$}}
\put(839,405){\makebox(0,0){$\blacksquare$}}
\put(862,414){\makebox(0,0){$\blacksquare$}}
\put(881,421){\makebox(0,0){$\blacksquare$}}
\put(898,427){\makebox(0,0){$\blacksquare$}}
\put(913,433){\makebox(0,0){$\blacksquare$}}
\put(927,438){\makebox(0,0){$\blacksquare$}}
\put(939,443){\makebox(0,0){$\blacksquare$}}
\put(950,448){\makebox(0,0){$\blacksquare$}}
\put(960,452){\makebox(0,0){$\blacksquare$}}
\put(969,456){\makebox(0,0){$\blacksquare$}}
\put(978,459){\makebox(0,0){$\blacksquare$}}
\put(986,462){\makebox(0,0){$\blacksquare$}}
\put(994,465){\makebox(0,0){$\blacksquare$}}
\put(1001,468){\makebox(0,0){$\blacksquare$}}
\put(1008,470){\makebox(0,0){$\blacksquare$}}
\put(1014,473){\makebox(0,0){$\blacksquare$}}
\put(1066,493){\makebox(0,0){$\blacksquare$}}
\put(1102,507){\makebox(0,0){$\blacksquare$}}
\put(1131,518){\makebox(0,0){$\blacksquare$}}
\put(1154,543){\makebox(0,0){$\blacksquare$}}
\put(1173,548){\makebox(0,0){$\blacksquare$}}
\put(1190,557){\makebox(0,0){$\blacksquare$}}
\put(1205,560){\makebox(0,0){$\blacksquare$}}
\put(1219,565){\makebox(0,0){$\blacksquare$}}
\put(1231,569){\makebox(0,0){$\blacksquare$}}
\put(1242,573){\makebox(0,0){$\blacksquare$}}
\put(1252,582){\makebox(0,0){$\blacksquare$}}
\put(1261,581){\makebox(0,0){$\blacksquare$}}
\put(1270,584){\makebox(0,0){$\blacksquare$}}
\put(1278,587){\makebox(0,0){$\blacksquare$}}
\put(1286,590){\makebox(0,0){$\blacksquare$}}
\put(1293,598){\makebox(0,0){$\blacksquare$}}
\put(1300,599){\makebox(0,0){$\blacksquare$}}
\put(1306,603){\makebox(0,0){$\blacksquare$}}
\put(1358,620){\makebox(0,0){$\blacksquare$}}
\put(1394,630){\makebox(0,0){$\blacksquare$}}
\put(1423,650){\makebox(0,0){$\blacksquare$}}
\put(1446,657){\makebox(0,0){$\blacksquare$}}
\put(1465,669){\makebox(0,0){$\blacksquare$}}
\put(1482,671){\makebox(0,0){$\blacksquare$}}
\put(1497,680){\makebox(0,0){$\blacksquare$}}
\put(1510,688){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,274)(431,278)
\Line(411,274)(451,274)
\Line(411,278)(451,278)
\Line(518,318)(518,322)
\Line(498,318)(538,318)
\Line(498,322)(538,322)
\Line(570,339)(570,342)
\Line(550,339)(590,339)
\Line(550,342)(590,342)
\Line(606,354)(606,356)
\Line(586,354)(626,354)
\Line(586,356)(626,356)
\Line(635,366)(635,368)
\Line(615,366)(655,366)
\Line(615,368)(655,368)
\Line(658,376)(658,378)
\Line(638,376)(678,376)
\Line(638,378)(678,378)
\Line(677,384)(677,387)
\Line(657,384)(697,384)
\Line(657,387)(697,387)
\Line(694,392)(694,395)
\Line(674,392)(714,392)
\Line(674,395)(714,395)
\Line(709,398)(709,402)
\Line(689,398)(729,398)
\Line(689,402)(729,402)
\Line(723,403)(723,407)
\Line(703,403)(743,403)
\Line(703,407)(743,407)
\Line(774,425)(774,437)
\Line(754,425)(794,425)
\Line(754,437)(794,437)
\Line(810,439)(810,469)
\Line(790,439)(830,439)
\Line(790,469)(830,469)
\Line(839,451)(839,513)
\Line(819,451)(859,451)
\Line(819,513)(859,513)
\Line(862,460)(862,553)
\Line(842,460)(882,460)
\Line(842,553)(882,553)
\Line(881,469)(881,586)
\Line(861,469)(901,469)
\Line(861,586)(901,586)
\Line(898,475)(898,599)
\Line(878,475)(918,475)
\Line(878,599)(918,599)
\Line(913,482)(913,589)
\Line(893,482)(933,482)
\Line(893,589)(933,589)
\Line(927,488)(927,570)
\Line(907,488)(947,488)
\Line(907,570)(947,570)
\Line(939,493)(939,556)
\Line(919,493)(959,493)
\Line(919,556)(959,556)
\Line(950,499)(950,501)
\Line(930,499)(970,499)
\Line(930,501)(970,501)
\Line(960,502)(960,505)
\Line(940,502)(980,502)
\Line(940,505)(980,505)
\Line(969,508)(969,511)
\Line(949,508)(989,508)
\Line(949,511)(989,511)
\Line(978,511)(978,513)
\Line(958,511)(998,511)
\Line(958,513)(998,513)
\Line(986,514)(986,518)
\Line(966,514)(1006,514)
\Line(966,518)(1006,518)
\Line(994,518)(994,522)
\Line(974,518)(1014,518)
\Line(974,522)(1014,522)
\Line(1001,522)(1001,524)
\Line(981,522)(1021,522)
\Line(981,524)(1021,524)
\Line(1008,525)(1008,528)
\Line(988,525)(1028,525)
\Line(988,528)(1028,528)
\Line(1014,529)(1014,532)
\Line(994,529)(1034,529)
\Line(994,532)(1034,532)
\Line(1066,551)(1066,553)
\Line(1046,551)(1086,551)
\Line(1046,553)(1086,553)
\Line(1102,569)(1102,572)
\Line(1082,569)(1122,569)
\Line(1082,572)(1122,572)
\Line(1131,583)(1131,583)
\Line(1111,583)(1151,583)
\Line(1111,583)(1151,583)
\Line(1154,606)(1154,606)
\Line(1134,606)(1174,606)
\Line(1134,606)(1174,606)
\Line(1173,618)(1173,628)
\Line(1153,618)(1193,618)
\Line(1153,628)(1193,628)
\Line(1190,626)(1190,627)
\Line(1170,626)(1210,626)
\Line(1170,627)(1210,627)
\Line(1205,631)(1205,639)
\Line(1185,631)(1225,631)
\Line(1185,639)(1225,639)
\Line(1219,637)(1219,639)
\Line(1199,637)(1239,637)
\Line(1199,639)(1239,639)
\Line(1231,639)(1231,644)
\Line(1211,639)(1251,639)
\Line(1211,644)(1251,644)
\Line(1242,648)(1242,654)
\Line(1222,648)(1262,648)
\Line(1222,654)(1262,654)
\Line(1252,650)(1252,652)
\Line(1232,650)(1272,650)
\Line(1232,652)(1272,652)
\Line(1261,652)(1261,652)
\Line(1241,652)(1281,652)
\Line(1241,652)(1281,652)
\Line(1270,655)(1270,656)
\Line(1250,655)(1290,655)
\Line(1250,656)(1290,656)
\Line(1278,657)(1278,657)
\Line(1258,657)(1298,657)
\Line(1258,657)(1298,657)
\Line(1286,662)(1286,667)
\Line(1266,662)(1306,662)
\Line(1266,667)(1306,667)
\Line(1293,669)(1293,672)
\Line(1273,669)(1313,669)
\Line(1273,672)(1313,672)
\Line(1300,672)(1300,672)
\Line(1280,672)(1320,672)
\Line(1280,672)(1320,672)
\Line(1306,679)(1306,679)
\Line(1286,679)(1326,679)
\Line(1286,679)(1326,679)
\Line(1358,703)(1358,703)
\Line(1338,703)(1378,703)
\Line(1338,703)(1378,703)
\Line(1394,721)(1394,723)
\Line(1374,721)(1414,721)
\Line(1374,723)(1414,723)
\Line(1423,730)(1423,732)
\Line(1403,730)(1443,730)
\Line(1403,732)(1443,732)
\Line(1446,741)(1446,742)
\Line(1426,741)(1466,741)
\Line(1426,742)(1466,742)
\Line(1465,747)(1465,748)
\Line(1445,747)(1485,747)
\Line(1445,748)(1485,748)
\Line(1482,755)(1482,755)
\Line(1462,755)(1502,755)
\Line(1462,755)(1502,755)
\Line(1497,758)(1497,759)
\Line(1477,758)(1513,758)
\Line(1477,759)(1513,759)
\Line(1510,766)(1510,769)
\Line(1490,766)(1513,766)
\Line(1490,769)(1513,769)
\put(431,274){\makebox(0,0){$\blacktriangledown$}}
\put(518,319){\makebox(0,0){$\blacktriangledown$}}
\put(570,340){\makebox(0,0){$\blacktriangledown$}}
\put(606,355){\makebox(0,0){$\blacktriangledown$}}
\put(635,367){\makebox(0,0){$\blacktriangledown$}}
\put(658,377){\makebox(0,0){$\blacktriangledown$}}
\put(677,385){\makebox(0,0){$\blacktriangledown$}}
\put(694,393){\makebox(0,0){$\blacktriangledown$}}
\put(709,399){\makebox(0,0){$\blacktriangledown$}}
\put(723,405){\makebox(0,0){$\blacktriangledown$}}
\put(774,428){\makebox(0,0){$\blacktriangledown$}}
\put(810,446){\makebox(0,0){$\blacktriangledown$}}
\put(839,462){\makebox(0,0){$\blacktriangledown$}}
\put(862,471){\makebox(0,0){$\blacktriangledown$}}
\put(881,477){\makebox(0,0){$\blacktriangledown$}}
\put(898,478){\makebox(0,0){$\blacktriangledown$}}
\put(913,483){\makebox(0,0){$\blacktriangledown$}}
\put(927,488){\makebox(0,0){$\blacktriangledown$}}
\put(939,493){\makebox(0,0){$\blacktriangledown$}}
\put(950,500){\makebox(0,0){$\blacktriangledown$}}
\put(960,503){\makebox(0,0){$\blacktriangledown$}}
\put(969,508){\makebox(0,0){$\blacktriangledown$}}
\put(978,512){\makebox(0,0){$\blacktriangledown$}}
\put(986,515){\makebox(0,0){$\blacktriangledown$}}
\put(994,519){\makebox(0,0){$\blacktriangledown$}}
\put(1001,523){\makebox(0,0){$\blacktriangledown$}}
\put(1008,526){\makebox(0,0){$\blacktriangledown$}}
\put(1014,530){\makebox(0,0){$\blacktriangledown$}}
\put(1066,551){\makebox(0,0){$\blacktriangledown$}}
\put(1102,569){\makebox(0,0){$\blacktriangledown$}}
\put(1131,583){\makebox(0,0){$\blacktriangledown$}}
\put(1154,606){\makebox(0,0){$\blacktriangledown$}}
\put(1173,625){\makebox(0,0){$\blacktriangledown$}}
\put(1190,626){\makebox(0,0){$\blacktriangledown$}}
\put(1205,632){\makebox(0,0){$\blacktriangledown$}}
\put(1219,638){\makebox(0,0){$\blacktriangledown$}}
\put(1231,640){\makebox(0,0){$\blacktriangledown$}}
\put(1242,653){\makebox(0,0){$\blacktriangledown$}}
\put(1252,651){\makebox(0,0){$\blacktriangledown$}}
\put(1261,652){\makebox(0,0){$\blacktriangledown$}}
\put(1270,656){\makebox(0,0){$\blacktriangledown$}}
\put(1278,657){\makebox(0,0){$\blacktriangledown$}}
\put(1286,662){\makebox(0,0){$\blacktriangledown$}}
\put(1293,671){\makebox(0,0){$\blacktriangledown$}}
\put(1300,672){\makebox(0,0){$\blacktriangledown$}}
\put(1306,679){\makebox(0,0){$\blacktriangledown$}}
\put(1358,703){\makebox(0,0){$\blacktriangledown$}}
\put(1394,722){\makebox(0,0){$\blacktriangledown$}}
\put(1423,732){\makebox(0,0){$\blacktriangledown$}}
\put(1446,742){\makebox(0,0){$\blacktriangledown$}}
\put(1465,747){\makebox(0,0){$\blacktriangledown$}}
\put(1482,755){\makebox(0,0){$\blacktriangledown$}}
\put(1497,759){\makebox(0,0){$\blacktriangledown$}}
\put(1510,767){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,330)(431,330)
\Line(411,330)(451,330)
\Line(411,330)(451,330)
\Line(518,368)(518,370)
\Line(498,368)(538,368)
\Line(498,370)(538,370)
\Line(570,389)(570,391)
\Line(550,389)(590,389)
\Line(550,391)(590,391)
\Line(606,404)(606,406)
\Line(586,404)(626,404)
\Line(586,406)(626,406)
\Line(635,415)(635,417)
\Line(615,415)(655,415)
\Line(615,417)(655,417)
\Line(658,425)(658,427)
\Line(638,425)(678,425)
\Line(638,427)(678,427)
\Line(677,432)(677,434)
\Line(657,432)(697,432)
\Line(657,434)(697,434)
\Line(694,439)(694,441)
\Line(674,439)(714,439)
\Line(674,441)(714,441)
\Line(709,445)(709,447)
\Line(689,445)(729,445)
\Line(689,447)(729,447)
\Line(723,451)(723,452)
\Line(703,451)(743,451)
\Line(703,452)(743,452)
\Line(774,473)(774,474)
\Line(754,473)(794,473)
\Line(754,474)(794,474)
\Line(810,487)(810,489)
\Line(790,487)(830,487)
\Line(790,489)(830,489)
\Line(839,500)(839,501)
\Line(819,500)(859,500)
\Line(819,501)(859,501)
\Line(862,510)(862,512)
\Line(842,510)(882,510)
\Line(842,512)(882,512)
\Line(881,518)(881,520)
\Line(861,518)(901,518)
\Line(861,520)(901,520)
\Line(898,526)(898,528)
\Line(878,526)(918,526)
\Line(878,528)(918,528)
\Line(913,533)(913,534)
\Line(893,533)(933,533)
\Line(893,534)(933,534)
\Line(927,540)(927,541)
\Line(907,540)(947,540)
\Line(907,541)(947,541)
\Line(939,545)(939,547)
\Line(919,545)(959,545)
\Line(919,547)(959,547)
\Line(950,549)(950,550)
\Line(930,549)(970,549)
\Line(930,550)(970,550)
\Line(960,553)(960,554)
\Line(940,553)(980,553)
\Line(940,554)(980,554)
\Line(969,558)(969,561)
\Line(949,558)(989,558)
\Line(949,561)(989,561)
\Line(978,563)(978,565)
\Line(958,563)(998,563)
\Line(958,565)(998,565)
\Line(986,564)(986,568)
\Line(966,564)(1006,564)
\Line(966,568)(1006,568)
\Line(994,570)(994,572)
\Line(974,570)(1014,570)
\Line(974,572)(1014,572)
\Line(1001,572)(1001,573)
\Line(981,572)(1021,572)
\Line(981,573)(1021,573)
\Line(1008,576)(1008,577)
\Line(988,576)(1028,576)
\Line(988,577)(1028,577)
\Line(1014,577)(1014,578)
\Line(994,577)(1034,577)
\Line(994,578)(1034,578)
\Line(1066,601)(1066,607)
\Line(1046,601)(1086,601)
\Line(1046,607)(1086,607)
\Line(1102,616)(1102,617)
\Line(1082,616)(1122,616)
\Line(1082,617)(1122,617)
\Line(1131,631)(1131,631)
\Line(1111,631)(1151,631)
\Line(1111,631)(1151,631)
\Line(1154,642)(1154,643)
\Line(1134,642)(1174,642)
\Line(1134,643)(1174,643)
\Line(1173,651)(1173,651)
\Line(1153,651)(1193,651)
\Line(1153,651)(1193,651)
\Line(1190,661)(1190,661)
\Line(1170,661)(1210,661)
\Line(1170,661)(1210,661)
\Line(1205,666)(1205,668)
\Line(1185,666)(1225,666)
\Line(1185,668)(1225,668)
\Line(1219,676)(1219,677)
\Line(1199,676)(1239,676)
\Line(1199,677)(1239,677)
\Line(1231,679)(1231,679)
\Line(1211,679)(1251,679)
\Line(1211,679)(1251,679)
\Line(1242,687)(1242,689)
\Line(1222,687)(1262,687)
\Line(1222,689)(1262,689)
\Line(1252,692)(1252,692)
\Line(1232,692)(1272,692)
\Line(1232,692)(1272,692)
\Line(1261,697)(1261,697)
\Line(1241,697)(1281,697)
\Line(1241,697)(1281,697)
\Line(1270,699)(1270,700)
\Line(1250,699)(1290,699)
\Line(1250,700)(1290,700)
\Line(1278,699)(1278,701)
\Line(1258,699)(1298,699)
\Line(1258,701)(1298,701)
\Line(1286,705)(1286,706)
\Line(1266,705)(1306,705)
\Line(1266,706)(1306,706)
\Line(1293,708)(1293,709)
\Line(1273,708)(1313,708)
\Line(1273,709)(1313,709)
\Line(1300,709)(1300,709)
\Line(1280,709)(1320,709)
\Line(1280,709)(1320,709)
\Line(1306,712)(1306,713)
\Line(1286,712)(1326,712)
\Line(1286,713)(1326,713)
\Line(1358,730)(1358,732)
\Line(1338,730)(1378,730)
\Line(1338,732)(1378,732)
\Line(1394,750)(1394,752)
\Line(1374,750)(1414,750)
\Line(1374,752)(1414,752)
\Line(1423,758)(1423,760)
\Line(1403,758)(1443,758)
\Line(1403,760)(1443,760)
\Line(1446,768)(1446,769)
\Line(1426,768)(1466,768)
\Line(1426,769)(1466,769)
\Line(1465,775)(1465,776)
\Line(1445,775)(1485,775)
\Line(1445,776)(1485,776)
\Line(1482,783)(1482,785)
\Line(1462,783)(1502,783)
\Line(1462,785)(1502,785)
\Line(1497,787)(1497,789)
\Line(1477,787)(1513,787)
\Line(1477,789)(1513,789)
\Line(1510,794)(1510,795)
\Line(1490,794)(1513,794)
\Line(1490,795)(1513,795)
\put(431,330){\makebox(0,0){$\blacklozenge$}}
\put(518,368){\makebox(0,0){$\blacklozenge$}}
\put(570,389){\makebox(0,0){$\blacklozenge$}}
\put(606,404){\makebox(0,0){$\blacklozenge$}}
\put(635,415){\makebox(0,0){$\blacklozenge$}}
\put(658,425){\makebox(0,0){$\blacklozenge$}}
\put(677,433){\makebox(0,0){$\blacklozenge$}}
\put(694,440){\makebox(0,0){$\blacklozenge$}}
\put(709,445){\makebox(0,0){$\blacklozenge$}}
\put(723,451){\makebox(0,0){$\blacklozenge$}}
\put(774,473){\makebox(0,0){$\blacklozenge$}}
\put(810,488){\makebox(0,0){$\blacklozenge$}}
\put(839,500){\makebox(0,0){$\blacklozenge$}}
\put(862,510){\makebox(0,0){$\blacklozenge$}}
\put(881,519){\makebox(0,0){$\blacklozenge$}}
\put(898,527){\makebox(0,0){$\blacklozenge$}}
\put(913,533){\makebox(0,0){$\blacklozenge$}}
\put(927,540){\makebox(0,0){$\blacklozenge$}}
\put(939,545){\makebox(0,0){$\blacklozenge$}}
\put(950,549){\makebox(0,0){$\blacklozenge$}}
\put(960,554){\makebox(0,0){$\blacklozenge$}}
\put(969,559){\makebox(0,0){$\blacklozenge$}}
\put(978,564){\makebox(0,0){$\blacklozenge$}}
\put(986,566){\makebox(0,0){$\blacklozenge$}}
\put(994,571){\makebox(0,0){$\blacklozenge$}}
\put(1001,572){\makebox(0,0){$\blacklozenge$}}
\put(1008,577){\makebox(0,0){$\blacklozenge$}}
\put(1014,577){\makebox(0,0){$\blacklozenge$}}
\put(1066,602){\makebox(0,0){$\blacklozenge$}}
\put(1102,617){\makebox(0,0){$\blacklozenge$}}
\put(1131,631){\makebox(0,0){$\blacklozenge$}}
\put(1154,643){\makebox(0,0){$\blacklozenge$}}
\put(1173,651){\makebox(0,0){$\blacklozenge$}}
\put(1190,661){\makebox(0,0){$\blacklozenge$}}
\put(1205,667){\makebox(0,0){$\blacklozenge$}}
\put(1219,676){\makebox(0,0){$\blacklozenge$}}
\put(1231,679){\makebox(0,0){$\blacklozenge$}}
\put(1242,688){\makebox(0,0){$\blacklozenge$}}
\put(1252,692){\makebox(0,0){$\blacklozenge$}}
\put(1261,697){\makebox(0,0){$\blacklozenge$}}
\put(1270,699){\makebox(0,0){$\blacklozenge$}}
\put(1278,700){\makebox(0,0){$\blacklozenge$}}
\put(1286,706){\makebox(0,0){$\blacklozenge$}}
\put(1293,709){\makebox(0,0){$\blacklozenge$}}
\put(1300,709){\makebox(0,0){$\blacklozenge$}}
\put(1306,713){\makebox(0,0){$\blacklozenge$}}
\put(1358,730){\makebox(0,0){$\blacklozenge$}}
\put(1394,751){\makebox(0,0){$\blacklozenge$}}
\put(1423,759){\makebox(0,0){$\blacklozenge$}}
\put(1446,768){\makebox(0,0){$\blacklozenge$}}
\put(1465,775){\makebox(0,0){$\blacklozenge$}}
\put(1482,784){\makebox(0,0){$\blacklozenge$}}
\put(1497,788){\makebox(0,0){$\blacklozenge$}}
\put(1510,794){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){Outlier Latency}}
\end{picture}


==> eval_figures/graphs/slam-accuracy.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{-1}$}}
\Line(410,309)(430,309)
\Line(1513,309)(1493,309)
\Line(410,368)(430,368)
\Line(1513,368)(1493,368)
\Line(410,409)(430,409)
\Line(1513,409)(1493,409)
\Line(410,442)(430,442)
\Line(1513,442)(1493,442)
\Line(410,468)(430,468)
\Line(1513,468)(1493,468)
\Line(410,491)(430,491)
\Line(1513,491)(1493,491)
\Line(410,510)(430,510)
\Line(1513,510)(1493,510)
\Line(410,527)(430,527)
\Line(1513,527)(1493,527)
\Line(410,543)(451,543)
\Line(1513,543)(1472,543)
\put(369,543){\makebox(0,0)[r]{$10^{0}$}}
\Line(410,643)(430,643)
\Line(1513,643)(1493,643)
\Line(410,702)(430,702)
\Line(1513,702)(1493,702)
\Line(410,744)(430,744)
\Line(1513,744)(1493,744)
\Line(410,776)(430,776)
\Line(1513,776)(1493,776)
\Line(410,803)(430,803)
\Line(1513,803)(1493,803)
\Line(410,825)(430,825)
\Line(1513,825)(1493,825)
\Line(410,845)(430,845)
\Line(1513,845)(1493,845)
\Line(410,862)(430,862)
\Line(1513,862)(1493,862)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{1}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(1270,208)(1278,208)(1278,876)(1270,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(1278,208)(1286,208)(1286,876)(1278,876)
\color{black}
\put(174,542){\rotatebox{-270}{\makebox(0,0){Loss (log scale)}}}
\color[rgb]{0.34,0.71,0.91}
\Line(431,764)(431,865)
\Line(411,764)(451,764)
\Line(411,865)(451,865)
\Line(518,762)(518,861)
\Line(498,762)(538,762)
\Line(498,861)(538,861)
\Line(570,757)(570,861)
\Line(550,757)(590,757)
\Line(550,861)(590,861)
\Line(606,754)(606,864)
\Line(586,754)(626,754)
\Line(586,864)(626,864)
\Line(635,751)(635,861)
\Line(615,751)(655,751)
\Line(615,861)(655,861)
\Line(658,750)(658,863)
\Line(638,750)(678,750)
\Line(638,863)(678,863)
\Line(677,745)(677,861)
\Line(657,745)(697,745)
\Line(657,861)(697,861)
\Line(694,743)(694,863)
\Line(674,743)(714,743)
\Line(674,863)(714,863)
\Line(709,739)(709,860)
\Line(689,739)(729,739)
\Line(689,860)(729,860)
\Line(723,744)(723,862)
\Line(703,744)(743,744)
\Line(703,862)(743,862)
\Line(774,732)(774,858)
\Line(754,732)(794,732)
\Line(754,858)(794,858)
\Line(810,721)(810,856)
\Line(790,721)(830,721)
\Line(790,856)(830,856)
\Line(839,717)(839,858)
\Line(819,717)(859,717)
\Line(819,858)(859,858)
\Line(862,704)(862,856)
\Line(842,704)(882,704)
\Line(842,856)(882,856)
\Line(881,695)(881,857)
\Line(861,695)(901,695)
\Line(861,857)(901,857)
\Line(898,697)(898,853)
\Line(878,697)(918,697)
\Line(878,853)(918,853)
\Line(913,695)(913,856)
\Line(893,695)(933,695)
\Line(893,856)(933,856)
\Line(927,691)(927,855)
\Line(907,691)(947,691)
\Line(907,855)(947,855)
\Line(939,681)(939,854)
\Line(919,681)(959,681)
\Line(919,854)(959,854)
\Line(950,685)(950,852)
\Line(930,685)(970,685)
\Line(930,852)(970,852)
\Line(960,683)(960,848)
\Line(940,683)(980,683)
\Line(940,848)(980,848)
\Line(969,678)(969,852)
\Line(949,678)(989,678)
\Line(949,852)(989,852)
\Line(978,673)(978,850)
\Line(958,673)(998,673)
\Line(958,850)(998,850)
\Line(986,681)(986,849)
\Line(966,681)(1006,681)
\Line(966,849)(1006,849)
\Line(994,678)(994,849)
\Line(974,678)(1014,678)
\Line(974,849)(1014,849)
\Line(1001,680)(1001,845)
\Line(981,680)(1021,680)
\Line(981,845)(1021,845)
\Line(1008,676)(1008,848)
\Line(988,676)(1028,676)
\Line(988,848)(1028,848)
\Line(1014,676)(1014,845)
\Line(994,676)(1034,676)
\Line(994,845)(1034,845)
\Line(1066,662)(1066,844)
\Line(1046,662)(1086,662)
\Line(1046,844)(1086,844)
\Line(1102,611)(1102,840)
\Line(1082,611)(1122,611)
\Line(1082,840)(1122,840)
\Line(1131,615)(1131,836)
\Line(1111,615)(1151,615)
\Line(1111,836)(1151,836)
\Line(1154,600)(1154,834)
\Line(1134,600)(1174,600)
\Line(1134,834)(1174,834)
\Line(1173,599)(1173,830)
\Line(1153,599)(1193,599)
\Line(1153,830)(1193,830)
\Line(1190,598)(1190,828)
\Line(1170,598)(1210,598)
\Line(1170,828)(1210,828)
\Line(1205,593)(1205,828)
\Line(1185,593)(1225,593)
\Line(1185,828)(1225,828)
\Line(1219,585)(1219,826)
\Line(1199,585)(1239,585)
\Line(1199,826)(1239,826)
\Line(1231,585)(1231,824)
\Line(1211,585)(1251,585)
\Line(1211,824)(1251,824)
\Line(1242,582)(1242,821)
\Line(1222,582)(1262,582)
\Line(1222,821)(1262,821)
\Line(1252,585)(1252,823)
\Line(1232,585)(1272,585)
\Line(1232,823)(1272,823)
\Line(1261,583)(1261,820)
\Line(1241,583)(1281,583)
\Line(1241,820)(1281,820)
\Line(1270,520)(1270,819)
\Line(1250,520)(1290,520)
\Line(1250,819)(1290,819)
\Line(1278,578)(1278,823)
\Line(1258,578)(1298,578)
\Line(1258,823)(1298,823)
\Line(1286,522)(1286,820)
\Line(1266,522)(1306,522)
\Line(1266,820)(1306,820)
\Line(1293,489)(1293,817)
\Line(1273,489)(1313,489)
\Line(1273,817)(1313,817)
\Line(1300,508)(1300,817)
\Line(1280,508)(1320,508)
\Line(1280,817)(1320,817)
\Line(1306,461)(1306,811)
\Line(1286,461)(1326,461)
\Line(1286,811)(1326,811)
\Line(1358,449)(1358,814)
\Line(1338,449)(1378,449)
\Line(1338,814)(1378,814)
\Line(1394,430)(1394,802)
\Line(1374,430)(1414,430)
\Line(1374,802)(1414,802)
\Line(1423,420)(1423,802)
\Line(1403,420)(1443,420)
\Line(1403,802)(1443,802)
\Line(1446,389)(1446,799)
\Line(1426,389)(1466,389)
\Line(1426,799)(1466,799)
\Line(1465,397)(1465,796)
\Line(1445,397)(1485,397)
\Line(1445,796)(1485,796)
\Line(1482,404)(1482,800)
\Line(1462,404)(1502,404)
\Line(1462,800)(1502,800)
\Line(1497,384)(1497,794)
\Line(1477,384)(1513,384)
\Line(1477,794)(1513,794)
\Line(1510,384)(1510,793)
\Line(1490,384)(1513,384)
\Line(1490,793)(1513,793)
\put(431,823){\makebox(0,0){$\blacksquare$}}
\put(518,820){\makebox(0,0){$\blacksquare$}}
\put(570,819){\makebox(0,0){$\blacksquare$}}
\put(606,819){\makebox(0,0){$\blacksquare$}}
\put(635,815){\makebox(0,0){$\blacksquare$}}
\put(658,816){\makebox(0,0){$\blacksquare$}}
\put(677,813){\makebox(0,0){$\blacksquare$}}
\put(694,814){\makebox(0,0){$\blacksquare$}}
\put(709,811){\makebox(0,0){$\blacksquare$}}
\put(723,810){\makebox(0,0){$\blacksquare$}}
\put(774,806){\makebox(0,0){$\blacksquare$}}
\put(810,805){\makebox(0,0){$\blacksquare$}}
\put(839,801){\makebox(0,0){$\blacksquare$}}
\put(862,799){\makebox(0,0){$\blacksquare$}}
\put(881,800){\makebox(0,0){$\blacksquare$}}
\put(898,791){\makebox(0,0){$\blacksquare$}}
\put(913,793){\makebox(0,0){$\blacksquare$}}
\put(927,790){\makebox(0,0){$\blacksquare$}}
\put(939,787){\makebox(0,0){$\blacksquare$}}
\put(950,792){\makebox(0,0){$\blacksquare$}}
\put(960,784){\makebox(0,0){$\blacksquare$}}
\put(969,787){\makebox(0,0){$\blacksquare$}}
\put(978,785){\makebox(0,0){$\blacksquare$}}
\put(986,785){\makebox(0,0){$\blacksquare$}}
\put(994,780){\makebox(0,0){$\blacksquare$}}
\put(1001,777){\makebox(0,0){$\blacksquare$}}
\put(1008,780){\makebox(0,0){$\blacksquare$}}
\put(1014,778){\makebox(0,0){$\blacksquare$}}
\put(1066,773){\makebox(0,0){$\blacksquare$}}
\put(1102,758){\makebox(0,0){$\blacksquare$}}
\put(1131,755){\makebox(0,0){$\blacksquare$}}
\put(1154,749){\makebox(0,0){$\blacksquare$}}
\put(1173,745){\makebox(0,0){$\blacksquare$}}
\put(1190,738){\makebox(0,0){$\blacksquare$}}
\put(1205,738){\makebox(0,0){$\blacksquare$}}
\put(1219,736){\makebox(0,0){$\blacksquare$}}
\put(1231,730){\makebox(0,0){$\blacksquare$}}
\put(1242,726){\makebox(0,0){$\blacksquare$}}
\put(1252,730){\makebox(0,0){$\blacksquare$}}
\put(1261,722){\makebox(0,0){$\blacksquare$}}
\put(1270,708){\makebox(0,0){$\blacksquare$}}
\put(1278,713){\makebox(0,0){$\blacksquare$}}
\put(1286,704){\makebox(0,0){$\blacksquare$}}
\put(1293,698){\makebox(0,0){$\blacksquare$}}
\put(1300,698){\makebox(0,0){$\blacksquare$}}
\put(1306,691){\makebox(0,0){$\blacksquare$}}
\put(1358,680){\makebox(0,0){$\blacksquare$}}
\put(1394,663){\makebox(0,0){$\blacksquare$}}
\put(1423,645){\makebox(0,0){$\blacksquare$}}
\put(1446,621){\makebox(0,0){$\blacksquare$}}
\put(1465,624){\makebox(0,0){$\blacksquare$}}
\put(1482,622){\makebox(0,0){$\blacksquare$}}
\put(1497,604){\makebox(0,0){$\blacksquare$}}
\put(1510,603){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,672)(431,760)
\Line(411,672)(451,672)
\Line(411,760)(451,760)
\Line(518,629)(518,768)
\Line(498,629)(538,629)
\Line(498,768)(538,768)
\Line(570,590)(570,784)
\Line(550,590)(590,590)
\Line(550,784)(590,784)
\Line(606,570)(606,792)
\Line(586,570)(626,570)
\Line(586,792)(626,792)
\Line(635,555)(635,798)
\Line(615,555)(655,555)
\Line(615,798)(655,798)
\Line(658,541)(658,804)
\Line(638,541)(678,541)
\Line(638,804)(678,804)
\Line(677,526)(677,806)
\Line(657,526)(697,526)
\Line(657,806)(697,806)
\Line(694,515)(694,809)
\Line(674,515)(714,515)
\Line(674,809)(714,809)
\Line(709,515)(709,809)
\Line(689,515)(729,515)
\Line(689,809)(729,809)
\Line(723,501)(723,815)
\Line(703,501)(743,501)
\Line(703,815)(743,815)
\Line(774,466)(774,814)
\Line(754,466)(794,466)
\Line(754,814)(794,814)
\Line(810,455)(810,814)
\Line(790,455)(830,455)
\Line(790,814)(830,814)
\Line(839,427)(839,813)
\Line(819,427)(859,427)
\Line(819,813)(859,813)
\Line(862,427)(862,809)
\Line(842,427)(882,427)
\Line(842,809)(882,809)
\Line(881,422)(881,809)
\Line(861,422)(901,422)
\Line(861,809)(901,809)
\Line(898,409)(898,806)
\Line(878,409)(918,409)
\Line(878,806)(918,806)
\Line(913,400)(913,805)
\Line(893,400)(933,400)
\Line(893,805)(933,805)
\Line(927,402)(927,808)
\Line(907,402)(947,402)
\Line(907,808)(947,808)
\Line(939,397)(939,809)
\Line(919,397)(959,397)
\Line(919,809)(959,809)
\Line(950,398)(950,805)
\Line(930,398)(970,398)
\Line(930,805)(970,805)
\Line(960,395)(960,808)
\Line(940,395)(980,395)
\Line(940,808)(980,808)
\Line(969,404)(969,803)
\Line(949,404)(989,404)
\Line(949,803)(989,803)
\Line(978,394)(978,803)
\Line(958,394)(998,394)
\Line(958,803)(998,803)
\Line(986,392)(986,805)
\Line(966,392)(1006,392)
\Line(966,805)(1006,805)
\Line(994,386)(994,803)
\Line(974,386)(1014,386)
\Line(974,803)(1014,803)
\Line(1001,393)(1001,801)
\Line(981,393)(1021,393)
\Line(981,801)(1021,801)
\Line(1008,391)(1008,803)
\Line(988,391)(1028,391)
\Line(988,803)(1028,803)
\Line(1014,385)(1014,800)
\Line(994,385)(1034,385)
\Line(994,800)(1034,800)
\Line(1066,384)(1066,798)
\Line(1046,384)(1086,384)
\Line(1046,798)(1086,798)
\Line(1102,382)(1102,796)
\Line(1082,382)(1122,382)
\Line(1082,796)(1122,796)
\Line(1131,383)(1131,794)
\Line(1111,383)(1151,383)
\Line(1111,794)(1151,794)
\Line(1154,385)(1154,793)
\Line(1134,385)(1174,385)
\Line(1134,793)(1174,793)
\Line(1173,377)(1173,791)
\Line(1153,377)(1193,377)
\Line(1153,791)(1193,791)
\Line(1190,382)(1190,788)
\Line(1170,382)(1210,382)
\Line(1170,788)(1210,788)
\Line(1205,382)(1205,775)
\Line(1185,382)(1225,382)
\Line(1185,775)(1225,775)
\Line(1219,376)(1219,738)
\Line(1199,376)(1239,376)
\Line(1199,738)(1239,738)
\Line(1231,378)(1231,717)
\Line(1211,378)(1251,378)
\Line(1211,717)(1251,717)
\Line(1242,380)(1242,737)
\Line(1222,380)(1262,380)
\Line(1222,737)(1262,737)
\Line(1252,378)(1252,725)
\Line(1232,378)(1272,378)
\Line(1232,725)(1272,725)
\Line(1261,381)(1261,745)
\Line(1241,381)(1281,381)
\Line(1241,745)(1281,745)
\Line(1270,377)(1270,697)
\Line(1250,377)(1290,377)
\Line(1250,697)(1290,697)
\Line(1278,379)(1278,609)
\Line(1258,379)(1298,379)
\Line(1258,609)(1298,609)
\Line(1286,380)(1286,667)
\Line(1266,380)(1306,380)
\Line(1266,667)(1306,667)
\Line(1293,376)(1293,583)
\Line(1273,376)(1313,376)
\Line(1273,583)(1313,583)
\Line(1300,376)(1300,591)
\Line(1280,376)(1320,376)
\Line(1280,591)(1320,591)
\Line(1306,377)(1306,585)
\Line(1286,377)(1326,377)
\Line(1286,585)(1326,585)
\Line(1358,380)(1358,585)
\Line(1338,380)(1378,380)
\Line(1338,585)(1378,585)
\Line(1394,381)(1394,569)
\Line(1374,381)(1414,381)
\Line(1374,569)(1414,569)
\Line(1423,373)(1423,564)
\Line(1403,373)(1443,373)
\Line(1403,564)(1443,564)
\Line(1446,374)(1446,557)
\Line(1426,374)(1466,374)
\Line(1426,557)(1466,557)
\Line(1465,376)(1465,554)
\Line(1445,376)(1485,376)
\Line(1445,554)(1485,554)
\Line(1482,380)(1482,568)
\Line(1462,380)(1502,380)
\Line(1462,568)(1502,568)
\Line(1497,374)(1497,546)
\Line(1477,374)(1513,374)
\Line(1477,546)(1513,546)
\Line(1510,374)(1510,553)
\Line(1490,374)(1513,374)
\Line(1490,553)(1513,553)
\put(431,721){\makebox(0,0){$\blacktriangledown$}}
\put(518,708){\makebox(0,0){$\blacktriangledown$}}
\put(570,708){\makebox(0,0){$\blacktriangledown$}}
\put(606,702){\makebox(0,0){$\blacktriangledown$}}
\put(635,700){\makebox(0,0){$\blacktriangledown$}}
\put(658,700){\makebox(0,0){$\blacktriangledown$}}
\put(677,704){\makebox(0,0){$\blacktriangledown$}}
\put(694,697){\makebox(0,0){$\blacktriangledown$}}
\put(709,703){\makebox(0,0){$\blacktriangledown$}}
\put(723,708){\makebox(0,0){$\blacktriangledown$}}
\put(774,694){\makebox(0,0){$\blacktriangledown$}}
\put(810,683){\makebox(0,0){$\blacktriangledown$}}
\put(839,660){\makebox(0,0){$\blacktriangledown$}}
\put(862,604){\makebox(0,0){$\blacktriangledown$}}
\put(881,598){\makebox(0,0){$\blacktriangledown$}}
\put(898,560){\makebox(0,0){$\blacktriangledown$}}
\put(913,567){\makebox(0,0){$\blacktriangledown$}}
\put(927,551){\makebox(0,0){$\blacktriangledown$}}
\put(939,550){\makebox(0,0){$\blacktriangledown$}}
\put(950,531){\makebox(0,0){$\blacktriangledown$}}
\put(960,547){\makebox(0,0){$\blacktriangledown$}}
\put(969,537){\makebox(0,0){$\blacktriangledown$}}
\put(978,523){\makebox(0,0){$\blacktriangledown$}}
\put(986,514){\makebox(0,0){$\blacktriangledown$}}
\put(994,507){\makebox(0,0){$\blacktriangledown$}}
\put(1001,505){\makebox(0,0){$\blacktriangledown$}}
\put(1008,512){\makebox(0,0){$\blacktriangledown$}}
\put(1014,500){\makebox(0,0){$\blacktriangledown$}}
\put(1066,484){\makebox(0,0){$\blacktriangledown$}}
\put(1102,476){\makebox(0,0){$\blacktriangledown$}}
\put(1131,474){\makebox(0,0){$\blacktriangledown$}}
\put(1154,474){\makebox(0,0){$\blacktriangledown$}}
\put(1173,471){\makebox(0,0){$\blacktriangledown$}}
\put(1190,465){\makebox(0,0){$\blacktriangledown$}}
\put(1205,473){\makebox(0,0){$\blacktriangledown$}}
\put(1219,469){\makebox(0,0){$\blacktriangledown$}}
\put(1231,463){\makebox(0,0){$\blacktriangledown$}}
\put(1242,468){\makebox(0,0){$\blacktriangledown$}}
\put(1252,456){\makebox(0,0){$\blacktriangledown$}}
\put(1261,463){\makebox(0,0){$\blacktriangledown$}}
\put(1270,459){\makebox(0,0){$\blacktriangledown$}}
\put(1278,457){\makebox(0,0){$\blacktriangledown$}}
\put(1286,464){\makebox(0,0){$\blacktriangledown$}}
\put(1293,455){\makebox(0,0){$\blacktriangledown$}}
\put(1300,456){\makebox(0,0){$\blacktriangledown$}}
\put(1306,458){\makebox(0,0){$\blacktriangledown$}}
\put(1358,461){\makebox(0,0){$\blacktriangledown$}}
\put(1394,463){\makebox(0,0){$\blacktriangledown$}}
\put(1423,455){\makebox(0,0){$\blacktriangledown$}}
\put(1446,456){\makebox(0,0){$\blacktriangledown$}}
\put(1465,456){\makebox(0,0){$\blacktriangledown$}}
\put(1482,459){\makebox(0,0){$\blacktriangledown$}}
\put(1497,452){\makebox(0,0){$\blacktriangledown$}}
\put(1510,452){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,664)(431,762)
\Line(411,664)(451,664)
\Line(411,762)(451,762)
\Line(518,620)(518,769)
\Line(498,620)(538,620)
\Line(498,769)(538,769)
\Line(570,584)(570,784)
\Line(550,584)(590,584)
\Line(550,784)(590,784)
\Line(606,565)(606,794)
\Line(586,565)(626,565)
\Line(586,794)(626,794)
\Line(635,554)(635,803)
\Line(615,554)(655,554)
\Line(615,803)(655,803)
\Line(658,547)(658,803)
\Line(638,547)(678,547)
\Line(638,803)(678,803)
\Line(677,534)(677,808)
\Line(657,534)(697,534)
\Line(657,808)(697,808)
\Line(694,524)(694,810)
\Line(674,524)(714,524)
\Line(674,810)(714,810)
\Line(709,511)(709,812)
\Line(689,511)(729,511)
\Line(689,812)(729,812)
\Line(723,512)(723,811)
\Line(703,512)(743,512)
\Line(703,811)(743,811)
\Line(774,469)(774,811)
\Line(754,469)(794,469)
\Line(754,811)(794,811)
\Line(810,449)(810,812)
\Line(790,449)(830,449)
\Line(790,812)(830,812)
\Line(839,432)(839,812)
\Line(819,432)(859,432)
\Line(819,812)(859,812)
\Line(862,421)(862,810)
\Line(842,421)(882,421)
\Line(842,810)(882,810)
\Line(881,421)(881,809)
\Line(861,421)(901,421)
\Line(861,809)(901,809)
\Line(898,420)(898,808)
\Line(878,420)(918,420)
\Line(878,808)(918,808)
\Line(913,400)(913,807)
\Line(893,400)(933,400)
\Line(893,807)(933,807)
\Line(927,400)(927,808)
\Line(907,400)(947,400)
\Line(907,808)(947,808)
\Line(939,397)(939,806)
\Line(919,397)(959,397)
\Line(919,806)(959,806)
\Line(950,401)(950,805)
\Line(930,401)(970,401)
\Line(930,805)(970,805)
\Line(960,399)(960,804)
\Line(940,399)(980,399)
\Line(940,804)(980,804)
\Line(969,391)(969,803)
\Line(949,391)(989,391)
\Line(949,803)(989,803)
\Line(978,395)(978,803)
\Line(958,395)(998,395)
\Line(958,803)(998,803)
\Line(986,389)(986,801)
\Line(966,389)(1006,389)
\Line(966,801)(1006,801)
\Line(994,394)(994,803)
\Line(974,394)(1014,394)
\Line(974,803)(1014,803)
\Line(1001,383)(1001,801)
\Line(981,383)(1021,383)
\Line(981,801)(1021,801)
\Line(1008,380)(1008,801)
\Line(988,380)(1028,380)
\Line(988,801)(1028,801)
\Line(1014,384)(1014,801)
\Line(994,384)(1034,384)
\Line(994,801)(1034,801)
\Line(1066,386)(1066,798)
\Line(1046,386)(1086,386)
\Line(1046,798)(1086,798)
\Line(1102,379)(1102,794)
\Line(1082,379)(1122,379)
\Line(1082,794)(1122,794)
\Line(1131,387)(1131,796)
\Line(1111,387)(1151,387)
\Line(1111,796)(1151,796)
\Line(1154,383)(1154,793)
\Line(1134,383)(1174,383)
\Line(1134,793)(1174,793)
\Line(1173,378)(1173,786)
\Line(1153,378)(1193,378)
\Line(1153,786)(1193,786)
\Line(1190,385)(1190,779)
\Line(1170,385)(1210,385)
\Line(1170,779)(1210,779)
\Line(1205,378)(1205,788)
\Line(1185,378)(1225,378)
\Line(1185,788)(1225,788)
\Line(1219,377)(1219,722)
\Line(1199,377)(1239,377)
\Line(1199,722)(1239,722)
\Line(1231,382)(1231,757)
\Line(1211,382)(1251,382)
\Line(1211,757)(1251,757)
\Line(1242,375)(1242,739)
\Line(1222,375)(1262,375)
\Line(1222,739)(1262,739)
\Line(1252,378)(1252,702)
\Line(1232,378)(1272,378)
\Line(1232,702)(1272,702)
\Line(1261,376)(1261,699)
\Line(1241,376)(1281,376)
\Line(1241,699)(1281,699)
\Line(1270,380)(1270,675)
\Line(1250,380)(1290,380)
\Line(1250,675)(1290,675)
\Line(1278,380)(1278,602)
\Line(1258,380)(1298,380)
\Line(1258,602)(1298,602)
\Line(1286,380)(1286,708)
\Line(1266,380)(1306,380)
\Line(1266,708)(1306,708)
\Line(1293,377)(1293,589)
\Line(1273,377)(1313,377)
\Line(1273,589)(1313,589)
\Line(1300,377)(1300,609)
\Line(1280,377)(1320,377)
\Line(1280,609)(1320,609)
\Line(1306,377)(1306,607)
\Line(1286,377)(1326,377)
\Line(1286,607)(1326,607)
\Line(1358,374)(1358,575)
\Line(1338,374)(1378,374)
\Line(1338,575)(1378,575)
\Line(1394,377)(1394,567)
\Line(1374,377)(1414,377)
\Line(1374,567)(1414,567)
\Line(1423,377)(1423,566)
\Line(1403,377)(1443,377)
\Line(1403,566)(1443,566)
\Line(1446,378)(1446,568)
\Line(1426,378)(1466,378)
\Line(1426,568)(1466,568)
\Line(1465,381)(1465,561)
\Line(1445,381)(1485,381)
\Line(1445,561)(1485,561)
\Line(1482,383)(1482,550)
\Line(1462,383)(1502,383)
\Line(1462,550)(1502,550)
\Line(1497,379)(1497,552)
\Line(1477,379)(1513,379)
\Line(1477,552)(1513,552)
\Line(1510,380)(1510,556)
\Line(1490,380)(1513,380)
\Line(1490,556)(1513,556)
\put(431,723){\makebox(0,0){$\blacklozenge$}}
\put(518,712){\makebox(0,0){$\blacklozenge$}}
\put(570,705){\makebox(0,0){$\blacklozenge$}}
\put(606,701){\makebox(0,0){$\blacklozenge$}}
\put(635,706){\makebox(0,0){$\blacklozenge$}}
\put(658,706){\makebox(0,0){$\blacklozenge$}}
\put(677,708){\makebox(0,0){$\blacklozenge$}}
\put(694,702){\makebox(0,0){$\blacklozenge$}}
\put(709,691){\makebox(0,0){$\blacklozenge$}}
\put(723,705){\makebox(0,0){$\blacklozenge$}}
\put(774,680){\makebox(0,0){$\blacklozenge$}}
\put(810,686){\makebox(0,0){$\blacklozenge$}}
\put(839,663){\makebox(0,0){$\blacklozenge$}}
\put(862,597){\makebox(0,0){$\blacklozenge$}}
\put(881,584){\makebox(0,0){$\blacklozenge$}}
\put(898,597){\makebox(0,0){$\blacklozenge$}}
\put(913,548){\makebox(0,0){$\blacklozenge$}}
\put(927,549){\makebox(0,0){$\blacklozenge$}}
\put(939,551){\makebox(0,0){$\blacklozenge$}}
\put(950,523){\makebox(0,0){$\blacklozenge$}}
\put(960,526){\makebox(0,0){$\blacklozenge$}}
\put(969,525){\makebox(0,0){$\blacklozenge$}}
\put(978,520){\makebox(0,0){$\blacklozenge$}}
\put(986,514){\makebox(0,0){$\blacklozenge$}}
\put(994,513){\makebox(0,0){$\blacklozenge$}}
\put(1001,502){\makebox(0,0){$\blacklozenge$}}
\put(1008,499){\makebox(0,0){$\blacklozenge$}}
\put(1014,508){\makebox(0,0){$\blacklozenge$}}
\put(1066,487){\makebox(0,0){$\blacklozenge$}}
\put(1102,474){\makebox(0,0){$\blacklozenge$}}
\put(1131,481){\makebox(0,0){$\blacklozenge$}}
\put(1154,474){\makebox(0,0){$\blacklozenge$}}
\put(1173,466){\makebox(0,0){$\blacklozenge$}}
\put(1190,470){\makebox(0,0){$\blacklozenge$}}
\put(1205,468){\makebox(0,0){$\blacklozenge$}}
\put(1219,464){\makebox(0,0){$\blacklozenge$}}
\put(1231,464){\makebox(0,0){$\blacklozenge$}}
\put(1242,463){\makebox(0,0){$\blacklozenge$}}
\put(1252,464){\makebox(0,0){$\blacklozenge$}}
\put(1261,465){\makebox(0,0){$\blacklozenge$}}
\put(1270,461){\makebox(0,0){$\blacklozenge$}}
\put(1278,463){\makebox(0,0){$\blacklozenge$}}
\put(1286,458){\makebox(0,0){$\blacklozenge$}}
\put(1293,459){\makebox(0,0){$\blacklozenge$}}
\put(1300,462){\makebox(0,0){$\blacklozenge$}}
\put(1306,457){\makebox(0,0){$\blacklozenge$}}
\put(1358,454){\makebox(0,0){$\blacklozenge$}}
\put(1394,458){\makebox(0,0){$\blacklozenge$}}
\put(1423,457){\makebox(0,0){$\blacklozenge$}}
\put(1446,462){\makebox(0,0){$\blacklozenge$}}
\put(1465,462){\makebox(0,0){$\blacklozenge$}}
\put(1482,455){\makebox(0,0){$\blacklozenge$}}
\put(1497,457){\makebox(0,0){$\blacklozenge$}}
\put(1510,462){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){SLAM Accuracy}}
\end{picture}


==> eval_figures/graphs/slam-perf.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{-1}$}}
\Line(410,237)(430,237)
\Line(1513,237)(1493,237)
\Line(410,254)(430,254)
\Line(1513,254)(1493,254)
\Line(410,266)(430,266)
\Line(1513,266)(1493,266)
\Line(410,275)(430,275)
\Line(1513,275)(1493,275)
\Line(410,282)(430,282)
\Line(1513,282)(1493,282)
\Line(410,289)(430,289)
\Line(1513,289)(1493,289)
\Line(410,294)(430,294)
\Line(1513,294)(1493,294)
\Line(410,299)(430,299)
\Line(1513,299)(1493,299)
\Line(410,304)(451,304)
\Line(1513,304)(1472,304)
\put(369,304){\makebox(0,0)[r]{$10^{0}$}}
\Line(410,332)(430,332)
\Line(1513,332)(1493,332)
\Line(410,349)(430,349)
\Line(1513,349)(1493,349)
\Line(410,361)(430,361)
\Line(1513,361)(1493,361)
\Line(410,370)(430,370)
\Line(1513,370)(1493,370)
\Line(410,378)(430,378)
\Line(1513,378)(1493,378)
\Line(410,384)(430,384)
\Line(1513,384)(1493,384)
\Line(410,390)(430,390)
\Line(1513,390)(1493,390)
\Line(410,395)(430,395)
\Line(1513,395)(1493,395)
\Line(410,399)(451,399)
\Line(1513,399)(1472,399)
\put(369,399){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,428)(430,428)
\Line(1513,428)(1493,428)
\Line(410,445)(430,445)
\Line(1513,445)(1493,445)
\Line(410,457)(430,457)
\Line(1513,457)(1493,457)
\Line(410,466)(430,466)
\Line(1513,466)(1493,466)
\Line(410,474)(430,474)
\Line(1513,474)(1493,474)
\Line(410,480)(430,480)
\Line(1513,480)(1493,480)
\Line(410,485)(430,485)
\Line(1513,485)(1493,485)
\Line(410,490)(430,490)
\Line(1513,490)(1493,490)
\Line(410,495)(451,495)
\Line(1513,495)(1472,495)
\put(369,495){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,523)(430,523)
\Line(1513,523)(1493,523)
\Line(410,540)(430,540)
\Line(1513,540)(1493,540)
\Line(410,552)(430,552)
\Line(1513,552)(1493,552)
\Line(410,562)(430,562)
\Line(1513,562)(1493,562)
\Line(410,569)(430,569)
\Line(1513,569)(1493,569)
\Line(410,575)(430,575)
\Line(1513,575)(1493,575)
\Line(410,581)(430,581)
\Line(1513,581)(1493,581)
\Line(410,586)(430,586)
\Line(1513,586)(1493,586)
\Line(410,590)(451,590)
\Line(1513,590)(1472,590)
\put(369,590){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,619)(430,619)
\Line(1513,619)(1493,619)
\Line(410,636)(430,636)
\Line(1513,636)(1493,636)
\Line(410,648)(430,648)
\Line(1513,648)(1493,648)
\Line(410,657)(430,657)
\Line(1513,657)(1493,657)
\Line(410,665)(430,665)
\Line(1513,665)(1493,665)
\Line(410,671)(430,671)
\Line(1513,671)(1493,671)
\Line(410,677)(430,677)
\Line(1513,677)(1493,677)
\Line(410,681)(430,681)
\Line(1513,681)(1493,681)
\Line(410,686)(451,686)
\Line(1513,686)(1472,686)
\put(369,686){\makebox(0,0)[r]{$10^{4}$}}
\Line(410,715)(430,715)
\Line(1513,715)(1493,715)
\Line(410,731)(430,731)
\Line(1513,731)(1493,731)
\Line(410,743)(430,743)
\Line(1513,743)(1493,743)
\Line(410,753)(430,753)
\Line(1513,753)(1493,753)
\Line(410,760)(430,760)
\Line(1513,760)(1493,760)
\Line(410,767)(430,767)
\Line(1513,767)(1493,767)
\Line(410,772)(430,772)
\Line(1513,772)(1493,772)
\Line(410,777)(430,777)
\Line(1513,777)(1493,777)
\Line(410,781)(451,781)
\Line(1513,781)(1472,781)
\put(369,781){\makebox(0,0)[r]{$10^{5}$}}
\Line(410,810)(430,810)
\Line(1513,810)(1493,810)
\Line(410,827)(430,827)
\Line(1513,827)(1493,827)
\Line(410,839)(430,839)
\Line(1513,839)(1493,839)
\Line(410,848)(430,848)
\Line(1513,848)(1493,848)
\Line(410,856)(430,856)
\Line(1513,856)(1493,856)
\Line(410,862)(430,862)
\Line(1513,862)(1493,862)
\Line(410,868)(430,868)
\Line(1513,868)(1493,868)
\Line(410,873)(430,873)
\Line(1513,873)(1493,873)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{6}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(1270,208)(1278,208)(1278,876)(1270,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(1278,208)(1286,208)(1286,876)(1278,876)
\color{black}
\put(174,542){\rotatebox{-270}{\makebox(0,0){Execution time of 500 steps in ms (log scale)}}}
\color[rgb]{0.34,0.71,0.91}
\Line(431,274)(431,280)
\Line(411,274)(451,274)
\Line(411,280)(451,280)
\Line(518,290)(518,295)
\Line(498,290)(538,290)
\Line(498,295)(538,295)
\Line(570,301)(570,306)
\Line(550,301)(590,301)
\Line(550,306)(590,306)
\Line(606,311)(606,317)
\Line(586,311)(626,311)
\Line(586,317)(626,317)
\Line(635,318)(635,323)
\Line(615,318)(655,318)
\Line(615,323)(655,323)
\Line(658,324)(658,329)
\Line(638,324)(678,324)
\Line(638,329)(678,329)
\Line(677,330)(677,331)
\Line(657,330)(697,330)
\Line(657,331)(697,331)
\Line(694,334)(694,338)
\Line(674,334)(714,334)
\Line(674,338)(714,338)
\Line(709,339)(709,342)
\Line(689,339)(729,339)
\Line(689,342)(729,342)
\Line(723,342)(723,344)
\Line(703,342)(743,342)
\Line(703,344)(743,344)
\Line(774,357)(774,360)
\Line(754,357)(794,357)
\Line(754,360)(794,360)
\Line(810,369)(810,372)
\Line(790,369)(830,369)
\Line(790,372)(830,372)
\Line(839,379)(839,380)
\Line(819,379)(859,379)
\Line(819,380)(859,380)
\Line(862,386)(862,388)
\Line(842,386)(882,386)
\Line(842,388)(882,388)
\Line(881,392)(881,394)
\Line(861,392)(901,392)
\Line(861,394)(901,394)
\Line(898,398)(898,400)
\Line(878,398)(918,398)
\Line(878,400)(918,400)
\Line(913,403)(913,405)
\Line(893,403)(933,403)
\Line(893,405)(933,405)
\Line(927,407)(927,409)
\Line(907,407)(947,407)
\Line(907,409)(947,409)
\Line(939,411)(939,413)
\Line(919,411)(959,411)
\Line(919,413)(959,413)
\Line(950,415)(950,418)
\Line(930,415)(970,415)
\Line(930,418)(970,418)
\Line(960,419)(960,421)
\Line(940,419)(980,419)
\Line(940,421)(980,421)
\Line(969,422)(969,424)
\Line(949,422)(989,422)
\Line(949,424)(989,424)
\Line(978,425)(978,427)
\Line(958,425)(998,425)
\Line(958,427)(998,427)
\Line(986,430)(986,432)
\Line(966,430)(1006,430)
\Line(966,432)(1006,432)
\Line(994,435)(994,437)
\Line(974,435)(1014,435)
\Line(974,437)(1014,437)
\Line(1001,438)(1001,439)
\Line(981,438)(1021,438)
\Line(981,439)(1021,439)
\Line(1008,441)(1008,443)
\Line(988,441)(1028,441)
\Line(988,443)(1028,443)
\Line(1014,443)(1014,446)
\Line(994,443)(1034,443)
\Line(994,446)(1034,446)
\Line(1066,462)(1066,465)
\Line(1046,462)(1086,462)
\Line(1046,465)(1086,465)
\Line(1102,476)(1102,479)
\Line(1082,476)(1122,476)
\Line(1082,479)(1122,479)
\Line(1131,487)(1131,490)
\Line(1111,487)(1151,487)
\Line(1111,490)(1151,490)
\Line(1154,496)(1154,497)
\Line(1134,496)(1174,496)
\Line(1134,497)(1174,497)
\Line(1173,501)(1173,502)
\Line(1153,501)(1193,501)
\Line(1153,502)(1193,502)
\Line(1190,510)(1190,511)
\Line(1170,510)(1210,510)
\Line(1170,511)(1210,511)
\Line(1205,514)(1205,515)
\Line(1185,514)(1225,514)
\Line(1185,515)(1225,515)
\Line(1219,519)(1219,520)
\Line(1199,519)(1239,519)
\Line(1199,520)(1239,520)
\Line(1231,522)(1231,524)
\Line(1211,522)(1251,522)
\Line(1211,524)(1251,524)
\Line(1242,526)(1242,527)
\Line(1222,526)(1262,526)
\Line(1222,527)(1262,527)
\Line(1252,528)(1252,529)
\Line(1232,528)(1272,528)
\Line(1232,529)(1272,529)
\Line(1261,553)(1261,554)
\Line(1241,553)(1281,553)
\Line(1241,554)(1281,554)
\Line(1270,552)(1270,554)
\Line(1250,552)(1290,552)
\Line(1250,554)(1290,554)
\Line(1278,559)(1278,559)
\Line(1258,559)(1298,559)
\Line(1258,559)(1298,559)
\Line(1286,561)(1286,561)
\Line(1266,561)(1306,561)
\Line(1266,561)(1306,561)
\Line(1293,557)(1293,563)
\Line(1273,557)(1313,557)
\Line(1273,563)(1313,563)
\Line(1300,563)(1300,565)
\Line(1280,563)(1320,563)
\Line(1280,565)(1320,565)
\Line(1306,567)(1306,567)
\Line(1286,567)(1326,567)
\Line(1286,567)(1326,567)
\Line(1358,600)(1358,600)
\Line(1338,600)(1378,600)
\Line(1338,600)(1378,600)
\Line(1394,613)(1394,615)
\Line(1374,613)(1414,613)
\Line(1374,615)(1414,615)
\Line(1423,614)(1423,616)
\Line(1403,614)(1443,614)
\Line(1403,616)(1443,616)
\Line(1446,634)(1446,635)
\Line(1426,634)(1466,634)
\Line(1426,635)(1466,635)
\Line(1465,643)(1465,644)
\Line(1445,643)(1485,643)
\Line(1445,644)(1485,644)
\Line(1482,648)(1482,649)
\Line(1462,648)(1502,648)
\Line(1462,649)(1502,649)
\Line(1497,653)(1497,654)
\Line(1477,653)(1513,653)
\Line(1477,654)(1513,654)
\Line(1510,655)(1510,656)
\Line(1490,655)(1513,655)
\Line(1490,656)(1513,656)
\put(431,275){\makebox(0,0){$\blacksquare$}}
\put(518,290){\makebox(0,0){$\blacksquare$}}
\put(570,302){\makebox(0,0){$\blacksquare$}}
\put(606,316){\makebox(0,0){$\blacksquare$}}
\put(635,318){\makebox(0,0){$\blacksquare$}}
\put(658,325){\makebox(0,0){$\blacksquare$}}
\put(677,330){\makebox(0,0){$\blacksquare$}}
\put(694,335){\makebox(0,0){$\blacksquare$}}
\put(709,341){\makebox(0,0){$\blacksquare$}}
\put(723,343){\makebox(0,0){$\blacksquare$}}
\put(774,358){\makebox(0,0){$\blacksquare$}}
\put(810,371){\makebox(0,0){$\blacksquare$}}
\put(839,379){\makebox(0,0){$\blacksquare$}}
\put(862,386){\makebox(0,0){$\blacksquare$}}
\put(881,393){\makebox(0,0){$\blacksquare$}}
\put(898,399){\makebox(0,0){$\blacksquare$}}
\put(913,404){\makebox(0,0){$\blacksquare$}}
\put(927,408){\makebox(0,0){$\blacksquare$}}
\put(939,412){\makebox(0,0){$\blacksquare$}}
\put(950,416){\makebox(0,0){$\blacksquare$}}
\put(960,420){\makebox(0,0){$\blacksquare$}}
\put(969,423){\makebox(0,0){$\blacksquare$}}
\put(978,426){\makebox(0,0){$\blacksquare$}}
\put(986,431){\makebox(0,0){$\blacksquare$}}
\put(994,436){\makebox(0,0){$\blacksquare$}}
\put(1001,439){\makebox(0,0){$\blacksquare$}}
\put(1008,442){\makebox(0,0){$\blacksquare$}}
\put(1014,445){\makebox(0,0){$\blacksquare$}}
\put(1066,463){\makebox(0,0){$\blacksquare$}}
\put(1102,477){\makebox(0,0){$\blacksquare$}}
\put(1131,488){\makebox(0,0){$\blacksquare$}}
\put(1154,497){\makebox(0,0){$\blacksquare$}}
\put(1173,501){\makebox(0,0){$\blacksquare$}}
\put(1190,511){\makebox(0,0){$\blacksquare$}}
\put(1205,515){\makebox(0,0){$\blacksquare$}}
\put(1219,519){\makebox(0,0){$\blacksquare$}}
\put(1231,523){\makebox(0,0){$\blacksquare$}}
\put(1242,527){\makebox(0,0){$\blacksquare$}}
\put(1252,529){\makebox(0,0){$\blacksquare$}}
\put(1261,553){\makebox(0,0){$\blacksquare$}}
\put(1270,554){\makebox(0,0){$\blacksquare$}}
\put(1278,559){\makebox(0,0){$\blacksquare$}}
\put(1286,561){\makebox(0,0){$\blacksquare$}}
\put(1293,557){\makebox(0,0){$\blacksquare$}}
\put(1300,565){\makebox(0,0){$\blacksquare$}}
\put(1306,567){\makebox(0,0){$\blacksquare$}}
\put(1358,600){\makebox(0,0){$\blacksquare$}}
\put(1394,614){\makebox(0,0){$\blacksquare$}}
\put(1423,615){\makebox(0,0){$\blacksquare$}}
\put(1446,635){\makebox(0,0){$\blacksquare$}}
\put(1465,643){\makebox(0,0){$\blacksquare$}}
\put(1482,648){\makebox(0,0){$\blacksquare$}}
\put(1497,654){\makebox(0,0){$\blacksquare$}}
\put(1510,655){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,284)(431,285)
\Line(411,284)(451,284)
\Line(411,285)(451,285)
\Line(518,334)(518,335)
\Line(498,334)(538,334)
\Line(498,335)(538,335)
\Line(570,351)(570,357)
\Line(550,351)(590,351)
\Line(550,357)(590,357)
\Line(606,363)(606,364)
\Line(586,363)(626,363)
\Line(586,364)(626,364)
\Line(635,373)(635,374)
\Line(615,373)(655,373)
\Line(615,374)(655,374)
\Line(658,381)(658,382)
\Line(638,381)(678,381)
\Line(638,382)(678,382)
\Line(677,387)(677,388)
\Line(657,387)(697,387)
\Line(657,388)(697,388)
\Line(694,392)(694,394)
\Line(674,392)(714,392)
\Line(674,394)(714,394)
\Line(709,397)(709,399)
\Line(689,397)(729,397)
\Line(689,399)(729,399)
\Line(723,402)(723,403)
\Line(703,402)(743,402)
\Line(703,403)(743,403)
\Line(774,420)(774,426)
\Line(754,420)(794,420)
\Line(754,426)(794,426)
\Line(810,435)(810,439)
\Line(790,435)(830,435)
\Line(790,439)(830,439)
\Line(839,446)(839,449)
\Line(819,446)(859,446)
\Line(819,449)(859,449)
\Line(862,455)(862,459)
\Line(842,455)(882,455)
\Line(842,459)(882,459)
\Line(881,461)(881,464)
\Line(861,461)(901,461)
\Line(861,464)(901,464)
\Line(898,469)(898,472)
\Line(878,469)(918,469)
\Line(878,472)(918,472)
\Line(913,475)(913,478)
\Line(893,475)(933,475)
\Line(893,478)(933,478)
\Line(927,480)(927,482)
\Line(907,480)(947,480)
\Line(907,482)(947,482)
\Line(939,485)(939,487)
\Line(919,485)(959,485)
\Line(919,487)(959,487)
\Line(950,490)(950,491)
\Line(930,490)(970,490)
\Line(930,491)(970,491)
\Line(960,494)(960,496)
\Line(940,494)(980,494)
\Line(940,496)(980,496)
\Line(969,497)(969,500)
\Line(949,497)(989,497)
\Line(949,500)(989,500)
\Line(978,498)(978,500)
\Line(958,498)(998,498)
\Line(958,500)(998,500)
\Line(986,505)(986,507)
\Line(966,505)(1006,505)
\Line(966,507)(1006,507)
\Line(994,505)(994,509)
\Line(974,505)(1014,505)
\Line(974,509)(1014,509)
\Line(1001,512)(1001,515)
\Line(981,512)(1021,512)
\Line(981,515)(1021,515)
\Line(1008,512)(1008,515)
\Line(988,512)(1028,512)
\Line(988,515)(1028,515)
\Line(1014,516)(1014,520)
\Line(994,516)(1034,516)
\Line(994,520)(1034,520)
\Line(1066,535)(1066,541)
\Line(1046,535)(1086,535)
\Line(1046,541)(1086,541)
\Line(1102,550)(1102,551)
\Line(1082,550)(1122,550)
\Line(1082,551)(1122,551)
\Line(1131,563)(1131,566)
\Line(1111,563)(1151,563)
\Line(1111,566)(1151,566)
\Line(1154,585)(1154,585)
\Line(1134,585)(1174,585)
\Line(1134,585)(1174,585)
\Line(1173,588)(1173,591)
\Line(1153,588)(1193,588)
\Line(1153,591)(1193,591)
\Line(1190,592)(1190,594)
\Line(1170,592)(1210,592)
\Line(1170,594)(1210,594)
\Line(1205,595)(1205,595)
\Line(1185,595)(1225,595)
\Line(1185,595)(1225,595)
\Line(1219,602)(1219,603)
\Line(1199,602)(1239,602)
\Line(1199,603)(1239,603)
\Line(1231,611)(1231,612)
\Line(1211,611)(1251,611)
\Line(1211,612)(1251,612)
\Line(1242,616)(1242,616)
\Line(1222,616)(1262,616)
\Line(1222,616)(1262,616)
\Line(1252,614)(1252,616)
\Line(1232,614)(1272,614)
\Line(1232,616)(1272,616)
\Line(1261,615)(1261,616)
\Line(1241,615)(1281,615)
\Line(1241,616)(1281,616)
\Line(1270,620)(1270,623)
\Line(1250,620)(1290,620)
\Line(1250,623)(1290,623)
\Line(1278,632)(1278,634)
\Line(1258,632)(1298,632)
\Line(1258,634)(1298,634)
\Line(1286,635)(1286,637)
\Line(1266,635)(1306,635)
\Line(1266,637)(1306,637)
\Line(1293,634)(1293,636)
\Line(1273,634)(1313,634)
\Line(1273,636)(1313,636)
\Line(1300,636)(1300,637)
\Line(1280,636)(1320,636)
\Line(1280,637)(1320,637)
\Line(1306,633)(1306,635)
\Line(1286,633)(1326,633)
\Line(1286,635)(1326,635)
\Line(1358,660)(1358,662)
\Line(1338,660)(1378,660)
\Line(1338,662)(1378,662)
\Line(1394,675)(1394,678)
\Line(1374,675)(1414,675)
\Line(1374,678)(1414,678)
\Line(1423,685)(1423,689)
\Line(1403,685)(1443,685)
\Line(1403,689)(1443,689)
\Line(1446,692)(1446,694)
\Line(1426,692)(1466,692)
\Line(1426,694)(1466,694)
\Line(1465,700)(1465,705)
\Line(1445,700)(1485,700)
\Line(1445,705)(1485,705)
\Line(1482,703)(1482,706)
\Line(1462,703)(1502,703)
\Line(1462,706)(1502,706)
\Line(1497,709)(1497,711)
\Line(1477,709)(1513,709)
\Line(1477,711)(1513,711)
\Line(1510,716)(1510,722)
\Line(1490,716)(1513,716)
\Line(1490,722)(1513,722)
\put(431,284){\makebox(0,0){$\blacktriangledown$}}
\put(518,335){\makebox(0,0){$\blacktriangledown$}}
\put(570,351){\makebox(0,0){$\blacktriangledown$}}
\put(606,364){\makebox(0,0){$\blacktriangledown$}}
\put(635,374){\makebox(0,0){$\blacktriangledown$}}
\put(658,382){\makebox(0,0){$\blacktriangledown$}}
\put(677,388){\makebox(0,0){$\blacktriangledown$}}
\put(694,393){\makebox(0,0){$\blacktriangledown$}}
\put(709,398){\makebox(0,0){$\blacktriangledown$}}
\put(723,402){\makebox(0,0){$\blacktriangledown$}}
\put(774,425){\makebox(0,0){$\blacktriangledown$}}
\put(810,439){\makebox(0,0){$\blacktriangledown$}}
\put(839,449){\makebox(0,0){$\blacktriangledown$}}
\put(862,458){\makebox(0,0){$\blacktriangledown$}}
\put(881,462){\makebox(0,0){$\blacktriangledown$}}
\put(898,471){\makebox(0,0){$\blacktriangledown$}}
\put(913,477){\makebox(0,0){$\blacktriangledown$}}
\put(927,481){\makebox(0,0){$\blacktriangledown$}}
\put(939,486){\makebox(0,0){$\blacktriangledown$}}
\put(950,491){\makebox(0,0){$\blacktriangledown$}}
\put(960,495){\makebox(0,0){$\blacktriangledown$}}
\put(969,499){\makebox(0,0){$\blacktriangledown$}}
\put(978,498){\makebox(0,0){$\blacktriangledown$}}
\put(986,506){\makebox(0,0){$\blacktriangledown$}}
\put(994,507){\makebox(0,0){$\blacktriangledown$}}
\put(1001,513){\makebox(0,0){$\blacktriangledown$}}
\put(1008,513){\makebox(0,0){$\blacktriangledown$}}
\put(1014,517){\makebox(0,0){$\blacktriangledown$}}
\put(1066,536){\makebox(0,0){$\blacktriangledown$}}
\put(1102,551){\makebox(0,0){$\blacktriangledown$}}
\put(1131,564){\makebox(0,0){$\blacktriangledown$}}
\put(1154,585){\makebox(0,0){$\blacktriangledown$}}
\put(1173,589){\makebox(0,0){$\blacktriangledown$}}
\put(1190,592){\makebox(0,0){$\blacktriangledown$}}
\put(1205,595){\makebox(0,0){$\blacktriangledown$}}
\put(1219,603){\makebox(0,0){$\blacktriangledown$}}
\put(1231,611){\makebox(0,0){$\blacktriangledown$}}
\put(1242,616){\makebox(0,0){$\blacktriangledown$}}
\put(1252,615){\makebox(0,0){$\blacktriangledown$}}
\put(1261,615){\makebox(0,0){$\blacktriangledown$}}
\put(1270,622){\makebox(0,0){$\blacktriangledown$}}
\put(1278,633){\makebox(0,0){$\blacktriangledown$}}
\put(1286,636){\makebox(0,0){$\blacktriangledown$}}
\put(1293,635){\makebox(0,0){$\blacktriangledown$}}
\put(1300,637){\makebox(0,0){$\blacktriangledown$}}
\put(1306,634){\makebox(0,0){$\blacktriangledown$}}
\put(1358,661){\makebox(0,0){$\blacktriangledown$}}
\put(1394,676){\makebox(0,0){$\blacktriangledown$}}
\put(1423,687){\makebox(0,0){$\blacktriangledown$}}
\put(1446,693){\makebox(0,0){$\blacktriangledown$}}
\put(1465,701){\makebox(0,0){$\blacktriangledown$}}
\put(1482,704){\makebox(0,0){$\blacktriangledown$}}
\put(1497,710){\makebox(0,0){$\blacktriangledown$}}
\put(1510,719){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,364)(431,364)
\Line(411,364)(451,364)
\Line(411,364)(451,364)
\Line(518,397)(518,398)
\Line(498,397)(538,397)
\Line(498,398)(538,398)
\Line(570,414)(570,415)
\Line(550,414)(590,414)
\Line(550,415)(590,415)
\Line(606,427)(606,428)
\Line(586,427)(626,427)
\Line(586,428)(626,428)
\Line(635,437)(635,438)
\Line(615,437)(655,437)
\Line(615,438)(655,438)
\Line(658,444)(658,445)
\Line(638,444)(678,444)
\Line(638,445)(678,445)
\Line(677,451)(677,451)
\Line(657,451)(697,451)
\Line(657,451)(697,451)
\Line(694,456)(694,457)
\Line(674,456)(714,456)
\Line(674,457)(714,457)
\Line(709,463)(709,463)
\Line(689,463)(729,463)
\Line(689,463)(729,463)
\Line(723,467)(723,467)
\Line(703,467)(743,467)
\Line(703,467)(743,467)
\Line(774,485)(774,485)
\Line(754,485)(794,485)
\Line(754,485)(794,485)
\Line(810,498)(810,498)
\Line(790,498)(830,498)
\Line(790,498)(830,498)
\Line(839,508)(839,508)
\Line(819,508)(859,508)
\Line(819,508)(859,508)
\Line(862,517)(862,518)
\Line(842,517)(882,517)
\Line(842,518)(882,518)
\Line(881,524)(881,524)
\Line(861,524)(901,524)
\Line(861,524)(901,524)
\Line(898,530)(898,530)
\Line(878,530)(918,530)
\Line(878,530)(918,530)
\Line(913,536)(913,536)
\Line(893,536)(933,536)
\Line(893,536)(933,536)
\Line(927,541)(927,542)
\Line(907,541)(947,541)
\Line(907,542)(947,542)
\Line(939,547)(939,548)
\Line(919,547)(959,547)
\Line(919,548)(959,548)
\Line(950,549)(950,551)
\Line(930,549)(970,549)
\Line(930,551)(970,551)
\Line(960,551)(960,552)
\Line(940,551)(980,551)
\Line(940,552)(980,552)
\Line(969,556)(969,557)
\Line(949,556)(989,556)
\Line(949,557)(989,557)
\Line(978,558)(978,559)
\Line(958,558)(998,558)
\Line(958,559)(998,559)
\Line(986,565)(986,566)
\Line(966,565)(1006,565)
\Line(966,566)(1006,566)
\Line(994,564)(994,566)
\Line(974,564)(1014,564)
\Line(974,566)(1014,566)
\Line(1001,567)(1001,568)
\Line(981,567)(1021,567)
\Line(981,568)(1021,568)
\Line(1008,571)(1008,572)
\Line(988,571)(1028,571)
\Line(988,572)(1028,572)
\Line(1014,572)(1014,573)
\Line(994,572)(1034,572)
\Line(994,573)(1034,573)
\Line(1066,591)(1066,592)
\Line(1046,591)(1086,591)
\Line(1046,592)(1086,592)
\Line(1102,605)(1102,606)
\Line(1082,605)(1122,605)
\Line(1082,606)(1122,606)
\Line(1131,614)(1131,615)
\Line(1111,614)(1151,614)
\Line(1111,615)(1151,615)
\Line(1154,620)(1154,621)
\Line(1134,620)(1174,620)
\Line(1134,621)(1174,621)
\Line(1173,626)(1173,626)
\Line(1153,626)(1193,626)
\Line(1153,626)(1193,626)
\Line(1190,635)(1190,638)
\Line(1170,635)(1210,635)
\Line(1170,638)(1210,638)
\Line(1205,636)(1205,637)
\Line(1185,636)(1225,636)
\Line(1185,637)(1225,637)
\Line(1219,642)(1219,643)
\Line(1199,642)(1239,642)
\Line(1199,643)(1239,643)
\Line(1231,646)(1231,647)
\Line(1211,646)(1251,646)
\Line(1211,647)(1251,647)
\Line(1242,649)(1242,650)
\Line(1222,649)(1262,649)
\Line(1222,650)(1262,650)
\Line(1252,654)(1252,654)
\Line(1232,654)(1272,654)
\Line(1232,654)(1272,654)
\Line(1261,656)(1261,657)
\Line(1241,656)(1281,656)
\Line(1241,657)(1281,657)
\Line(1270,663)(1270,665)
\Line(1250,663)(1290,663)
\Line(1250,665)(1290,665)
\Line(1278,662)(1278,662)
\Line(1258,662)(1298,662)
\Line(1258,662)(1298,662)
\Line(1286,664)(1286,665)
\Line(1266,664)(1306,664)
\Line(1266,665)(1306,665)
\Line(1293,673)(1293,676)
\Line(1273,673)(1313,673)
\Line(1273,676)(1313,676)
\Line(1300,669)(1300,670)
\Line(1280,669)(1320,669)
\Line(1280,670)(1320,670)
\Line(1306,671)(1306,672)
\Line(1286,671)(1326,671)
\Line(1286,672)(1326,672)
\Line(1358,690)(1358,691)
\Line(1338,690)(1378,690)
\Line(1338,691)(1378,691)
\Line(1394,707)(1394,707)
\Line(1374,707)(1414,707)
\Line(1374,707)(1414,707)
\Line(1423,717)(1423,718)
\Line(1403,717)(1443,717)
\Line(1403,718)(1443,718)
\Line(1446,724)(1446,725)
\Line(1426,724)(1466,724)
\Line(1426,725)(1466,725)
\Line(1465,731)(1465,733)
\Line(1445,731)(1485,731)
\Line(1445,733)(1485,733)
\Line(1482,735)(1482,735)
\Line(1462,735)(1502,735)
\Line(1462,735)(1502,735)
\Line(1497,741)(1497,742)
\Line(1477,741)(1513,741)
\Line(1477,742)(1513,742)
\Line(1510,747)(1510,748)
\Line(1490,747)(1513,747)
\Line(1490,748)(1513,748)
\put(431,364){\makebox(0,0){$\blacklozenge$}}
\put(518,398){\makebox(0,0){$\blacklozenge$}}
\put(570,415){\makebox(0,0){$\blacklozenge$}}
\put(606,428){\makebox(0,0){$\blacklozenge$}}
\put(635,438){\makebox(0,0){$\blacklozenge$}}
\put(658,445){\makebox(0,0){$\blacklozenge$}}
\put(677,451){\makebox(0,0){$\blacklozenge$}}
\put(694,457){\makebox(0,0){$\blacklozenge$}}
\put(709,463){\makebox(0,0){$\blacklozenge$}}
\put(723,467){\makebox(0,0){$\blacklozenge$}}
\put(774,485){\makebox(0,0){$\blacklozenge$}}
\put(810,498){\makebox(0,0){$\blacklozenge$}}
\put(839,508){\makebox(0,0){$\blacklozenge$}}
\put(862,517){\makebox(0,0){$\blacklozenge$}}
\put(881,524){\makebox(0,0){$\blacklozenge$}}
\put(898,530){\makebox(0,0){$\blacklozenge$}}
\put(913,536){\makebox(0,0){$\blacklozenge$}}
\put(927,541){\makebox(0,0){$\blacklozenge$}}
\put(939,547){\makebox(0,0){$\blacklozenge$}}
\put(950,550){\makebox(0,0){$\blacklozenge$}}
\put(960,552){\makebox(0,0){$\blacklozenge$}}
\put(969,556){\makebox(0,0){$\blacklozenge$}}
\put(978,559){\makebox(0,0){$\blacklozenge$}}
\put(986,565){\makebox(0,0){$\blacklozenge$}}
\put(994,565){\makebox(0,0){$\blacklozenge$}}
\put(1001,567){\makebox(0,0){$\blacklozenge$}}
\put(1008,571){\makebox(0,0){$\blacklozenge$}}
\put(1014,573){\makebox(0,0){$\blacklozenge$}}
\put(1066,591){\makebox(0,0){$\blacklozenge$}}
\put(1102,605){\makebox(0,0){$\blacklozenge$}}
\put(1131,614){\makebox(0,0){$\blacklozenge$}}
\put(1154,621){\makebox(0,0){$\blacklozenge$}}
\put(1173,626){\makebox(0,0){$\blacklozenge$}}
\put(1190,637){\makebox(0,0){$\blacklozenge$}}
\put(1205,636){\makebox(0,0){$\blacklozenge$}}
\put(1219,643){\makebox(0,0){$\blacklozenge$}}
\put(1231,646){\makebox(0,0){$\blacklozenge$}}
\put(1242,649){\makebox(0,0){$\blacklozenge$}}
\put(1252,654){\makebox(0,0){$\blacklozenge$}}
\put(1261,656){\makebox(0,0){$\blacklozenge$}}
\put(1270,664){\makebox(0,0){$\blacklozenge$}}
\put(1278,662){\makebox(0,0){$\blacklozenge$}}
\put(1286,665){\makebox(0,0){$\blacklozenge$}}
\put(1293,674){\makebox(0,0){$\blacklozenge$}}
\put(1300,670){\makebox(0,0){$\blacklozenge$}}
\put(1306,671){\makebox(0,0){$\blacklozenge$}}
\put(1358,691){\makebox(0,0){$\blacklozenge$}}
\put(1394,707){\makebox(0,0){$\blacklozenge$}}
\put(1423,718){\makebox(0,0){$\blacklozenge$}}
\put(1446,724){\makebox(0,0){$\blacklozenge$}}
\put(1465,732){\makebox(0,0){$\blacklozenge$}}
\put(1482,735){\makebox(0,0){$\blacklozenge$}}
\put(1497,742){\makebox(0,0){$\blacklozenge$}}
\put(1510,748){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){SLAM Latency}}
\end{picture}


==> eval_figures/graphs/tracker-accuracy.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,275)(430,275)
\Line(1513,275)(1493,275)
\Line(410,314)(430,314)
\Line(1513,314)(1493,314)
\Line(410,342)(430,342)
\Line(1513,342)(1493,342)
\Line(410,364)(430,364)
\Line(1513,364)(1493,364)
\Line(410,382)(430,382)
\Line(1513,382)(1493,382)
\Line(410,396)(430,396)
\Line(1513,396)(1493,396)
\Line(410,409)(430,409)
\Line(1513,409)(1493,409)
\Line(410,421)(430,421)
\Line(1513,421)(1493,421)
\Line(410,431)(451,431)
\Line(1513,431)(1472,431)
\put(369,431){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,498)(430,498)
\Line(1513,498)(1493,498)
\Line(410,537)(430,537)
\Line(1513,537)(1493,537)
\Line(410,565)(430,565)
\Line(1513,565)(1493,565)
\Line(410,587)(430,587)
\Line(1513,587)(1493,587)
\Line(410,605)(430,605)
\Line(1513,605)(1493,605)
\Line(410,619)(430,619)
\Line(1513,619)(1493,619)
\Line(410,632)(430,632)
\Line(1513,632)(1493,632)
\Line(410,644)(430,644)
\Line(1513,644)(1493,644)
\Line(410,654)(451,654)
\Line(1513,654)(1472,654)
\put(369,654){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,721)(430,721)
\Line(1513,721)(1493,721)
\Line(410,760)(430,760)
\Line(1513,760)(1493,760)
\Line(410,788)(430,788)
\Line(1513,788)(1493,788)
\Line(410,810)(430,810)
\Line(1513,810)(1493,810)
\Line(410,828)(430,828)
\Line(1513,828)(1493,828)
\Line(410,842)(430,842)
\Line(1513,842)(1493,842)
\Line(410,855)(430,855)
\Line(1513,855)(1493,855)
\Line(410,867)(430,867)
\Line(1513,867)(1493,867)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{4}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(988,208)(1000,208)(1000,876)(988,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(419,208)(431,208)(431,876)(419,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(431,208)(442,208)(442,876)(431,876)
\color[rgb]{0.34,0.71,0.91}
\Line(431,485)(431,826)
\Line(411,485)(451,485)
\Line(411,826)(451,826)
\Line(518,484)(518,827)
\Line(498,484)(538,484)
\Line(498,827)(538,827)
\Line(570,481)(570,821)
\Line(550,481)(590,481)
\Line(550,821)(590,821)
\Line(606,474)(606,811)
\Line(586,474)(626,474)
\Line(586,811)(626,811)
\Line(635,470)(635,810)
\Line(615,470)(655,470)
\Line(615,810)(655,810)
\Line(658,463)(658,800)
\Line(638,463)(678,463)
\Line(638,800)(678,800)
\Line(677,469)(677,803)
\Line(657,469)(697,469)
\Line(657,803)(697,803)
\Line(694,457)(694,795)
\Line(674,457)(714,457)
\Line(674,795)(714,795)
\Line(709,459)(709,792)
\Line(689,459)(729,459)
\Line(689,792)(729,792)
\Line(723,456)(723,779)
\Line(703,456)(743,456)
\Line(703,779)(743,779)
\Line(774,447)(774,741)
\Line(754,447)(794,447)
\Line(754,741)(794,741)
\Line(810,436)(810,726)
\Line(790,436)(830,436)
\Line(790,726)(830,726)
\Line(839,429)(839,694)
\Line(819,429)(859,429)
\Line(819,694)(859,694)
\Line(862,425)(862,662)
\Line(842,425)(882,425)
\Line(842,662)(882,662)
\Line(881,423)(881,638)
\Line(861,423)(901,423)
\Line(861,638)(901,638)
\Line(898,421)(898,614)
\Line(878,421)(918,421)
\Line(878,614)(918,614)
\Line(913,420)(913,591)
\Line(893,420)(933,420)
\Line(893,591)(933,591)
\Line(927,419)(927,590)
\Line(907,419)(947,419)
\Line(907,590)(947,590)
\Line(939,419)(939,594)
\Line(919,419)(959,419)
\Line(919,594)(959,594)
\Line(950,419)(950,568)
\Line(930,419)(970,419)
\Line(930,568)(970,568)
\Line(960,418)(960,566)
\Line(940,418)(980,418)
\Line(940,566)(980,566)
\Line(969,417)(969,544)
\Line(949,417)(989,417)
\Line(949,544)(989,544)
\Line(978,417)(978,535)
\Line(958,417)(998,417)
\Line(958,535)(998,535)
\Line(986,417)(986,531)
\Line(966,417)(1006,417)
\Line(966,531)(1006,531)
\Line(994,417)(994,528)
\Line(974,417)(1014,417)
\Line(974,528)(1014,528)
\Line(1001,417)(1001,523)
\Line(981,417)(1021,417)
\Line(981,523)(1021,523)
\Line(1008,416)(1008,516)
\Line(988,416)(1028,416)
\Line(988,516)(1028,516)
\Line(1014,416)(1014,510)
\Line(994,416)(1034,416)
\Line(994,510)(1034,510)
\Line(1066,415)(1066,467)
\Line(1046,415)(1086,415)
\Line(1046,467)(1086,467)
\Line(1102,415)(1102,462)
\Line(1082,415)(1122,415)
\Line(1082,462)(1122,462)
\Line(1131,415)(1131,454)
\Line(1111,415)(1151,415)
\Line(1111,454)(1151,454)
\Line(1154,415)(1154,448)
\Line(1134,415)(1174,415)
\Line(1134,448)(1174,448)
\Line(1173,414)(1173,440)
\Line(1153,414)(1193,414)
\Line(1153,440)(1193,440)
\Line(1190,414)(1190,439)
\Line(1170,414)(1210,414)
\Line(1170,439)(1210,439)
\Line(1205,414)(1205,435)
\Line(1185,414)(1225,414)
\Line(1185,435)(1225,435)
\Line(1219,414)(1219,434)
\Line(1199,414)(1239,414)
\Line(1199,434)(1239,434)
\Line(1231,414)(1231,432)
\Line(1211,414)(1251,414)
\Line(1211,432)(1251,432)
\Line(1242,414)(1242,431)
\Line(1222,414)(1262,414)
\Line(1222,431)(1262,431)
\Line(1252,414)(1252,430)
\Line(1232,414)(1272,414)
\Line(1232,430)(1272,430)
\Line(1261,414)(1261,429)
\Line(1241,414)(1281,414)
\Line(1241,429)(1281,429)
\Line(1270,414)(1270,429)
\Line(1250,414)(1290,414)
\Line(1250,429)(1290,429)
\Line(1278,414)(1278,428)
\Line(1258,414)(1298,414)
\Line(1258,428)(1298,428)
\Line(1286,414)(1286,429)
\Line(1266,414)(1306,414)
\Line(1266,429)(1306,429)
\Line(1293,414)(1293,427)
\Line(1273,414)(1313,414)
\Line(1273,427)(1313,427)
\Line(1300,414)(1300,428)
\Line(1280,414)(1320,414)
\Line(1280,428)(1320,428)
\Line(1306,414)(1306,426)
\Line(1286,414)(1326,414)
\Line(1286,426)(1326,426)
\Line(1358,413)(1358,425)
\Line(1338,413)(1378,413)
\Line(1338,425)(1378,425)
\Line(1394,413)(1394,425)
\Line(1374,413)(1414,413)
\Line(1374,425)(1414,425)
\Line(1423,413)(1423,424)
\Line(1403,413)(1443,413)
\Line(1403,424)(1443,424)
\Line(1446,413)(1446,423)
\Line(1426,413)(1466,413)
\Line(1426,423)(1466,423)
\Line(1465,413)(1465,424)
\Line(1445,413)(1485,413)
\Line(1445,424)(1485,424)
\Line(1482,413)(1482,424)
\Line(1462,413)(1502,413)
\Line(1462,424)(1502,424)
\Line(1497,413)(1497,423)
\Line(1477,413)(1513,413)
\Line(1477,423)(1513,423)
\Line(1510,413)(1510,423)
\Line(1490,413)(1513,413)
\Line(1490,423)(1513,423)
\put(431,661){\makebox(0,0){$\blacksquare$}}
\put(518,648){\makebox(0,0){$\blacksquare$}}
\put(570,653){\makebox(0,0){$\blacksquare$}}
\put(606,642){\makebox(0,0){$\blacksquare$}}
\put(635,635){\makebox(0,0){$\blacksquare$}}
\put(658,640){\makebox(0,0){$\blacksquare$}}
\put(677,630){\makebox(0,0){$\blacksquare$}}
\put(694,607){\makebox(0,0){$\blacksquare$}}
\put(709,618){\makebox(0,0){$\blacksquare$}}
\put(723,603){\makebox(0,0){$\blacksquare$}}
\put(774,570){\makebox(0,0){$\blacksquare$}}
\put(810,535){\makebox(0,0){$\blacksquare$}}
\put(839,514){\makebox(0,0){$\blacksquare$}}
\put(862,495){\makebox(0,0){$\blacksquare$}}
\put(881,479){\makebox(0,0){$\blacksquare$}}
\put(898,476){\makebox(0,0){$\blacksquare$}}
\put(913,463){\makebox(0,0){$\blacksquare$}}
\put(927,457){\makebox(0,0){$\blacksquare$}}
\put(939,454){\makebox(0,0){$\blacksquare$}}
\put(950,449){\makebox(0,0){$\blacksquare$}}
\put(960,448){\makebox(0,0){$\blacksquare$}}
\put(969,443){\makebox(0,0){$\blacksquare$}}
\put(978,438){\makebox(0,0){$\blacksquare$}}
\put(986,438){\makebox(0,0){$\blacksquare$}}
\put(994,435){\makebox(0,0){$\blacksquare$}}
\put(1001,434){\makebox(0,0){$\blacksquare$}}
\put(1008,432){\makebox(0,0){$\blacksquare$}}
\put(1014,431){\makebox(0,0){$\blacksquare$}}
\put(1066,425){\makebox(0,0){$\blacksquare$}}
\put(1102,424){\makebox(0,0){$\blacksquare$}}
\put(1131,422){\makebox(0,0){$\blacksquare$}}
\put(1154,421){\makebox(0,0){$\blacksquare$}}
\put(1173,420){\makebox(0,0){$\blacksquare$}}
\put(1190,420){\makebox(0,0){$\blacksquare$}}
\put(1205,420){\makebox(0,0){$\blacksquare$}}
\put(1219,419){\makebox(0,0){$\blacksquare$}}
\put(1231,419){\makebox(0,0){$\blacksquare$}}
\put(1242,419){\makebox(0,0){$\blacksquare$}}
\put(1252,419){\makebox(0,0){$\blacksquare$}}
\put(1261,418){\makebox(0,0){$\blacksquare$}}
\put(1270,418){\makebox(0,0){$\blacksquare$}}
\put(1278,419){\makebox(0,0){$\blacksquare$}}
\put(1286,419){\makebox(0,0){$\blacksquare$}}
\put(1293,418){\makebox(0,0){$\blacksquare$}}
\put(1300,418){\makebox(0,0){$\blacksquare$}}
\put(1306,418){\makebox(0,0){$\blacksquare$}}
\put(1358,418){\makebox(0,0){$\blacksquare$}}
\put(1394,418){\makebox(0,0){$\blacksquare$}}
\put(1423,417){\makebox(0,0){$\blacksquare$}}
\put(1446,417){\makebox(0,0){$\blacksquare$}}
\put(1465,418){\makebox(0,0){$\blacksquare$}}
\put(1482,417){\makebox(0,0){$\blacksquare$}}
\put(1497,417){\makebox(0,0){$\blacksquare$}}
\put(1510,417){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,413)(431,422)
\Line(411,413)(451,413)
\Line(411,422)(451,422)
\Line(518,413)(518,422)
\Line(498,413)(538,413)
\Line(498,422)(538,422)
\Line(570,413)(570,422)
\Line(550,413)(590,413)
\Line(550,422)(590,422)
\Line(606,413)(606,422)
\Line(586,413)(626,413)
\Line(586,422)(626,422)
\Line(635,413)(635,422)
\Line(615,413)(655,413)
\Line(615,422)(655,422)
\Line(658,413)(658,422)
\Line(638,413)(678,413)
\Line(638,422)(678,422)
\Line(677,413)(677,422)
\Line(657,413)(697,413)
\Line(657,422)(697,422)
\Line(694,413)(694,422)
\Line(674,413)(714,413)
\Line(674,422)(714,422)
\Line(709,413)(709,422)
\Line(689,413)(729,413)
\Line(689,422)(729,422)
\Line(723,413)(723,422)
\Line(703,413)(743,413)
\Line(703,422)(743,422)
\Line(774,413)(774,422)
\Line(754,413)(794,413)
\Line(754,422)(794,422)
\Line(810,413)(810,422)
\Line(790,413)(830,413)
\Line(790,422)(830,422)
\Line(839,413)(839,422)
\Line(819,413)(859,413)
\Line(819,422)(859,422)
\Line(862,413)(862,422)
\Line(842,413)(882,413)
\Line(842,422)(882,422)
\Line(881,413)(881,422)
\Line(861,413)(901,413)
\Line(861,422)(901,422)
\Line(898,413)(898,422)
\Line(878,413)(918,413)
\Line(878,422)(918,422)
\Line(913,413)(913,423)
\Line(893,413)(933,413)
\Line(893,423)(933,423)
\Line(927,413)(927,422)
\Line(907,413)(947,413)
\Line(907,422)(947,422)
\Line(939,413)(939,422)
\Line(919,413)(959,413)
\Line(919,422)(959,422)
\Line(950,413)(950,422)
\Line(930,413)(970,413)
\Line(930,422)(970,422)
\Line(960,413)(960,422)
\Line(940,413)(980,413)
\Line(940,422)(980,422)
\Line(969,413)(969,422)
\Line(949,413)(989,413)
\Line(949,422)(989,422)
\Line(978,413)(978,422)
\Line(958,413)(998,413)
\Line(958,422)(998,422)
\Line(986,413)(986,422)
\Line(966,413)(1006,413)
\Line(966,422)(1006,422)
\Line(994,413)(994,422)
\Line(974,413)(1014,413)
\Line(974,422)(1014,422)
\Line(1001,413)(1001,422)
\Line(981,413)(1021,413)
\Line(981,422)(1021,422)
\Line(1008,413)(1008,422)
\Line(988,413)(1028,413)
\Line(988,422)(1028,422)
\Line(1014,413)(1014,422)
\Line(994,413)(1034,413)
\Line(994,422)(1034,422)
\Line(1066,413)(1066,422)
\Line(1046,413)(1086,413)
\Line(1046,422)(1086,422)
\Line(1102,413)(1102,422)
\Line(1082,413)(1122,413)
\Line(1082,422)(1122,422)
\Line(1131,413)(1131,422)
\Line(1111,413)(1151,413)
\Line(1111,422)(1151,422)
\Line(1154,413)(1154,422)
\Line(1134,413)(1174,413)
\Line(1134,422)(1174,422)
\Line(1173,413)(1173,422)
\Line(1153,413)(1193,413)
\Line(1153,422)(1193,422)
\Line(1190,413)(1190,422)
\Line(1170,413)(1210,413)
\Line(1170,422)(1210,422)
\Line(1205,413)(1205,422)
\Line(1185,413)(1225,413)
\Line(1185,422)(1225,422)
\Line(1219,413)(1219,422)
\Line(1199,413)(1239,413)
\Line(1199,422)(1239,422)
\Line(1231,413)(1231,422)
\Line(1211,413)(1251,413)
\Line(1211,422)(1251,422)
\Line(1242,413)(1242,422)
\Line(1222,413)(1262,413)
\Line(1222,422)(1262,422)
\Line(1252,413)(1252,422)
\Line(1232,413)(1272,413)
\Line(1232,422)(1272,422)
\Line(1261,413)(1261,422)
\Line(1241,413)(1281,413)
\Line(1241,422)(1281,422)
\Line(1270,413)(1270,422)
\Line(1250,413)(1290,413)
\Line(1250,422)(1290,422)
\Line(1278,413)(1278,422)
\Line(1258,413)(1298,413)
\Line(1258,422)(1298,422)
\Line(1286,413)(1286,422)
\Line(1266,413)(1306,413)
\Line(1266,422)(1306,422)
\Line(1293,413)(1293,422)
\Line(1273,413)(1313,413)
\Line(1273,422)(1313,422)
\Line(1300,413)(1300,422)
\Line(1280,413)(1320,413)
\Line(1280,422)(1320,422)
\Line(1306,413)(1306,422)
\Line(1286,413)(1326,413)
\Line(1286,422)(1326,422)
\Line(1358,413)(1358,422)
\Line(1338,413)(1378,413)
\Line(1338,422)(1378,422)
\Line(1394,413)(1394,422)
\Line(1374,413)(1414,413)
\Line(1374,422)(1414,422)
\Line(1423,413)(1423,422)
\Line(1403,413)(1443,413)
\Line(1403,422)(1443,422)
\Line(1446,413)(1446,422)
\Line(1426,413)(1466,413)
\Line(1426,422)(1466,422)
\Line(1465,413)(1465,422)
\Line(1445,413)(1485,413)
\Line(1445,422)(1485,422)
\Line(1482,413)(1482,422)
\Line(1462,413)(1502,413)
\Line(1462,422)(1502,422)
\Line(1497,413)(1497,422)
\Line(1477,413)(1513,413)
\Line(1477,422)(1513,422)
\Line(1510,413)(1510,422)
\Line(1490,413)(1513,413)
\Line(1490,422)(1513,422)
\put(431,417){\makebox(0,0){$\blacktriangledown$}}
\put(518,417){\makebox(0,0){$\blacktriangledown$}}
\put(570,417){\makebox(0,0){$\blacktriangledown$}}
\put(606,417){\makebox(0,0){$\blacktriangledown$}}
\put(635,417){\makebox(0,0){$\blacktriangledown$}}
\put(658,417){\makebox(0,0){$\blacktriangledown$}}
\put(677,417){\makebox(0,0){$\blacktriangledown$}}
\put(694,417){\makebox(0,0){$\blacktriangledown$}}
\put(709,417){\makebox(0,0){$\blacktriangledown$}}
\put(723,417){\makebox(0,0){$\blacktriangledown$}}
\put(774,417){\makebox(0,0){$\blacktriangledown$}}
\put(810,417){\makebox(0,0){$\blacktriangledown$}}
\put(839,417){\makebox(0,0){$\blacktriangledown$}}
\put(862,417){\makebox(0,0){$\blacktriangledown$}}
\put(881,417){\makebox(0,0){$\blacktriangledown$}}
\put(898,417){\makebox(0,0){$\blacktriangledown$}}
\put(913,417){\makebox(0,0){$\blacktriangledown$}}
\put(927,417){\makebox(0,0){$\blacktriangledown$}}
\put(939,417){\makebox(0,0){$\blacktriangledown$}}
\put(950,417){\makebox(0,0){$\blacktriangledown$}}
\put(960,417){\makebox(0,0){$\blacktriangledown$}}
\put(969,417){\makebox(0,0){$\blacktriangledown$}}
\put(978,417){\makebox(0,0){$\blacktriangledown$}}
\put(986,417){\makebox(0,0){$\blacktriangledown$}}
\put(994,417){\makebox(0,0){$\blacktriangledown$}}
\put(1001,417){\makebox(0,0){$\blacktriangledown$}}
\put(1008,417){\makebox(0,0){$\blacktriangledown$}}
\put(1014,417){\makebox(0,0){$\blacktriangledown$}}
\put(1066,417){\makebox(0,0){$\blacktriangledown$}}
\put(1102,417){\makebox(0,0){$\blacktriangledown$}}
\put(1131,417){\makebox(0,0){$\blacktriangledown$}}
\put(1154,417){\makebox(0,0){$\blacktriangledown$}}
\put(1173,417){\makebox(0,0){$\blacktriangledown$}}
\put(1190,417){\makebox(0,0){$\blacktriangledown$}}
\put(1205,417){\makebox(0,0){$\blacktriangledown$}}
\put(1219,417){\makebox(0,0){$\blacktriangledown$}}
\put(1231,417){\makebox(0,0){$\blacktriangledown$}}
\put(1242,417){\makebox(0,0){$\blacktriangledown$}}
\put(1252,417){\makebox(0,0){$\blacktriangledown$}}
\put(1261,417){\makebox(0,0){$\blacktriangledown$}}
\put(1270,417){\makebox(0,0){$\blacktriangledown$}}
\put(1278,417){\makebox(0,0){$\blacktriangledown$}}
\put(1286,417){\makebox(0,0){$\blacktriangledown$}}
\put(1293,417){\makebox(0,0){$\blacktriangledown$}}
\put(1300,417){\makebox(0,0){$\blacktriangledown$}}
\put(1306,417){\makebox(0,0){$\blacktriangledown$}}
\put(1358,417){\makebox(0,0){$\blacktriangledown$}}
\put(1394,417){\makebox(0,0){$\blacktriangledown$}}
\put(1423,417){\makebox(0,0){$\blacktriangledown$}}
\put(1446,417){\makebox(0,0){$\blacktriangledown$}}
\put(1465,417){\makebox(0,0){$\blacktriangledown$}}
\put(1482,417){\makebox(0,0){$\blacktriangledown$}}
\put(1497,417){\makebox(0,0){$\blacktriangledown$}}
\put(1510,417){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,413)(431,422)
\Line(411,413)(451,413)
\Line(411,422)(451,422)
\Line(518,413)(518,422)
\Line(498,413)(538,413)
\Line(498,422)(538,422)
\Line(570,413)(570,422)
\Line(550,413)(590,413)
\Line(550,422)(590,422)
\Line(606,413)(606,422)
\Line(586,413)(626,413)
\Line(586,422)(626,422)
\Line(635,413)(635,422)
\Line(615,413)(655,413)
\Line(615,422)(655,422)
\Line(658,413)(658,422)
\Line(638,413)(678,413)
\Line(638,422)(678,422)
\Line(677,413)(677,422)
\Line(657,413)(697,413)
\Line(657,422)(697,422)
\Line(694,413)(694,423)
\Line(674,413)(714,413)
\Line(674,423)(714,423)
\Line(709,413)(709,422)
\Line(689,413)(729,413)
\Line(689,422)(729,422)
\Line(723,413)(723,422)
\Line(703,413)(743,413)
\Line(703,422)(743,422)
\Line(774,413)(774,422)
\Line(754,413)(794,413)
\Line(754,422)(794,422)
\Line(810,413)(810,422)
\Line(790,413)(830,413)
\Line(790,422)(830,422)
\Line(839,413)(839,422)
\Line(819,413)(859,413)
\Line(819,422)(859,422)
\Line(862,413)(862,422)
\Line(842,413)(882,413)
\Line(842,422)(882,422)
\Line(881,413)(881,422)
\Line(861,413)(901,413)
\Line(861,422)(901,422)
\Line(898,413)(898,422)
\Line(878,413)(918,413)
\Line(878,422)(918,422)
\Line(913,413)(913,422)
\Line(893,413)(933,413)
\Line(893,422)(933,422)
\Line(927,413)(927,422)
\Line(907,413)(947,413)
\Line(907,422)(947,422)
\Line(939,413)(939,422)
\Line(919,413)(959,413)
\Line(919,422)(959,422)
\Line(950,413)(950,422)
\Line(930,413)(970,413)
\Line(930,422)(970,422)
\Line(960,413)(960,422)
\Line(940,413)(980,413)
\Line(940,422)(980,422)
\Line(969,413)(969,422)
\Line(949,413)(989,413)
\Line(949,422)(989,422)
\Line(978,413)(978,422)
\Line(958,413)(998,413)
\Line(958,422)(998,422)
\Line(986,413)(986,422)
\Line(966,413)(1006,413)
\Line(966,422)(1006,422)
\Line(994,413)(994,422)
\Line(974,413)(1014,413)
\Line(974,422)(1014,422)
\Line(1001,413)(1001,422)
\Line(981,413)(1021,413)
\Line(981,422)(1021,422)
\Line(1008,413)(1008,422)
\Line(988,413)(1028,413)
\Line(988,422)(1028,422)
\Line(1014,413)(1014,422)
\Line(994,413)(1034,413)
\Line(994,422)(1034,422)
\Line(1066,413)(1066,422)
\Line(1046,413)(1086,413)
\Line(1046,422)(1086,422)
\Line(1102,413)(1102,422)
\Line(1082,413)(1122,413)
\Line(1082,422)(1122,422)
\Line(1131,413)(1131,422)
\Line(1111,413)(1151,413)
\Line(1111,422)(1151,422)
\Line(1154,413)(1154,422)
\Line(1134,413)(1174,413)
\Line(1134,422)(1174,422)
\Line(1173,413)(1173,422)
\Line(1153,413)(1193,413)
\Line(1153,422)(1193,422)
\Line(1190,413)(1190,422)
\Line(1170,413)(1210,413)
\Line(1170,422)(1210,422)
\Line(1205,413)(1205,422)
\Line(1185,413)(1225,413)
\Line(1185,422)(1225,422)
\Line(1219,413)(1219,422)
\Line(1199,413)(1239,413)
\Line(1199,422)(1239,422)
\Line(1231,413)(1231,423)
\Line(1211,413)(1251,413)
\Line(1211,423)(1251,423)
\Line(1242,413)(1242,422)
\Line(1222,413)(1262,413)
\Line(1222,422)(1262,422)
\Line(1252,413)(1252,422)
\Line(1232,413)(1272,413)
\Line(1232,422)(1272,422)
\Line(1261,413)(1261,422)
\Line(1241,413)(1281,413)
\Line(1241,422)(1281,422)
\Line(1270,413)(1270,422)
\Line(1250,413)(1290,413)
\Line(1250,422)(1290,422)
\Line(1278,413)(1278,422)
\Line(1258,413)(1298,413)
\Line(1258,422)(1298,422)
\Line(1286,413)(1286,422)
\Line(1266,413)(1306,413)
\Line(1266,422)(1306,422)
\Line(1293,413)(1293,422)
\Line(1273,413)(1313,413)
\Line(1273,422)(1313,422)
\Line(1300,413)(1300,422)
\Line(1280,413)(1320,413)
\Line(1280,422)(1320,422)
\Line(1306,413)(1306,422)
\Line(1286,413)(1326,413)
\Line(1286,422)(1326,422)
\Line(1358,413)(1358,422)
\Line(1338,413)(1378,413)
\Line(1338,422)(1378,422)
\Line(1394,413)(1394,422)
\Line(1374,413)(1414,413)
\Line(1374,422)(1414,422)
\Line(1423,413)(1423,422)
\Line(1403,413)(1443,413)
\Line(1403,422)(1443,422)
\Line(1446,413)(1446,422)
\Line(1426,413)(1466,413)
\Line(1426,422)(1466,422)
\Line(1465,413)(1465,422)
\Line(1445,413)(1485,413)
\Line(1445,422)(1485,422)
\Line(1482,413)(1482,422)
\Line(1462,413)(1502,413)
\Line(1462,422)(1502,422)
\Line(1497,413)(1497,422)
\Line(1477,413)(1513,413)
\Line(1477,422)(1513,422)
\Line(1510,413)(1510,422)
\Line(1490,413)(1513,413)
\Line(1490,422)(1513,422)
\put(431,417){\makebox(0,0){$\blacklozenge$}}
\put(518,417){\makebox(0,0){$\blacklozenge$}}
\put(570,417){\makebox(0,0){$\blacklozenge$}}
\put(606,417){\makebox(0,0){$\blacklozenge$}}
\put(635,417){\makebox(0,0){$\blacklozenge$}}
\put(658,417){\makebox(0,0){$\blacklozenge$}}
\put(677,417){\makebox(0,0){$\blacklozenge$}}
\put(694,417){\makebox(0,0){$\blacklozenge$}}
\put(709,417){\makebox(0,0){$\blacklozenge$}}
\put(723,417){\makebox(0,0){$\blacklozenge$}}
\put(774,417){\makebox(0,0){$\blacklozenge$}}
\put(810,417){\makebox(0,0){$\blacklozenge$}}
\put(839,417){\makebox(0,0){$\blacklozenge$}}
\put(862,417){\makebox(0,0){$\blacklozenge$}}
\put(881,417){\makebox(0,0){$\blacklozenge$}}
\put(898,417){\makebox(0,0){$\blacklozenge$}}
\put(913,417){\makebox(0,0){$\blacklozenge$}}
\put(927,417){\makebox(0,0){$\blacklozenge$}}
\put(939,417){\makebox(0,0){$\blacklozenge$}}
\put(950,417){\makebox(0,0){$\blacklozenge$}}
\put(960,417){\makebox(0,0){$\blacklozenge$}}
\put(969,417){\makebox(0,0){$\blacklozenge$}}
\put(978,417){\makebox(0,0){$\blacklozenge$}}
\put(986,417){\makebox(0,0){$\blacklozenge$}}
\put(994,417){\makebox(0,0){$\blacklozenge$}}
\put(1001,417){\makebox(0,0){$\blacklozenge$}}
\put(1008,417){\makebox(0,0){$\blacklozenge$}}
\put(1014,417){\makebox(0,0){$\blacklozenge$}}
\put(1066,417){\makebox(0,0){$\blacklozenge$}}
\put(1102,417){\makebox(0,0){$\blacklozenge$}}
\put(1131,417){\makebox(0,0){$\blacklozenge$}}
\put(1154,417){\makebox(0,0){$\blacklozenge$}}
\put(1173,417){\makebox(0,0){$\blacklozenge$}}
\put(1190,417){\makebox(0,0){$\blacklozenge$}}
\put(1205,417){\makebox(0,0){$\blacklozenge$}}
\put(1219,417){\makebox(0,0){$\blacklozenge$}}
\put(1231,417){\makebox(0,0){$\blacklozenge$}}
\put(1242,417){\makebox(0,0){$\blacklozenge$}}
\put(1252,417){\makebox(0,0){$\blacklozenge$}}
\put(1261,417){\makebox(0,0){$\blacklozenge$}}
\put(1270,417){\makebox(0,0){$\blacklozenge$}}
\put(1278,417){\makebox(0,0){$\blacklozenge$}}
\put(1286,417){\makebox(0,0){$\blacklozenge$}}
\put(1293,417){\makebox(0,0){$\blacklozenge$}}
\put(1300,417){\makebox(0,0){$\blacklozenge$}}
\put(1306,417){\makebox(0,0){$\blacklozenge$}}
\put(1358,417){\makebox(0,0){$\blacklozenge$}}
\put(1394,417){\makebox(0,0){$\blacklozenge$}}
\put(1423,417){\makebox(0,0){$\blacklozenge$}}
\put(1446,417){\makebox(0,0){$\blacklozenge$}}
\put(1465,417){\makebox(0,0){$\blacklozenge$}}
\put(1482,417){\makebox(0,0){$\blacklozenge$}}
\put(1497,417){\makebox(0,0){$\blacklozenge$}}
\put(1510,417){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){Robot Accuracy}}
\end{picture}


==> eval_figures/graphs/tracker-perf.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,248)(430,248)
\Line(1513,248)(1493,248)
\Line(410,272)(430,272)
\Line(1513,272)(1493,272)
\Line(410,289)(430,289)
\Line(1513,289)(1493,289)
\Line(410,302)(430,302)
\Line(1513,302)(1493,302)
\Line(410,312)(430,312)
\Line(1513,312)(1493,312)
\Line(410,321)(430,321)
\Line(1513,321)(1493,321)
\Line(410,329)(430,329)
\Line(1513,329)(1493,329)
\Line(410,336)(430,336)
\Line(1513,336)(1493,336)
\Line(410,342)(451,342)
\Line(1513,342)(1472,342)
\put(369,342){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,382)(430,382)
\Line(1513,382)(1493,382)
\Line(410,406)(430,406)
\Line(1513,406)(1493,406)
\Line(410,422)(430,422)
\Line(1513,422)(1493,422)
\Line(410,435)(430,435)
\Line(1513,435)(1493,435)
\Line(410,446)(430,446)
\Line(1513,446)(1493,446)
\Line(410,455)(430,455)
\Line(1513,455)(1493,455)
\Line(410,463)(430,463)
\Line(1513,463)(1493,463)
\Line(410,469)(430,469)
\Line(1513,469)(1493,469)
\Line(410,476)(451,476)
\Line(1513,476)(1472,476)
\put(369,476){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,516)(430,516)
\Line(1513,516)(1493,516)
\Line(410,539)(430,539)
\Line(1513,539)(1493,539)
\Line(410,556)(430,556)
\Line(1513,556)(1493,556)
\Line(410,569)(430,569)
\Line(1513,569)(1493,569)
\Line(410,580)(430,580)
\Line(1513,580)(1493,580)
\Line(410,589)(430,589)
\Line(1513,589)(1493,589)
\Line(410,596)(430,596)
\Line(1513,596)(1493,596)
\Line(410,603)(430,603)
\Line(1513,603)(1493,603)
\Line(410,609)(451,609)
\Line(1513,609)(1472,609)
\put(369,609){\makebox(0,0)[r]{$10^{4}$}}
\Line(410,650)(430,650)
\Line(1513,650)(1493,650)
\Line(410,673)(430,673)
\Line(1513,673)(1493,673)
\Line(410,690)(430,690)
\Line(1513,690)(1493,690)
\Line(410,703)(430,703)
\Line(1513,703)(1493,703)
\Line(410,714)(430,714)
\Line(1513,714)(1493,714)
\Line(410,722)(430,722)
\Line(1513,722)(1493,722)
\Line(410,730)(430,730)
\Line(1513,730)(1493,730)
\Line(410,737)(430,737)
\Line(1513,737)(1493,737)
\Line(410,743)(451,743)
\Line(1513,743)(1472,743)
\put(369,743){\makebox(0,0)[r]{$10^{5}$}}
\Line(410,783)(430,783)
\Line(1513,783)(1493,783)
\Line(410,807)(430,807)
\Line(1513,807)(1493,807)
\Line(410,824)(430,824)
\Line(1513,824)(1493,824)
\Line(410,837)(430,837)
\Line(1513,837)(1493,837)
\Line(410,847)(430,847)
\Line(1513,847)(1493,847)
\Line(410,856)(430,856)
\Line(1513,856)(1493,856)
\Line(410,864)(430,864)
\Line(1513,864)(1493,864)
\Line(410,871)(430,871)
\Line(1513,871)(1493,871)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{6}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(988,208)(1000,208)(1000,876)(988,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(419,208)(431,208)(431,876)(419,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(431,208)(442,208)(442,876)(431,876)
\color[rgb]{0.34,0.71,0.91}
\Line(431,319)(431,325)
\Line(411,319)(451,319)
\Line(411,325)(451,325)
\Line(518,330)(518,336)
\Line(498,330)(538,330)
\Line(498,336)(538,336)
\Line(570,334)(570,338)
\Line(550,334)(590,334)
\Line(550,338)(590,338)
\Line(606,339)(606,342)
\Line(586,339)(626,339)
\Line(586,342)(626,342)
\Line(635,344)(635,347)
\Line(615,344)(655,344)
\Line(615,347)(655,347)
\Line(658,349)(658,350)
\Line(638,349)(678,349)
\Line(638,350)(678,350)
\Line(677,354)(677,354)
\Line(657,354)(697,354)
\Line(657,354)(697,354)
\Line(694,353)(694,354)
\Line(674,353)(714,353)
\Line(674,354)(714,354)
\Line(709,359)(709,361)
\Line(689,359)(729,359)
\Line(689,361)(729,361)
\Line(723,362)(723,363)
\Line(703,362)(743,362)
\Line(703,363)(743,363)
\Line(774,377)(774,378)
\Line(754,377)(794,377)
\Line(754,378)(794,378)
\Line(810,385)(810,386)
\Line(790,385)(830,385)
\Line(790,386)(830,386)
\Line(839,394)(839,395)
\Line(819,394)(859,394)
\Line(819,395)(859,395)
\Line(862,403)(862,404)
\Line(842,403)(882,403)
\Line(842,404)(882,404)
\Line(881,412)(881,412)
\Line(861,412)(901,412)
\Line(861,412)(901,412)
\Line(898,415)(898,416)
\Line(878,415)(918,415)
\Line(878,416)(918,416)
\Line(913,424)(913,425)
\Line(893,424)(933,424)
\Line(893,425)(933,425)
\Line(927,429)(927,429)
\Line(907,429)(947,429)
\Line(907,429)(947,429)
\Line(939,432)(939,437)
\Line(919,432)(959,432)
\Line(919,437)(959,437)
\Line(950,438)(950,438)
\Line(930,438)(970,438)
\Line(930,438)(970,438)
\Line(960,439)(960,440)
\Line(940,439)(980,439)
\Line(940,440)(980,440)
\Line(969,447)(969,447)
\Line(949,447)(989,447)
\Line(949,447)(989,447)
\Line(978,450)(978,451)
\Line(958,450)(998,450)
\Line(958,451)(998,451)
\Line(986,451)(986,452)
\Line(966,451)(1006,451)
\Line(966,452)(1006,452)
\Line(994,460)(994,461)
\Line(974,460)(1014,460)
\Line(974,461)(1014,461)
\Line(1001,458)(1001,459)
\Line(981,458)(1021,458)
\Line(981,459)(1021,459)
\Line(1008,464)(1008,465)
\Line(988,464)(1028,464)
\Line(988,465)(1028,465)
\Line(1014,464)(1014,464)
\Line(994,464)(1034,464)
\Line(994,464)(1034,464)
\Line(1066,482)(1066,483)
\Line(1046,482)(1086,482)
\Line(1046,483)(1086,483)
\Line(1102,502)(1102,502)
\Line(1082,502)(1122,502)
\Line(1082,502)(1122,502)
\Line(1131,515)(1131,515)
\Line(1111,515)(1151,515)
\Line(1111,515)(1151,515)
\Line(1154,525)(1154,530)
\Line(1134,525)(1174,525)
\Line(1134,530)(1174,530)
\Line(1173,533)(1173,533)
\Line(1153,533)(1193,533)
\Line(1153,533)(1193,533)
\Line(1190,539)(1190,540)
\Line(1170,539)(1210,539)
\Line(1170,540)(1210,540)
\Line(1205,547)(1205,547)
\Line(1185,547)(1225,547)
\Line(1185,547)(1225,547)
\Line(1219,553)(1219,554)
\Line(1199,553)(1239,553)
\Line(1199,554)(1239,554)
\Line(1231,557)(1231,558)
\Line(1211,557)(1251,557)
\Line(1211,558)(1251,558)
\Line(1242,568)(1242,568)
\Line(1222,568)(1262,568)
\Line(1222,568)(1262,568)
\Line(1252,567)(1252,567)
\Line(1232,567)(1272,567)
\Line(1232,567)(1272,567)
\Line(1261,576)(1261,576)
\Line(1241,576)(1281,576)
\Line(1241,576)(1281,576)
\Line(1270,577)(1270,577)
\Line(1250,577)(1290,577)
\Line(1250,577)(1290,577)
\Line(1278,579)(1278,579)
\Line(1258,579)(1298,579)
\Line(1258,579)(1298,579)
\Line(1286,582)(1286,583)
\Line(1266,582)(1306,582)
\Line(1266,583)(1306,583)
\Line(1293,586)(1293,587)
\Line(1273,586)(1313,586)
\Line(1273,587)(1313,587)
\Line(1300,591)(1300,592)
\Line(1280,591)(1320,591)
\Line(1280,592)(1320,592)
\Line(1306,593)(1306,594)
\Line(1286,593)(1326,593)
\Line(1286,594)(1326,594)
\Line(1358,616)(1358,616)
\Line(1338,616)(1378,616)
\Line(1338,616)(1378,616)
\Line(1394,633)(1394,636)
\Line(1374,633)(1414,633)
\Line(1374,636)(1414,636)
\Line(1423,650)(1423,650)
\Line(1403,650)(1443,650)
\Line(1403,650)(1443,650)
\Line(1446,656)(1446,661)
\Line(1426,656)(1466,656)
\Line(1426,661)(1466,661)
\Line(1465,664)(1465,666)
\Line(1445,664)(1485,664)
\Line(1445,666)(1485,666)
\Line(1482,670)(1482,671)
\Line(1462,670)(1502,670)
\Line(1462,671)(1502,671)
\Line(1497,679)(1497,680)
\Line(1477,679)(1513,679)
\Line(1477,680)(1513,680)
\Line(1510,684)(1510,685)
\Line(1490,684)(1513,684)
\Line(1490,685)(1513,685)
\put(431,320){\makebox(0,0){$\blacksquare$}}
\put(518,334){\makebox(0,0){$\blacksquare$}}
\put(570,336){\makebox(0,0){$\blacksquare$}}
\put(606,341){\makebox(0,0){$\blacksquare$}}
\put(635,345){\makebox(0,0){$\blacksquare$}}
\put(658,349){\makebox(0,0){$\blacksquare$}}
\put(677,354){\makebox(0,0){$\blacksquare$}}
\put(694,353){\makebox(0,0){$\blacksquare$}}
\put(709,360){\makebox(0,0){$\blacksquare$}}
\put(723,362){\makebox(0,0){$\blacksquare$}}
\put(774,378){\makebox(0,0){$\blacksquare$}}
\put(810,385){\makebox(0,0){$\blacksquare$}}
\put(839,394){\makebox(0,0){$\blacksquare$}}
\put(862,403){\makebox(0,0){$\blacksquare$}}
\put(881,412){\makebox(0,0){$\blacksquare$}}
\put(898,415){\makebox(0,0){$\blacksquare$}}
\put(913,425){\makebox(0,0){$\blacksquare$}}
\put(927,429){\makebox(0,0){$\blacksquare$}}
\put(939,436){\makebox(0,0){$\blacksquare$}}
\put(950,438){\makebox(0,0){$\blacksquare$}}
\put(960,439){\makebox(0,0){$\blacksquare$}}
\put(969,447){\makebox(0,0){$\blacksquare$}}
\put(978,450){\makebox(0,0){$\blacksquare$}}
\put(986,452){\makebox(0,0){$\blacksquare$}}
\put(994,461){\makebox(0,0){$\blacksquare$}}
\put(1001,458){\makebox(0,0){$\blacksquare$}}
\put(1008,465){\makebox(0,0){$\blacksquare$}}
\put(1014,464){\makebox(0,0){$\blacksquare$}}
\put(1066,482){\makebox(0,0){$\blacksquare$}}
\put(1102,502){\makebox(0,0){$\blacksquare$}}
\put(1131,515){\makebox(0,0){$\blacksquare$}}
\put(1154,529){\makebox(0,0){$\blacksquare$}}
\put(1173,533){\makebox(0,0){$\blacksquare$}}
\put(1190,540){\makebox(0,0){$\blacksquare$}}
\put(1205,547){\makebox(0,0){$\blacksquare$}}
\put(1219,553){\makebox(0,0){$\blacksquare$}}
\put(1231,557){\makebox(0,0){$\blacksquare$}}
\put(1242,568){\makebox(0,0){$\blacksquare$}}
\put(1252,567){\makebox(0,0){$\blacksquare$}}
\put(1261,576){\makebox(0,0){$\blacksquare$}}
\put(1270,577){\makebox(0,0){$\blacksquare$}}
\put(1278,579){\makebox(0,0){$\blacksquare$}}
\put(1286,582){\makebox(0,0){$\blacksquare$}}
\put(1293,587){\makebox(0,0){$\blacksquare$}}
\put(1300,591){\makebox(0,0){$\blacksquare$}}
\put(1306,593){\makebox(0,0){$\blacksquare$}}
\put(1358,616){\makebox(0,0){$\blacksquare$}}
\put(1394,636){\makebox(0,0){$\blacksquare$}}
\put(1423,650){\makebox(0,0){$\blacksquare$}}
\put(1446,656){\makebox(0,0){$\blacksquare$}}
\put(1465,664){\makebox(0,0){$\blacksquare$}}
\put(1482,671){\makebox(0,0){$\blacksquare$}}
\put(1497,679){\makebox(0,0){$\blacksquare$}}
\put(1510,685){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,336)(431,337)
\Line(411,336)(451,336)
\Line(411,337)(451,337)
\Line(518,351)(518,351)
\Line(498,351)(538,351)
\Line(498,351)(538,351)
\Line(570,362)(570,363)
\Line(550,362)(590,362)
\Line(550,363)(590,363)
\Line(606,369)(606,370)
\Line(586,369)(626,369)
\Line(586,370)(626,370)
\Line(635,376)(635,377)
\Line(615,376)(655,376)
\Line(615,377)(655,377)
\Line(658,385)(658,385)
\Line(638,385)(678,385)
\Line(638,385)(678,385)
\Line(677,387)(677,388)
\Line(657,387)(697,387)
\Line(657,388)(697,388)
\Line(694,395)(694,396)
\Line(674,395)(714,395)
\Line(674,396)(714,396)
\Line(709,400)(709,400)
\Line(689,400)(729,400)
\Line(689,400)(729,400)
\Line(723,406)(723,406)
\Line(703,406)(743,406)
\Line(703,406)(743,406)
\Line(774,423)(774,424)
\Line(754,423)(794,423)
\Line(754,424)(794,424)
\Line(810,436)(810,436)
\Line(790,436)(830,436)
\Line(790,436)(830,436)
\Line(839,448)(839,448)
\Line(819,448)(859,448)
\Line(819,448)(859,448)
\Line(862,458)(862,458)
\Line(842,458)(882,458)
\Line(842,458)(882,458)
\Line(881,465)(881,465)
\Line(861,465)(901,465)
\Line(861,465)(901,465)
\Line(898,469)(898,470)
\Line(878,469)(918,469)
\Line(878,470)(918,470)
\Line(913,477)(913,480)
\Line(893,477)(933,477)
\Line(893,480)(933,480)
\Line(927,484)(927,484)
\Line(907,484)(947,484)
\Line(907,484)(947,484)
\Line(939,490)(939,490)
\Line(919,490)(959,490)
\Line(919,490)(959,490)
\Line(950,494)(950,495)
\Line(930,494)(970,494)
\Line(930,495)(970,495)
\Line(960,496)(960,497)
\Line(940,496)(980,496)
\Line(940,497)(980,497)
\Line(969,502)(969,502)
\Line(949,502)(989,502)
\Line(949,502)(989,502)
\Line(978,504)(978,505)
\Line(958,504)(998,504)
\Line(958,505)(998,505)
\Line(986,509)(986,509)
\Line(966,509)(1006,509)
\Line(966,509)(1006,509)
\Line(994,512)(994,512)
\Line(974,512)(1014,512)
\Line(974,512)(1014,512)
\Line(1001,514)(1001,514)
\Line(981,514)(1021,514)
\Line(981,514)(1021,514)
\Line(1008,519)(1008,519)
\Line(988,519)(1028,519)
\Line(988,519)(1028,519)
\Line(1014,520)(1014,521)
\Line(994,520)(1034,520)
\Line(994,521)(1034,521)
\Line(1066,543)(1066,543)
\Line(1046,543)(1086,543)
\Line(1046,543)(1086,543)
\Line(1102,560)(1102,560)
\Line(1082,560)(1122,560)
\Line(1082,560)(1122,560)
\Line(1131,573)(1131,573)
\Line(1111,573)(1151,573)
\Line(1111,573)(1151,573)
\Line(1154,582)(1154,582)
\Line(1134,582)(1174,582)
\Line(1134,582)(1174,582)
\Line(1173,592)(1173,593)
\Line(1153,592)(1193,592)
\Line(1153,593)(1193,593)
\Line(1190,599)(1190,599)
\Line(1170,599)(1210,599)
\Line(1170,599)(1210,599)
\Line(1205,606)(1205,607)
\Line(1185,606)(1225,606)
\Line(1185,607)(1225,607)
\Line(1219,612)(1219,613)
\Line(1199,612)(1239,612)
\Line(1199,613)(1239,613)
\Line(1231,617)(1231,618)
\Line(1211,617)(1251,617)
\Line(1211,618)(1251,618)
\Line(1242,622)(1242,623)
\Line(1222,622)(1262,622)
\Line(1222,623)(1262,623)
\Line(1252,627)(1252,628)
\Line(1232,627)(1272,627)
\Line(1232,628)(1272,628)
\Line(1261,630)(1261,632)
\Line(1241,630)(1281,630)
\Line(1241,632)(1281,632)
\Line(1270,636)(1270,637)
\Line(1250,636)(1290,636)
\Line(1250,637)(1290,637)
\Line(1278,639)(1278,640)
\Line(1258,639)(1298,639)
\Line(1258,640)(1298,640)
\Line(1286,642)(1286,644)
\Line(1266,642)(1306,642)
\Line(1266,644)(1306,644)
\Line(1293,643)(1293,646)
\Line(1273,643)(1313,643)
\Line(1273,646)(1313,646)
\Line(1300,650)(1300,651)
\Line(1280,650)(1320,650)
\Line(1280,651)(1320,651)
\Line(1306,649)(1306,649)
\Line(1286,649)(1326,649)
\Line(1286,649)(1326,649)
\Line(1358,672)(1358,673)
\Line(1338,672)(1378,672)
\Line(1338,673)(1378,673)
\Line(1394,693)(1394,695)
\Line(1374,693)(1414,693)
\Line(1374,695)(1414,695)
\Line(1423,703)(1423,705)
\Line(1403,703)(1443,703)
\Line(1403,705)(1443,705)
\Line(1446,714)(1446,715)
\Line(1426,714)(1466,714)
\Line(1426,715)(1466,715)
\Line(1465,721)(1465,721)
\Line(1445,721)(1485,721)
\Line(1445,721)(1485,721)
\Line(1482,727)(1482,730)
\Line(1462,727)(1502,727)
\Line(1462,730)(1502,730)
\Line(1497,736)(1497,737)
\Line(1477,736)(1513,736)
\Line(1477,737)(1513,737)
\Line(1510,742)(1510,743)
\Line(1490,742)(1513,742)
\Line(1490,743)(1513,743)
\put(431,337){\makebox(0,0){$\blacktriangledown$}}
\put(518,351){\makebox(0,0){$\blacktriangledown$}}
\put(570,363){\makebox(0,0){$\blacktriangledown$}}
\put(606,369){\makebox(0,0){$\blacktriangledown$}}
\put(635,376){\makebox(0,0){$\blacktriangledown$}}
\put(658,385){\makebox(0,0){$\blacktriangledown$}}
\put(677,388){\makebox(0,0){$\blacktriangledown$}}
\put(694,395){\makebox(0,0){$\blacktriangledown$}}
\put(709,400){\makebox(0,0){$\blacktriangledown$}}
\put(723,406){\makebox(0,0){$\blacktriangledown$}}
\put(774,423){\makebox(0,0){$\blacktriangledown$}}
\put(810,436){\makebox(0,0){$\blacktriangledown$}}
\put(839,448){\makebox(0,0){$\blacktriangledown$}}
\put(862,458){\makebox(0,0){$\blacktriangledown$}}
\put(881,465){\makebox(0,0){$\blacktriangledown$}}
\put(898,470){\makebox(0,0){$\blacktriangledown$}}
\put(913,477){\makebox(0,0){$\blacktriangledown$}}
\put(927,484){\makebox(0,0){$\blacktriangledown$}}
\put(939,490){\makebox(0,0){$\blacktriangledown$}}
\put(950,494){\makebox(0,0){$\blacktriangledown$}}
\put(960,497){\makebox(0,0){$\blacktriangledown$}}
\put(969,502){\makebox(0,0){$\blacktriangledown$}}
\put(978,504){\makebox(0,0){$\blacktriangledown$}}
\put(986,509){\makebox(0,0){$\blacktriangledown$}}
\put(994,512){\makebox(0,0){$\blacktriangledown$}}
\put(1001,514){\makebox(0,0){$\blacktriangledown$}}
\put(1008,519){\makebox(0,0){$\blacktriangledown$}}
\put(1014,521){\makebox(0,0){$\blacktriangledown$}}
\put(1066,543){\makebox(0,0){$\blacktriangledown$}}
\put(1102,560){\makebox(0,0){$\blacktriangledown$}}
\put(1131,573){\makebox(0,0){$\blacktriangledown$}}
\put(1154,582){\makebox(0,0){$\blacktriangledown$}}
\put(1173,593){\makebox(0,0){$\blacktriangledown$}}
\put(1190,599){\makebox(0,0){$\blacktriangledown$}}
\put(1205,606){\makebox(0,0){$\blacktriangledown$}}
\put(1219,612){\makebox(0,0){$\blacktriangledown$}}
\put(1231,618){\makebox(0,0){$\blacktriangledown$}}
\put(1242,622){\makebox(0,0){$\blacktriangledown$}}
\put(1252,627){\makebox(0,0){$\blacktriangledown$}}
\put(1261,631){\makebox(0,0){$\blacktriangledown$}}
\put(1270,637){\makebox(0,0){$\blacktriangledown$}}
\put(1278,639){\makebox(0,0){$\blacktriangledown$}}
\put(1286,643){\makebox(0,0){$\blacktriangledown$}}
\put(1293,643){\makebox(0,0){$\blacktriangledown$}}
\put(1300,650){\makebox(0,0){$\blacktriangledown$}}
\put(1306,649){\makebox(0,0){$\blacktriangledown$}}
\put(1358,673){\makebox(0,0){$\blacktriangledown$}}
\put(1394,694){\makebox(0,0){$\blacktriangledown$}}
\put(1423,704){\makebox(0,0){$\blacktriangledown$}}
\put(1446,714){\makebox(0,0){$\blacktriangledown$}}
\put(1465,721){\makebox(0,0){$\blacktriangledown$}}
\put(1482,727){\makebox(0,0){$\blacktriangledown$}}
\put(1497,736){\makebox(0,0){$\blacktriangledown$}}
\put(1510,743){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,340)(431,340)
\Line(411,340)(451,340)
\Line(411,340)(451,340)
\Line(518,358)(518,360)
\Line(498,358)(538,358)
\Line(498,360)(538,360)
\Line(570,369)(570,369)
\Line(550,369)(590,369)
\Line(550,369)(590,369)
\Line(606,381)(606,382)
\Line(586,381)(626,381)
\Line(586,382)(626,382)
\Line(635,389)(635,389)
\Line(615,389)(655,389)
\Line(615,389)(655,389)
\Line(658,398)(658,401)
\Line(638,398)(678,398)
\Line(638,401)(678,401)
\Line(677,404)(677,407)
\Line(657,404)(697,404)
\Line(657,407)(697,407)
\Line(694,410)(694,415)
\Line(674,410)(714,410)
\Line(674,415)(714,415)
\Line(709,409)(709,413)
\Line(689,409)(729,409)
\Line(689,413)(729,413)
\Line(723,420)(723,422)
\Line(703,420)(743,420)
\Line(703,422)(743,422)
\Line(774,439)(774,439)
\Line(754,439)(794,439)
\Line(754,439)(794,439)
\Line(810,452)(810,452)
\Line(790,452)(830,452)
\Line(790,452)(830,452)
\Line(839,466)(839,466)
\Line(819,466)(859,466)
\Line(819,466)(859,466)
\Line(862,478)(862,479)
\Line(842,478)(882,478)
\Line(842,479)(882,479)
\Line(881,484)(881,484)
\Line(861,484)(901,484)
\Line(861,484)(901,484)
\Line(898,491)(898,491)
\Line(878,491)(918,491)
\Line(878,491)(918,491)
\Line(913,500)(913,500)
\Line(893,500)(933,500)
\Line(893,500)(933,500)
\Line(927,502)(927,503)
\Line(907,502)(947,502)
\Line(907,503)(947,503)
\Line(939,509)(939,510)
\Line(919,509)(959,509)
\Line(919,510)(959,510)
\Line(950,516)(950,517)
\Line(930,516)(970,516)
\Line(930,517)(970,517)
\Line(960,520)(960,520)
\Line(940,520)(980,520)
\Line(940,520)(980,520)
\Line(969,525)(969,525)
\Line(949,525)(989,525)
\Line(949,525)(989,525)
\Line(978,527)(978,527)
\Line(958,527)(998,527)
\Line(958,527)(998,527)
\Line(986,530)(986,530)
\Line(966,530)(1006,530)
\Line(966,530)(1006,530)
\Line(994,535)(994,537)
\Line(974,535)(1014,535)
\Line(974,537)(1014,537)
\Line(1001,535)(1001,535)
\Line(981,535)(1021,535)
\Line(981,535)(1021,535)
\Line(1008,540)(1008,540)
\Line(988,540)(1028,540)
\Line(988,540)(1028,540)
\Line(1014,543)(1014,544)
\Line(994,543)(1034,543)
\Line(994,544)(1034,544)
\Line(1066,566)(1066,567)
\Line(1046,566)(1086,566)
\Line(1046,567)(1086,567)
\Line(1102,587)(1102,589)
\Line(1082,587)(1122,587)
\Line(1082,589)(1122,589)
\Line(1131,595)(1131,595)
\Line(1111,595)(1151,595)
\Line(1111,595)(1151,595)
\Line(1154,605)(1154,605)
\Line(1134,605)(1174,605)
\Line(1134,605)(1174,605)
\Line(1173,617)(1173,617)
\Line(1153,617)(1193,617)
\Line(1153,617)(1193,617)
\Line(1190,622)(1190,623)
\Line(1170,622)(1210,622)
\Line(1170,623)(1210,623)
\Line(1205,631)(1205,634)
\Line(1185,631)(1225,631)
\Line(1185,634)(1225,634)
\Line(1219,634)(1219,635)
\Line(1199,634)(1239,634)
\Line(1199,635)(1239,635)
\Line(1231,642)(1231,642)
\Line(1211,642)(1251,642)
\Line(1211,642)(1251,642)
\Line(1242,647)(1242,648)
\Line(1222,647)(1262,647)
\Line(1222,648)(1262,648)
\Line(1252,653)(1252,655)
\Line(1232,653)(1272,653)
\Line(1232,655)(1272,655)
\Line(1261,656)(1261,657)
\Line(1241,656)(1281,656)
\Line(1241,657)(1281,657)
\Line(1270,661)(1270,662)
\Line(1250,661)(1290,661)
\Line(1250,662)(1290,662)
\Line(1278,663)(1278,664)
\Line(1258,663)(1298,663)
\Line(1258,664)(1298,664)
\Line(1286,667)(1286,668)
\Line(1266,667)(1306,667)
\Line(1266,668)(1306,668)
\Line(1293,669)(1293,669)
\Line(1273,669)(1313,669)
\Line(1273,669)(1313,669)
\Line(1300,674)(1300,674)
\Line(1280,674)(1320,674)
\Line(1280,674)(1320,674)
\Line(1306,677)(1306,677)
\Line(1286,677)(1326,677)
\Line(1286,677)(1326,677)
\Line(1358,703)(1358,704)
\Line(1338,703)(1378,703)
\Line(1338,704)(1378,704)
\Line(1394,717)(1394,719)
\Line(1374,717)(1414,717)
\Line(1374,719)(1414,719)
\Line(1423,732)(1423,733)
\Line(1403,732)(1443,732)
\Line(1403,733)(1443,733)
\Line(1446,742)(1446,744)
\Line(1426,742)(1466,742)
\Line(1426,744)(1466,744)
\Line(1465,747)(1465,751)
\Line(1445,747)(1485,747)
\Line(1445,751)(1485,751)
\Line(1482,758)(1482,759)
\Line(1462,758)(1502,758)
\Line(1462,759)(1502,759)
\Line(1497,761)(1497,762)
\Line(1477,761)(1513,761)
\Line(1477,762)(1513,762)
\Line(1510,767)(1510,770)
\Line(1490,767)(1513,767)
\Line(1490,770)(1513,770)
\put(431,340){\makebox(0,0){$\blacklozenge$}}
\put(518,360){\makebox(0,0){$\blacklozenge$}}
\put(570,369){\makebox(0,0){$\blacklozenge$}}
\put(606,381){\makebox(0,0){$\blacklozenge$}}
\put(635,389){\makebox(0,0){$\blacklozenge$}}
\put(658,400){\makebox(0,0){$\blacklozenge$}}
\put(677,406){\makebox(0,0){$\blacklozenge$}}
\put(694,415){\makebox(0,0){$\blacklozenge$}}
\put(709,410){\makebox(0,0){$\blacklozenge$}}
\put(723,420){\makebox(0,0){$\blacklozenge$}}
\put(774,439){\makebox(0,0){$\blacklozenge$}}
\put(810,452){\makebox(0,0){$\blacklozenge$}}
\put(839,466){\makebox(0,0){$\blacklozenge$}}
\put(862,478){\makebox(0,0){$\blacklozenge$}}
\put(881,484){\makebox(0,0){$\blacklozenge$}}
\put(898,491){\makebox(0,0){$\blacklozenge$}}
\put(913,500){\makebox(0,0){$\blacklozenge$}}
\put(927,502){\makebox(0,0){$\blacklozenge$}}
\put(939,510){\makebox(0,0){$\blacklozenge$}}
\put(950,516){\makebox(0,0){$\blacklozenge$}}
\put(960,520){\makebox(0,0){$\blacklozenge$}}
\put(969,525){\makebox(0,0){$\blacklozenge$}}
\put(978,527){\makebox(0,0){$\blacklozenge$}}
\put(986,530){\makebox(0,0){$\blacklozenge$}}
\put(994,536){\makebox(0,0){$\blacklozenge$}}
\put(1001,535){\makebox(0,0){$\blacklozenge$}}
\put(1008,540){\makebox(0,0){$\blacklozenge$}}
\put(1014,543){\makebox(0,0){$\blacklozenge$}}
\put(1066,566){\makebox(0,0){$\blacklozenge$}}
\put(1102,588){\makebox(0,0){$\blacklozenge$}}
\put(1131,595){\makebox(0,0){$\blacklozenge$}}
\put(1154,605){\makebox(0,0){$\blacklozenge$}}
\put(1173,617){\makebox(0,0){$\blacklozenge$}}
\put(1190,622){\makebox(0,0){$\blacklozenge$}}
\put(1205,632){\makebox(0,0){$\blacklozenge$}}
\put(1219,635){\makebox(0,0){$\blacklozenge$}}
\put(1231,642){\makebox(0,0){$\blacklozenge$}}
\put(1242,648){\makebox(0,0){$\blacklozenge$}}
\put(1252,653){\makebox(0,0){$\blacklozenge$}}
\put(1261,656){\makebox(0,0){$\blacklozenge$}}
\put(1270,661){\makebox(0,0){$\blacklozenge$}}
\put(1278,664){\makebox(0,0){$\blacklozenge$}}
\put(1286,667){\makebox(0,0){$\blacklozenge$}}
\put(1293,669){\makebox(0,0){$\blacklozenge$}}
\put(1300,674){\makebox(0,0){$\blacklozenge$}}
\put(1306,677){\makebox(0,0){$\blacklozenge$}}
\put(1358,704){\makebox(0,0){$\blacklozenge$}}
\put(1394,719){\makebox(0,0){$\blacklozenge$}}
\put(1423,732){\makebox(0,0){$\blacklozenge$}}
\put(1446,744){\makebox(0,0){$\blacklozenge$}}
\put(1465,750){\makebox(0,0){$\blacklozenge$}}
\put(1482,759){\makebox(0,0){$\blacklozenge$}}
\put(1497,761){\makebox(0,0){$\blacklozenge$}}
\put(1510,769){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){Robot Latency}}
\end{picture}


==> eval_figures/graphs/trackerdelay-accuracy.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,275)(430,275)
\Line(1513,275)(1493,275)
\Line(410,314)(430,314)
\Line(1513,314)(1493,314)
\Line(410,342)(430,342)
\Line(1513,342)(1493,342)
\Line(410,364)(430,364)
\Line(1513,364)(1493,364)
\Line(410,382)(430,382)
\Line(1513,382)(1493,382)
\Line(410,396)(430,396)
\Line(1513,396)(1493,396)
\Line(410,409)(430,409)
\Line(1513,409)(1493,409)
\Line(410,421)(430,421)
\Line(1513,421)(1493,421)
\Line(410,431)(451,431)
\Line(1513,431)(1472,431)
\put(369,431){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,498)(430,498)
\Line(1513,498)(1493,498)
\Line(410,537)(430,537)
\Line(1513,537)(1493,537)
\Line(410,565)(430,565)
\Line(1513,565)(1493,565)
\Line(410,587)(430,587)
\Line(1513,587)(1493,587)
\Line(410,605)(430,605)
\Line(1513,605)(1493,605)
\Line(410,619)(430,619)
\Line(1513,619)(1493,619)
\Line(410,632)(430,632)
\Line(1513,632)(1493,632)
\Line(410,644)(430,644)
\Line(1513,644)(1493,644)
\Line(410,654)(451,654)
\Line(1513,654)(1472,654)
\put(369,654){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,721)(430,721)
\Line(1513,721)(1493,721)
\Line(410,760)(430,760)
\Line(1513,760)(1493,760)
\Line(410,788)(430,788)
\Line(1513,788)(1493,788)
\Line(410,810)(430,810)
\Line(1513,810)(1493,810)
\Line(410,828)(430,828)
\Line(1513,828)(1493,828)
\Line(410,842)(430,842)
\Line(1513,842)(1493,842)
\Line(410,855)(430,855)
\Line(1513,855)(1493,855)
\Line(410,867)(430,867)
\Line(1513,867)(1493,867)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{4}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(1057,208)(1074,208)(1074,876)(1057,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(702,208)(716,208)(716,876)(702,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(419,208)(442,208)(442,876)(419,876)
\color{black}
\put(961,1){\makebox(0,0){Number of Particles (log scale)}}
\color[rgb]{0.34,0.71,0.91}
\Line(431,477)(431,827)
\Line(411,477)(451,477)
\Line(411,827)(451,827)
\Line(518,481)(518,818)
\Line(498,481)(538,481)
\Line(498,818)(538,818)
\Line(570,486)(570,820)
\Line(550,486)(590,486)
\Line(550,820)(590,820)
\Line(606,490)(606,832)
\Line(586,490)(626,490)
\Line(586,832)(626,832)
\Line(635,483)(635,826)
\Line(615,483)(655,483)
\Line(615,826)(655,826)
\Line(658,473)(658,809)
\Line(638,473)(678,473)
\Line(638,809)(678,809)
\Line(677,469)(677,803)
\Line(657,469)(697,469)
\Line(657,803)(697,803)
\Line(694,470)(694,812)
\Line(674,470)(714,470)
\Line(674,812)(714,812)
\Line(709,472)(709,805)
\Line(689,472)(729,472)
\Line(689,805)(729,805)
\Line(723,462)(723,792)
\Line(703,462)(743,462)
\Line(703,792)(743,792)
\Line(774,446)(774,759)
\Line(754,446)(794,446)
\Line(754,759)(794,759)
\Line(810,442)(810,745)
\Line(790,442)(830,442)
\Line(790,745)(830,745)
\Line(839,435)(839,716)
\Line(819,435)(859,435)
\Line(819,716)(859,716)
\Line(862,432)(862,696)
\Line(842,432)(882,432)
\Line(842,696)(882,696)
\Line(881,427)(881,684)
\Line(861,427)(901,427)
\Line(861,684)(901,684)
\Line(898,425)(898,655)
\Line(878,425)(918,425)
\Line(878,655)(918,655)
\Line(913,423)(913,626)
\Line(893,423)(933,423)
\Line(893,626)(933,626)
\Line(927,423)(927,625)
\Line(907,423)(947,423)
\Line(907,625)(947,625)
\Line(939,421)(939,600)
\Line(919,421)(959,421)
\Line(919,600)(959,600)
\Line(950,421)(950,590)
\Line(930,421)(970,421)
\Line(930,590)(970,590)
\Line(960,421)(960,589)
\Line(940,421)(980,421)
\Line(940,589)(980,589)
\Line(969,419)(969,568)
\Line(949,419)(989,419)
\Line(949,568)(989,568)
\Line(978,419)(978,574)
\Line(958,419)(998,419)
\Line(958,574)(998,574)
\Line(986,419)(986,551)
\Line(966,419)(1006,419)
\Line(966,551)(1006,551)
\Line(994,419)(994,557)
\Line(974,419)(1014,419)
\Line(974,557)(1014,557)
\Line(1001,419)(1001,549)
\Line(981,419)(1021,419)
\Line(981,549)(1021,549)
\Line(1008,419)(1008,555)
\Line(988,419)(1028,419)
\Line(988,555)(1028,555)
\Line(1014,418)(1014,545)
\Line(994,418)(1034,418)
\Line(994,545)(1034,545)
\Line(1066,417)(1066,510)
\Line(1046,417)(1086,417)
\Line(1046,510)(1086,510)
\Line(1102,417)(1102,491)
\Line(1082,417)(1122,417)
\Line(1082,491)(1122,491)
\Line(1131,416)(1131,485)
\Line(1111,416)(1151,416)
\Line(1111,485)(1151,485)
\Line(1154,416)(1154,469)
\Line(1134,416)(1174,416)
\Line(1134,469)(1174,469)
\Line(1173,416)(1173,461)
\Line(1153,416)(1193,416)
\Line(1153,461)(1193,461)
\Line(1190,416)(1190,453)
\Line(1170,416)(1210,416)
\Line(1170,453)(1210,453)
\Line(1205,416)(1205,450)
\Line(1185,416)(1225,416)
\Line(1185,450)(1225,450)
\Line(1219,416)(1219,450)
\Line(1199,416)(1239,416)
\Line(1199,450)(1239,450)
\Line(1231,415)(1231,446)
\Line(1211,415)(1251,415)
\Line(1211,446)(1251,446)
\Line(1242,415)(1242,444)
\Line(1222,415)(1262,415)
\Line(1222,444)(1262,444)
\Line(1252,415)(1252,441)
\Line(1232,415)(1272,415)
\Line(1232,441)(1272,441)
\Line(1261,415)(1261,440)
\Line(1241,415)(1281,415)
\Line(1241,440)(1281,440)
\Line(1270,415)(1270,440)
\Line(1250,415)(1290,415)
\Line(1250,440)(1290,440)
\Line(1278,415)(1278,439)
\Line(1258,415)(1298,415)
\Line(1258,439)(1298,439)
\Line(1286,415)(1286,439)
\Line(1266,415)(1306,415)
\Line(1266,439)(1306,439)
\Line(1293,415)(1293,438)
\Line(1273,415)(1313,415)
\Line(1273,438)(1313,438)
\Line(1300,415)(1300,436)
\Line(1280,415)(1320,415)
\Line(1280,436)(1320,436)
\Line(1306,415)(1306,436)
\Line(1286,415)(1326,415)
\Line(1286,436)(1326,436)
\Line(1358,415)(1358,432)
\Line(1338,415)(1378,415)
\Line(1338,432)(1378,432)
\Line(1394,415)(1394,430)
\Line(1374,415)(1414,415)
\Line(1374,430)(1414,430)
\Line(1423,414)(1423,428)
\Line(1403,414)(1443,414)
\Line(1403,428)(1443,428)
\Line(1446,414)(1446,427)
\Line(1426,414)(1466,414)
\Line(1426,427)(1466,427)
\Line(1465,414)(1465,427)
\Line(1445,414)(1485,414)
\Line(1445,427)(1485,427)
\Line(1482,414)(1482,427)
\Line(1462,414)(1502,414)
\Line(1462,427)(1502,427)
\Line(1497,414)(1497,426)
\Line(1477,414)(1513,414)
\Line(1477,426)(1513,426)
\Line(1510,414)(1510,426)
\Line(1490,414)(1513,414)
\Line(1490,426)(1513,426)
\put(431,663){\makebox(0,0){$\blacksquare$}}
\put(518,655){\makebox(0,0){$\blacksquare$}}
\put(570,657){\makebox(0,0){$\blacksquare$}}
\put(606,674){\makebox(0,0){$\blacksquare$}}
\put(635,653){\makebox(0,0){$\blacksquare$}}
\put(658,646){\makebox(0,0){$\blacksquare$}}
\put(677,629){\makebox(0,0){$\blacksquare$}}
\put(694,637){\makebox(0,0){$\blacksquare$}}
\put(709,631){\makebox(0,0){$\blacksquare$}}
\put(723,634){\makebox(0,0){$\blacksquare$}}
\put(774,584){\makebox(0,0){$\blacksquare$}}
\put(810,564){\makebox(0,0){$\blacksquare$}}
\put(839,542){\makebox(0,0){$\blacksquare$}}
\put(862,516){\makebox(0,0){$\blacksquare$}}
\put(881,502){\makebox(0,0){$\blacksquare$}}
\put(898,493){\makebox(0,0){$\blacksquare$}}
\put(913,480){\makebox(0,0){$\blacksquare$}}
\put(927,475){\makebox(0,0){$\blacksquare$}}
\put(939,462){\makebox(0,0){$\blacksquare$}}
\put(950,465){\makebox(0,0){$\blacksquare$}}
\put(960,459){\makebox(0,0){$\blacksquare$}}
\put(969,453){\makebox(0,0){$\blacksquare$}}
\put(978,450){\makebox(0,0){$\blacksquare$}}
\put(986,448){\makebox(0,0){$\blacksquare$}}
\put(994,446){\makebox(0,0){$\blacksquare$}}
\put(1001,445){\makebox(0,0){$\blacksquare$}}
\put(1008,443){\makebox(0,0){$\blacksquare$}}
\put(1014,441){\makebox(0,0){$\blacksquare$}}
\put(1066,432){\makebox(0,0){$\blacksquare$}}
\put(1102,429){\makebox(0,0){$\blacksquare$}}
\put(1131,426){\makebox(0,0){$\blacksquare$}}
\put(1154,425){\makebox(0,0){$\blacksquare$}}
\put(1173,424){\makebox(0,0){$\blacksquare$}}
\put(1190,423){\makebox(0,0){$\blacksquare$}}
\put(1205,424){\makebox(0,0){$\blacksquare$}}
\put(1219,423){\makebox(0,0){$\blacksquare$}}
\put(1231,422){\makebox(0,0){$\blacksquare$}}
\put(1242,422){\makebox(0,0){$\blacksquare$}}
\put(1252,422){\makebox(0,0){$\blacksquare$}}
\put(1261,422){\makebox(0,0){$\blacksquare$}}
\put(1270,421){\makebox(0,0){$\blacksquare$}}
\put(1278,421){\makebox(0,0){$\blacksquare$}}
\put(1286,421){\makebox(0,0){$\blacksquare$}}
\put(1293,420){\makebox(0,0){$\blacksquare$}}
\put(1300,421){\makebox(0,0){$\blacksquare$}}
\put(1306,421){\makebox(0,0){$\blacksquare$}}
\put(1358,420){\makebox(0,0){$\blacksquare$}}
\put(1394,420){\makebox(0,0){$\blacksquare$}}
\put(1423,420){\makebox(0,0){$\blacksquare$}}
\put(1446,419){\makebox(0,0){$\blacksquare$}}
\put(1465,419){\makebox(0,0){$\blacksquare$}}
\put(1482,419){\makebox(0,0){$\blacksquare$}}
\put(1497,419){\makebox(0,0){$\blacksquare$}}
\put(1510,419){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,487)(431,818)
\Line(411,487)(451,487)
\Line(411,818)(451,818)
\Line(518,436)(518,716)
\Line(498,436)(538,436)
\Line(498,716)(538,716)
\Line(570,425)(570,641)
\Line(550,425)(590,425)
\Line(550,641)(590,641)
\Line(606,422)(606,601)
\Line(586,422)(626,422)
\Line(586,601)(626,601)
\Line(635,420)(635,578)
\Line(615,420)(655,420)
\Line(615,578)(655,578)
\Line(658,419)(658,554)
\Line(638,419)(678,419)
\Line(638,554)(678,554)
\Line(677,418)(677,564)
\Line(657,418)(697,418)
\Line(657,564)(697,564)
\Line(694,418)(694,539)
\Line(674,418)(714,418)
\Line(674,539)(714,539)
\Line(709,417)(709,525)
\Line(689,417)(729,417)
\Line(689,525)(729,525)
\Line(723,417)(723,521)
\Line(703,417)(743,417)
\Line(703,521)(743,521)
\Line(774,417)(774,493)
\Line(754,417)(794,417)
\Line(754,493)(794,493)
\Line(810,416)(810,481)
\Line(790,416)(830,416)
\Line(790,481)(830,481)
\Line(839,416)(839,466)
\Line(819,416)(859,416)
\Line(819,466)(859,466)
\Line(862,416)(862,463)
\Line(842,416)(882,416)
\Line(842,463)(882,463)
\Line(881,416)(881,460)
\Line(861,416)(901,416)
\Line(861,460)(901,460)
\Line(898,416)(898,457)
\Line(878,416)(918,416)
\Line(878,457)(918,457)
\Line(913,416)(913,453)
\Line(893,416)(933,416)
\Line(893,453)(933,453)
\Line(927,415)(927,446)
\Line(907,415)(947,415)
\Line(907,446)(947,446)
\Line(939,415)(939,449)
\Line(919,415)(959,415)
\Line(919,449)(959,449)
\Line(950,416)(950,445)
\Line(930,416)(970,416)
\Line(930,445)(970,445)
\Line(960,415)(960,441)
\Line(940,415)(980,415)
\Line(940,441)(980,441)
\Line(969,416)(969,444)
\Line(949,416)(989,416)
\Line(949,444)(989,444)
\Line(978,415)(978,443)
\Line(958,415)(998,415)
\Line(958,443)(998,443)
\Line(986,415)(986,439)
\Line(966,415)(1006,415)
\Line(966,439)(1006,439)
\Line(994,415)(994,438)
\Line(974,415)(1014,415)
\Line(974,438)(1014,438)
\Line(1001,415)(1001,436)
\Line(981,415)(1021,415)
\Line(981,436)(1021,436)
\Line(1008,415)(1008,436)
\Line(988,415)(1028,415)
\Line(988,436)(1028,436)
\Line(1014,415)(1014,436)
\Line(994,415)(1034,415)
\Line(994,436)(1034,436)
\Line(1066,415)(1066,431)
\Line(1046,415)(1086,415)
\Line(1046,431)(1086,431)
\Line(1102,415)(1102,430)
\Line(1082,415)(1122,415)
\Line(1082,430)(1122,430)
\Line(1131,414)(1131,428)
\Line(1111,414)(1151,414)
\Line(1111,428)(1151,428)
\Line(1154,414)(1154,428)
\Line(1134,414)(1174,414)
\Line(1134,428)(1174,428)
\Line(1173,414)(1173,427)
\Line(1153,414)(1193,414)
\Line(1153,427)(1193,427)
\Line(1190,414)(1190,426)
\Line(1170,414)(1210,414)
\Line(1170,426)(1210,426)
\Line(1205,414)(1205,426)
\Line(1185,414)(1225,414)
\Line(1185,426)(1225,426)
\Line(1219,414)(1219,426)
\Line(1199,414)(1239,414)
\Line(1199,426)(1239,426)
\Line(1231,414)(1231,426)
\Line(1211,414)(1251,414)
\Line(1211,426)(1251,426)
\Line(1242,414)(1242,425)
\Line(1222,414)(1262,414)
\Line(1222,425)(1262,425)
\Line(1252,414)(1252,426)
\Line(1232,414)(1272,414)
\Line(1232,426)(1272,426)
\Line(1261,414)(1261,425)
\Line(1241,414)(1281,414)
\Line(1241,425)(1281,425)
\Line(1270,414)(1270,425)
\Line(1250,414)(1290,414)
\Line(1250,425)(1290,425)
\Line(1278,414)(1278,426)
\Line(1258,414)(1298,414)
\Line(1258,426)(1298,426)
\Line(1286,414)(1286,426)
\Line(1266,414)(1306,414)
\Line(1266,426)(1306,426)
\Line(1293,414)(1293,425)
\Line(1273,414)(1313,414)
\Line(1273,425)(1313,425)
\Line(1300,414)(1300,425)
\Line(1280,414)(1320,414)
\Line(1280,425)(1320,425)
\Line(1306,414)(1306,424)
\Line(1286,414)(1326,414)
\Line(1286,424)(1326,424)
\Line(1358,414)(1358,425)
\Line(1338,414)(1378,414)
\Line(1338,425)(1378,425)
\Line(1394,414)(1394,424)
\Line(1374,414)(1414,414)
\Line(1374,424)(1414,424)
\Line(1423,414)(1423,425)
\Line(1403,414)(1443,414)
\Line(1403,425)(1443,425)
\Line(1446,414)(1446,424)
\Line(1426,414)(1466,414)
\Line(1426,424)(1466,424)
\Line(1465,414)(1465,424)
\Line(1445,414)(1485,414)
\Line(1445,424)(1485,424)
\Line(1482,414)(1482,425)
\Line(1462,414)(1502,414)
\Line(1462,425)(1502,425)
\Line(1497,414)(1497,425)
\Line(1477,414)(1513,414)
\Line(1477,425)(1513,425)
\Line(1510,414)(1510,424)
\Line(1490,414)(1513,414)
\Line(1490,424)(1513,424)
\put(431,667){\makebox(0,0){$\blacktriangledown$}}
\put(518,528){\makebox(0,0){$\blacktriangledown$}}
\put(570,490){\makebox(0,0){$\blacktriangledown$}}
\put(606,464){\makebox(0,0){$\blacktriangledown$}}
\put(635,453){\makebox(0,0){$\blacktriangledown$}}
\put(658,444){\makebox(0,0){$\blacktriangledown$}}
\put(677,446){\makebox(0,0){$\blacktriangledown$}}
\put(694,441){\makebox(0,0){$\blacktriangledown$}}
\put(709,435){\makebox(0,0){$\blacktriangledown$}}
\put(723,434){\makebox(0,0){$\blacktriangledown$}}
\put(774,430){\makebox(0,0){$\blacktriangledown$}}
\put(810,427){\makebox(0,0){$\blacktriangledown$}}
\put(839,426){\makebox(0,0){$\blacktriangledown$}}
\put(862,425){\makebox(0,0){$\blacktriangledown$}}
\put(881,424){\makebox(0,0){$\blacktriangledown$}}
\put(898,424){\makebox(0,0){$\blacktriangledown$}}
\put(913,423){\makebox(0,0){$\blacktriangledown$}}
\put(927,422){\makebox(0,0){$\blacktriangledown$}}
\put(939,423){\makebox(0,0){$\blacktriangledown$}}
\put(950,422){\makebox(0,0){$\blacktriangledown$}}
\put(960,422){\makebox(0,0){$\blacktriangledown$}}
\put(969,422){\makebox(0,0){$\blacktriangledown$}}
\put(978,422){\makebox(0,0){$\blacktriangledown$}}
\put(986,422){\makebox(0,0){$\blacktriangledown$}}
\put(994,421){\makebox(0,0){$\blacktriangledown$}}
\put(1001,420){\makebox(0,0){$\blacktriangledown$}}
\put(1008,421){\makebox(0,0){$\blacktriangledown$}}
\put(1014,421){\makebox(0,0){$\blacktriangledown$}}
\put(1066,420){\makebox(0,0){$\blacktriangledown$}}
\put(1102,420){\makebox(0,0){$\blacktriangledown$}}
\put(1131,419){\makebox(0,0){$\blacktriangledown$}}
\put(1154,419){\makebox(0,0){$\blacktriangledown$}}
\put(1173,419){\makebox(0,0){$\blacktriangledown$}}
\put(1190,419){\makebox(0,0){$\blacktriangledown$}}
\put(1205,419){\makebox(0,0){$\blacktriangledown$}}
\put(1219,419){\makebox(0,0){$\blacktriangledown$}}
\put(1231,419){\makebox(0,0){$\blacktriangledown$}}
\put(1242,418){\makebox(0,0){$\blacktriangledown$}}
\put(1252,418){\makebox(0,0){$\blacktriangledown$}}
\put(1261,418){\makebox(0,0){$\blacktriangledown$}}
\put(1270,419){\makebox(0,0){$\blacktriangledown$}}
\put(1278,418){\makebox(0,0){$\blacktriangledown$}}
\put(1286,419){\makebox(0,0){$\blacktriangledown$}}
\put(1293,418){\makebox(0,0){$\blacktriangledown$}}
\put(1300,418){\makebox(0,0){$\blacktriangledown$}}
\put(1306,418){\makebox(0,0){$\blacktriangledown$}}
\put(1358,418){\makebox(0,0){$\blacktriangledown$}}
\put(1394,418){\makebox(0,0){$\blacktriangledown$}}
\put(1423,418){\makebox(0,0){$\blacktriangledown$}}
\put(1446,418){\makebox(0,0){$\blacktriangledown$}}
\put(1465,418){\makebox(0,0){$\blacktriangledown$}}
\put(1482,418){\makebox(0,0){$\blacktriangledown$}}
\put(1497,418){\makebox(0,0){$\blacktriangledown$}}
\put(1510,418){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,414)(431,424)
\Line(411,414)(451,414)
\Line(411,424)(451,424)
\Line(518,414)(518,424)
\Line(498,414)(538,414)
\Line(498,424)(538,424)
\Line(570,414)(570,424)
\Line(550,414)(590,414)
\Line(550,424)(590,424)
\Line(606,414)(606,424)
\Line(586,414)(626,414)
\Line(586,424)(626,424)
\Line(635,414)(635,424)
\Line(615,414)(655,414)
\Line(615,424)(655,424)
\Line(658,414)(658,424)
\Line(638,414)(678,414)
\Line(638,424)(678,424)
\Line(677,414)(677,424)
\Line(657,414)(697,414)
\Line(657,424)(697,424)
\Line(694,413)(694,424)
\Line(674,413)(714,413)
\Line(674,424)(714,424)
\Line(709,414)(709,424)
\Line(689,414)(729,414)
\Line(689,424)(729,424)
\Line(723,414)(723,424)
\Line(703,414)(743,414)
\Line(703,424)(743,424)
\Line(774,414)(774,424)
\Line(754,414)(794,414)
\Line(754,424)(794,424)
\Line(810,414)(810,424)
\Line(790,414)(830,414)
\Line(790,424)(830,424)
\Line(839,414)(839,424)
\Line(819,414)(859,414)
\Line(819,424)(859,424)
\Line(862,414)(862,424)
\Line(842,414)(882,414)
\Line(842,424)(882,424)
\Line(881,413)(881,424)
\Line(861,413)(901,413)
\Line(861,424)(901,424)
\Line(898,413)(898,424)
\Line(878,413)(918,413)
\Line(878,424)(918,424)
\Line(913,414)(913,424)
\Line(893,414)(933,414)
\Line(893,424)(933,424)
\Line(927,414)(927,424)
\Line(907,414)(947,414)
\Line(907,424)(947,424)
\Line(939,414)(939,424)
\Line(919,414)(959,414)
\Line(919,424)(959,424)
\Line(950,414)(950,424)
\Line(930,414)(970,414)
\Line(930,424)(970,424)
\Line(960,414)(960,424)
\Line(940,414)(980,414)
\Line(940,424)(980,424)
\Line(969,414)(969,424)
\Line(949,414)(989,414)
\Line(949,424)(989,424)
\Line(978,414)(978,424)
\Line(958,414)(998,414)
\Line(958,424)(998,424)
\Line(986,413)(986,424)
\Line(966,413)(1006,413)
\Line(966,424)(1006,424)
\Line(994,414)(994,424)
\Line(974,414)(1014,414)
\Line(974,424)(1014,424)
\Line(1001,414)(1001,424)
\Line(981,414)(1021,414)
\Line(981,424)(1021,424)
\Line(1008,414)(1008,424)
\Line(988,414)(1028,414)
\Line(988,424)(1028,424)
\Line(1014,414)(1014,424)
\Line(994,414)(1034,414)
\Line(994,424)(1034,424)
\Line(1066,414)(1066,424)
\Line(1046,414)(1086,414)
\Line(1046,424)(1086,424)
\Line(1102,414)(1102,424)
\Line(1082,414)(1122,414)
\Line(1082,424)(1122,424)
\Line(1131,414)(1131,424)
\Line(1111,414)(1151,414)
\Line(1111,424)(1151,424)
\Line(1154,414)(1154,424)
\Line(1134,414)(1174,414)
\Line(1134,424)(1174,424)
\Line(1173,414)(1173,424)
\Line(1153,414)(1193,414)
\Line(1153,424)(1193,424)
\Line(1190,414)(1190,424)
\Line(1170,414)(1210,414)
\Line(1170,424)(1210,424)
\Line(1205,414)(1205,424)
\Line(1185,414)(1225,414)
\Line(1185,424)(1225,424)
\Line(1219,414)(1219,424)
\Line(1199,414)(1239,414)
\Line(1199,424)(1239,424)
\Line(1231,414)(1231,424)
\Line(1211,414)(1251,414)
\Line(1211,424)(1251,424)
\Line(1242,414)(1242,424)
\Line(1222,414)(1262,414)
\Line(1222,424)(1262,424)
\Line(1252,414)(1252,424)
\Line(1232,414)(1272,414)
\Line(1232,424)(1272,424)
\Line(1261,413)(1261,424)
\Line(1241,413)(1281,413)
\Line(1241,424)(1281,424)
\Line(1270,414)(1270,424)
\Line(1250,414)(1290,414)
\Line(1250,424)(1290,424)
\Line(1278,414)(1278,423)
\Line(1258,414)(1298,414)
\Line(1258,423)(1298,423)
\Line(1286,414)(1286,424)
\Line(1266,414)(1306,414)
\Line(1266,424)(1306,424)
\Line(1293,414)(1293,424)
\Line(1273,414)(1313,414)
\Line(1273,424)(1313,424)
\Line(1300,414)(1300,424)
\Line(1280,414)(1320,414)
\Line(1280,424)(1320,424)
\Line(1306,414)(1306,424)
\Line(1286,414)(1326,414)
\Line(1286,424)(1326,424)
\Line(1358,414)(1358,424)
\Line(1338,414)(1378,414)
\Line(1338,424)(1378,424)
\Line(1394,414)(1394,424)
\Line(1374,414)(1414,414)
\Line(1374,424)(1414,424)
\Line(1423,414)(1423,424)
\Line(1403,414)(1443,414)
\Line(1403,424)(1443,424)
\Line(1446,414)(1446,424)
\Line(1426,414)(1466,414)
\Line(1426,424)(1466,424)
\Line(1465,414)(1465,424)
\Line(1445,414)(1485,414)
\Line(1445,424)(1485,424)
\Line(1482,414)(1482,425)
\Line(1462,414)(1502,414)
\Line(1462,425)(1502,425)
\Line(1497,414)(1497,424)
\Line(1477,414)(1513,414)
\Line(1477,424)(1513,424)
\Line(1510,413)(1510,424)
\Line(1490,413)(1513,413)
\Line(1490,424)(1513,424)
\put(431,418){\makebox(0,0){$\blacklozenge$}}
\put(518,418){\makebox(0,0){$\blacklozenge$}}
\put(570,418){\makebox(0,0){$\blacklozenge$}}
\put(606,418){\makebox(0,0){$\blacklozenge$}}
\put(635,418){\makebox(0,0){$\blacklozenge$}}
\put(658,418){\makebox(0,0){$\blacklozenge$}}
\put(677,418){\makebox(0,0){$\blacklozenge$}}
\put(694,418){\makebox(0,0){$\blacklozenge$}}
\put(709,418){\makebox(0,0){$\blacklozenge$}}
\put(723,418){\makebox(0,0){$\blacklozenge$}}
\put(774,418){\makebox(0,0){$\blacklozenge$}}
\put(810,418){\makebox(0,0){$\blacklozenge$}}
\put(839,418){\makebox(0,0){$\blacklozenge$}}
\put(862,418){\makebox(0,0){$\blacklozenge$}}
\put(881,418){\makebox(0,0){$\blacklozenge$}}
\put(898,418){\makebox(0,0){$\blacklozenge$}}
\put(913,418){\makebox(0,0){$\blacklozenge$}}
\put(927,418){\makebox(0,0){$\blacklozenge$}}
\put(939,418){\makebox(0,0){$\blacklozenge$}}
\put(950,418){\makebox(0,0){$\blacklozenge$}}
\put(960,418){\makebox(0,0){$\blacklozenge$}}
\put(969,418){\makebox(0,0){$\blacklozenge$}}
\put(978,418){\makebox(0,0){$\blacklozenge$}}
\put(986,418){\makebox(0,0){$\blacklozenge$}}
\put(994,418){\makebox(0,0){$\blacklozenge$}}
\put(1001,418){\makebox(0,0){$\blacklozenge$}}
\put(1008,418){\makebox(0,0){$\blacklozenge$}}
\put(1014,418){\makebox(0,0){$\blacklozenge$}}
\put(1066,418){\makebox(0,0){$\blacklozenge$}}
\put(1102,418){\makebox(0,0){$\blacklozenge$}}
\put(1131,418){\makebox(0,0){$\blacklozenge$}}
\put(1154,418){\makebox(0,0){$\blacklozenge$}}
\put(1173,418){\makebox(0,0){$\blacklozenge$}}
\put(1190,418){\makebox(0,0){$\blacklozenge$}}
\put(1205,418){\makebox(0,0){$\blacklozenge$}}
\put(1219,418){\makebox(0,0){$\blacklozenge$}}
\put(1231,418){\makebox(0,0){$\blacklozenge$}}
\put(1242,418){\makebox(0,0){$\blacklozenge$}}
\put(1252,418){\makebox(0,0){$\blacklozenge$}}
\put(1261,418){\makebox(0,0){$\blacklozenge$}}
\put(1270,418){\makebox(0,0){$\blacklozenge$}}
\put(1278,418){\makebox(0,0){$\blacklozenge$}}
\put(1286,418){\makebox(0,0){$\blacklozenge$}}
\put(1293,418){\makebox(0,0){$\blacklozenge$}}
\put(1300,418){\makebox(0,0){$\blacklozenge$}}
\put(1306,418){\makebox(0,0){$\blacklozenge$}}
\put(1358,418){\makebox(0,0){$\blacklozenge$}}
\put(1394,418){\makebox(0,0){$\blacklozenge$}}
\put(1423,418){\makebox(0,0){$\blacklozenge$}}
\put(1446,418){\makebox(0,0){$\blacklozenge$}}
\put(1465,418){\makebox(0,0){$\blacklozenge$}}
\put(1482,418){\makebox(0,0){$\blacklozenge$}}
\put(1497,418){\makebox(0,0){$\blacklozenge$}}
\put(1510,418){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){\textit{Delayed GPS} Accuracy}}
\end{picture}


==> eval_figures/graphs/trackerdelay-perf.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,248)(430,248)
\Line(1513,248)(1493,248)
\Line(410,272)(430,272)
\Line(1513,272)(1493,272)
\Line(410,289)(430,289)
\Line(1513,289)(1493,289)
\Line(410,302)(430,302)
\Line(1513,302)(1493,302)
\Line(410,312)(430,312)
\Line(1513,312)(1493,312)
\Line(410,321)(430,321)
\Line(1513,321)(1493,321)
\Line(410,329)(430,329)
\Line(1513,329)(1493,329)
\Line(410,336)(430,336)
\Line(1513,336)(1493,336)
\Line(410,342)(451,342)
\Line(1513,342)(1472,342)
\put(369,342){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,382)(430,382)
\Line(1513,382)(1493,382)
\Line(410,406)(430,406)
\Line(1513,406)(1493,406)
\Line(410,422)(430,422)
\Line(1513,422)(1493,422)
\Line(410,435)(430,435)
\Line(1513,435)(1493,435)
\Line(410,446)(430,446)
\Line(1513,446)(1493,446)
\Line(410,455)(430,455)
\Line(1513,455)(1493,455)
\Line(410,463)(430,463)
\Line(1513,463)(1493,463)
\Line(410,469)(430,469)
\Line(1513,469)(1493,469)
\Line(410,476)(451,476)
\Line(1513,476)(1472,476)
\put(369,476){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,516)(430,516)
\Line(1513,516)(1493,516)
\Line(410,539)(430,539)
\Line(1513,539)(1493,539)
\Line(410,556)(430,556)
\Line(1513,556)(1493,556)
\Line(410,569)(430,569)
\Line(1513,569)(1493,569)
\Line(410,580)(430,580)
\Line(1513,580)(1493,580)
\Line(410,589)(430,589)
\Line(1513,589)(1493,589)
\Line(410,596)(430,596)
\Line(1513,596)(1493,596)
\Line(410,603)(430,603)
\Line(1513,603)(1493,603)
\Line(410,609)(451,609)
\Line(1513,609)(1472,609)
\put(369,609){\makebox(0,0)[r]{$10^{4}$}}
\Line(410,650)(430,650)
\Line(1513,650)(1493,650)
\Line(410,673)(430,673)
\Line(1513,673)(1493,673)
\Line(410,690)(430,690)
\Line(1513,690)(1493,690)
\Line(410,703)(430,703)
\Line(1513,703)(1493,703)
\Line(410,714)(430,714)
\Line(1513,714)(1493,714)
\Line(410,722)(430,722)
\Line(1513,722)(1493,722)
\Line(410,730)(430,730)
\Line(1513,730)(1493,730)
\Line(410,737)(430,737)
\Line(1513,737)(1493,737)
\Line(410,743)(451,743)
\Line(1513,743)(1472,743)
\put(369,743){\makebox(0,0)[r]{$10^{5}$}}
\Line(410,783)(430,783)
\Line(1513,783)(1493,783)
\Line(410,807)(430,807)
\Line(1513,807)(1493,807)
\Line(410,824)(430,824)
\Line(1513,824)(1493,824)
\Line(410,837)(430,837)
\Line(1513,837)(1493,837)
\Line(410,847)(430,847)
\Line(1513,847)(1493,847)
\Line(410,856)(430,856)
\Line(1513,856)(1493,856)
\Line(410,864)(430,864)
\Line(1513,864)(1493,864)
\Line(410,871)(430,871)
\Line(1513,871)(1493,871)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{6}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(1057,208)(1074,208)(1074,876)(1057,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(702,208)(716,208)(716,876)(702,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(419,208)(442,208)(442,876)(419,876)
\color{black}
\put(961,1){\makebox(0,0){Number of Particles (log scale)}}
\color[rgb]{0.34,0.71,0.91}
\Line(431,326)(431,329)
\Line(411,326)(451,326)
\Line(411,329)(451,329)
\Line(518,332)(518,334)
\Line(498,332)(538,332)
\Line(498,334)(538,334)
\Line(570,334)(570,337)
\Line(550,334)(590,334)
\Line(550,337)(590,337)
\Line(606,339)(606,342)
\Line(586,339)(626,339)
\Line(586,342)(626,342)
\Line(635,346)(635,347)
\Line(615,346)(655,346)
\Line(615,347)(655,347)
\Line(658,349)(658,349)
\Line(638,349)(678,349)
\Line(638,349)(678,349)
\Line(677,353)(677,354)
\Line(657,353)(697,353)
\Line(657,354)(697,354)
\Line(694,358)(694,359)
\Line(674,358)(714,358)
\Line(674,359)(714,359)
\Line(709,359)(709,360)
\Line(689,359)(729,359)
\Line(689,360)(729,360)
\Line(723,364)(723,369)
\Line(703,364)(743,364)
\Line(703,369)(743,369)
\Line(774,378)(774,378)
\Line(754,378)(794,378)
\Line(754,378)(794,378)
\Line(810,389)(810,390)
\Line(790,389)(830,389)
\Line(790,390)(830,390)
\Line(839,397)(839,398)
\Line(819,397)(859,397)
\Line(819,398)(859,398)
\Line(862,410)(862,411)
\Line(842,410)(882,410)
\Line(842,411)(882,411)
\Line(881,414)(881,414)
\Line(861,414)(901,414)
\Line(861,414)(901,414)
\Line(898,417)(898,422)
\Line(878,417)(918,417)
\Line(878,422)(918,422)
\Line(913,423)(913,424)
\Line(893,423)(933,423)
\Line(893,424)(933,424)
\Line(927,427)(927,428)
\Line(907,427)(947,427)
\Line(907,428)(947,428)
\Line(939,433)(939,434)
\Line(919,433)(959,433)
\Line(919,434)(959,434)
\Line(950,437)(950,443)
\Line(930,437)(970,437)
\Line(930,443)(970,443)
\Line(960,443)(960,443)
\Line(940,443)(980,443)
\Line(940,443)(980,443)
\Line(969,451)(969,451)
\Line(949,451)(989,451)
\Line(949,451)(989,451)
\Line(978,449)(978,450)
\Line(958,449)(998,449)
\Line(958,450)(998,450)
\Line(986,451)(986,452)
\Line(966,451)(1006,451)
\Line(966,452)(1006,452)
\Line(994,456)(994,456)
\Line(974,456)(1014,456)
\Line(974,456)(1014,456)
\Line(1001,460)(1001,460)
\Line(981,460)(1021,460)
\Line(981,460)(1021,460)
\Line(1008,458)(1008,459)
\Line(988,458)(1028,458)
\Line(988,459)(1028,459)
\Line(1014,463)(1014,464)
\Line(994,463)(1034,463)
\Line(994,464)(1034,464)
\Line(1066,487)(1066,488)
\Line(1046,487)(1086,487)
\Line(1046,488)(1086,488)
\Line(1102,500)(1102,502)
\Line(1082,500)(1122,500)
\Line(1082,502)(1122,502)
\Line(1131,512)(1131,514)
\Line(1111,512)(1151,512)
\Line(1111,514)(1151,514)
\Line(1154,523)(1154,524)
\Line(1134,523)(1174,523)
\Line(1134,524)(1174,524)
\Line(1173,534)(1173,534)
\Line(1153,534)(1193,534)
\Line(1153,534)(1193,534)
\Line(1190,539)(1190,543)
\Line(1170,539)(1210,539)
\Line(1170,543)(1210,543)
\Line(1205,552)(1205,553)
\Line(1185,552)(1225,552)
\Line(1185,553)(1225,553)
\Line(1219,554)(1219,555)
\Line(1199,554)(1239,554)
\Line(1199,555)(1239,555)
\Line(1231,560)(1231,560)
\Line(1211,560)(1251,560)
\Line(1211,560)(1251,560)
\Line(1242,562)(1242,563)
\Line(1222,562)(1262,562)
\Line(1222,563)(1262,563)
\Line(1252,569)(1252,569)
\Line(1232,569)(1272,569)
\Line(1232,569)(1272,569)
\Line(1261,573)(1261,573)
\Line(1241,573)(1281,573)
\Line(1241,573)(1281,573)
\Line(1270,579)(1270,579)
\Line(1250,579)(1290,579)
\Line(1250,579)(1290,579)
\Line(1278,583)(1278,583)
\Line(1258,583)(1298,583)
\Line(1258,583)(1298,583)
\Line(1286,586)(1286,587)
\Line(1266,586)(1306,586)
\Line(1266,587)(1306,587)
\Line(1293,588)(1293,589)
\Line(1273,588)(1313,588)
\Line(1273,589)(1313,589)
\Line(1300,593)(1300,594)
\Line(1280,593)(1320,593)
\Line(1280,594)(1320,594)
\Line(1306,594)(1306,594)
\Line(1286,594)(1326,594)
\Line(1286,594)(1326,594)
\Line(1358,618)(1358,620)
\Line(1338,618)(1378,618)
\Line(1338,620)(1378,620)
\Line(1394,635)(1394,635)
\Line(1374,635)(1414,635)
\Line(1374,635)(1414,635)
\Line(1423,646)(1423,648)
\Line(1403,646)(1443,646)
\Line(1403,648)(1443,648)
\Line(1446,657)(1446,657)
\Line(1426,657)(1466,657)
\Line(1426,657)(1466,657)
\Line(1465,666)(1465,669)
\Line(1445,666)(1485,666)
\Line(1445,669)(1485,669)
\Line(1482,674)(1482,675)
\Line(1462,674)(1502,674)
\Line(1462,675)(1502,675)
\Line(1497,680)(1497,681)
\Line(1477,680)(1513,680)
\Line(1477,681)(1513,681)
\Line(1510,687)(1510,687)
\Line(1490,687)(1513,687)
\Line(1490,687)(1513,687)
\put(431,328){\makebox(0,0){$\blacksquare$}}
\put(518,334){\makebox(0,0){$\blacksquare$}}
\put(570,336){\makebox(0,0){$\blacksquare$}}
\put(606,341){\makebox(0,0){$\blacksquare$}}
\put(635,346){\makebox(0,0){$\blacksquare$}}
\put(658,349){\makebox(0,0){$\blacksquare$}}
\put(677,354){\makebox(0,0){$\blacksquare$}}
\put(694,359){\makebox(0,0){$\blacksquare$}}
\put(709,359){\makebox(0,0){$\blacksquare$}}
\put(723,368){\makebox(0,0){$\blacksquare$}}
\put(774,378){\makebox(0,0){$\blacksquare$}}
\put(810,389){\makebox(0,0){$\blacksquare$}}
\put(839,397){\makebox(0,0){$\blacksquare$}}
\put(862,411){\makebox(0,0){$\blacksquare$}}
\put(881,414){\makebox(0,0){$\blacksquare$}}
\put(898,422){\makebox(0,0){$\blacksquare$}}
\put(913,423){\makebox(0,0){$\blacksquare$}}
\put(927,428){\makebox(0,0){$\blacksquare$}}
\put(939,433){\makebox(0,0){$\blacksquare$}}
\put(950,437){\makebox(0,0){$\blacksquare$}}
\put(960,443){\makebox(0,0){$\blacksquare$}}
\put(969,451){\makebox(0,0){$\blacksquare$}}
\put(978,449){\makebox(0,0){$\blacksquare$}}
\put(986,452){\makebox(0,0){$\blacksquare$}}
\put(994,456){\makebox(0,0){$\blacksquare$}}
\put(1001,460){\makebox(0,0){$\blacksquare$}}
\put(1008,458){\makebox(0,0){$\blacksquare$}}
\put(1014,463){\makebox(0,0){$\blacksquare$}}
\put(1066,487){\makebox(0,0){$\blacksquare$}}
\put(1102,501){\makebox(0,0){$\blacksquare$}}
\put(1131,513){\makebox(0,0){$\blacksquare$}}
\put(1154,523){\makebox(0,0){$\blacksquare$}}
\put(1173,534){\makebox(0,0){$\blacksquare$}}
\put(1190,539){\makebox(0,0){$\blacksquare$}}
\put(1205,553){\makebox(0,0){$\blacksquare$}}
\put(1219,555){\makebox(0,0){$\blacksquare$}}
\put(1231,560){\makebox(0,0){$\blacksquare$}}
\put(1242,562){\makebox(0,0){$\blacksquare$}}
\put(1252,569){\makebox(0,0){$\blacksquare$}}
\put(1261,573){\makebox(0,0){$\blacksquare$}}
\put(1270,579){\makebox(0,0){$\blacksquare$}}
\put(1278,583){\makebox(0,0){$\blacksquare$}}
\put(1286,586){\makebox(0,0){$\blacksquare$}}
\put(1293,588){\makebox(0,0){$\blacksquare$}}
\put(1300,594){\makebox(0,0){$\blacksquare$}}
\put(1306,594){\makebox(0,0){$\blacksquare$}}
\put(1358,618){\makebox(0,0){$\blacksquare$}}
\put(1394,635){\makebox(0,0){$\blacksquare$}}
\put(1423,647){\makebox(0,0){$\blacksquare$}}
\put(1446,657){\makebox(0,0){$\blacksquare$}}
\put(1465,667){\makebox(0,0){$\blacksquare$}}
\put(1482,675){\makebox(0,0){$\blacksquare$}}
\put(1497,681){\makebox(0,0){$\blacksquare$}}
\put(1510,687){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,339)(431,339)
\Line(411,339)(451,339)
\Line(411,339)(451,339)
\Line(518,354)(518,355)
\Line(498,354)(538,354)
\Line(498,355)(538,355)
\Line(570,366)(570,367)
\Line(550,366)(590,366)
\Line(550,367)(590,367)
\Line(606,375)(606,375)
\Line(586,375)(626,375)
\Line(586,375)(626,375)
\Line(635,380)(635,381)
\Line(615,380)(655,380)
\Line(615,381)(655,381)
\Line(658,390)(658,390)
\Line(638,390)(678,390)
\Line(638,390)(678,390)
\Line(677,395)(677,396)
\Line(657,395)(697,395)
\Line(657,396)(697,396)
\Line(694,401)(694,401)
\Line(674,401)(714,401)
\Line(674,401)(714,401)
\Line(709,406)(709,407)
\Line(689,406)(729,406)
\Line(689,407)(729,407)
\Line(723,408)(723,409)
\Line(703,408)(743,408)
\Line(703,409)(743,409)
\Line(774,427)(774,428)
\Line(754,427)(794,427)
\Line(754,428)(794,428)
\Line(810,442)(810,443)
\Line(790,442)(830,442)
\Line(790,443)(830,443)
\Line(839,454)(839,454)
\Line(819,454)(859,454)
\Line(819,454)(859,454)
\Line(862,463)(862,464)
\Line(842,463)(882,463)
\Line(842,464)(882,464)
\Line(881,471)(881,472)
\Line(861,471)(901,471)
\Line(861,472)(901,472)
\Line(898,478)(898,479)
\Line(878,478)(918,478)
\Line(878,479)(918,479)
\Line(913,488)(913,489)
\Line(893,488)(933,488)
\Line(893,489)(933,489)
\Line(927,490)(927,491)
\Line(907,490)(947,490)
\Line(907,491)(947,491)
\Line(939,497)(939,498)
\Line(919,497)(959,497)
\Line(919,498)(959,498)
\Line(950,498)(950,499)
\Line(930,498)(970,498)
\Line(930,499)(970,499)
\Line(960,506)(960,507)
\Line(940,506)(980,506)
\Line(940,507)(980,507)
\Line(969,509)(969,510)
\Line(949,509)(989,509)
\Line(949,510)(989,510)
\Line(978,513)(978,514)
\Line(958,513)(998,513)
\Line(958,514)(998,514)
\Line(986,518)(986,519)
\Line(966,518)(1006,518)
\Line(966,519)(1006,519)
\Line(994,522)(994,522)
\Line(974,522)(1014,522)
\Line(974,522)(1014,522)
\Line(1001,525)(1001,526)
\Line(981,525)(1021,525)
\Line(981,526)(1021,526)
\Line(1008,529)(1008,530)
\Line(988,529)(1028,529)
\Line(988,530)(1028,530)
\Line(1014,528)(1014,529)
\Line(994,528)(1034,528)
\Line(994,529)(1034,529)
\Line(1066,553)(1066,554)
\Line(1046,553)(1086,553)
\Line(1046,554)(1086,554)
\Line(1102,568)(1102,569)
\Line(1082,568)(1122,568)
\Line(1082,569)(1122,569)
\Line(1131,580)(1131,581)
\Line(1111,580)(1151,580)
\Line(1111,581)(1151,581)
\Line(1154,590)(1154,591)
\Line(1134,590)(1174,590)
\Line(1134,591)(1174,591)
\Line(1173,599)(1173,601)
\Line(1153,599)(1193,599)
\Line(1153,601)(1193,601)
\Line(1190,606)(1190,609)
\Line(1170,606)(1210,606)
\Line(1170,609)(1210,609)
\Line(1205,614)(1205,614)
\Line(1185,614)(1225,614)
\Line(1185,614)(1225,614)
\Line(1219,620)(1219,622)
\Line(1199,620)(1239,620)
\Line(1199,622)(1239,622)
\Line(1231,623)(1231,625)
\Line(1211,623)(1251,623)
\Line(1211,625)(1251,625)
\Line(1242,630)(1242,632)
\Line(1222,630)(1262,630)
\Line(1222,632)(1262,632)
\Line(1252,635)(1252,637)
\Line(1232,635)(1272,635)
\Line(1232,637)(1272,637)
\Line(1261,641)(1261,641)
\Line(1241,641)(1281,641)
\Line(1241,641)(1281,641)
\Line(1270,643)(1270,645)
\Line(1250,643)(1290,643)
\Line(1250,645)(1290,645)
\Line(1278,642)(1278,645)
\Line(1258,642)(1298,642)
\Line(1258,645)(1298,645)
\Line(1286,649)(1286,650)
\Line(1266,649)(1306,649)
\Line(1266,650)(1306,650)
\Line(1293,653)(1293,655)
\Line(1273,653)(1313,653)
\Line(1273,655)(1313,655)
\Line(1300,656)(1300,659)
\Line(1280,656)(1320,656)
\Line(1280,659)(1320,659)
\Line(1306,657)(1306,660)
\Line(1286,657)(1326,657)
\Line(1286,660)(1326,660)
\Line(1358,682)(1358,683)
\Line(1338,682)(1378,682)
\Line(1338,683)(1378,683)
\Line(1394,699)(1394,701)
\Line(1374,699)(1414,699)
\Line(1374,701)(1414,701)
\Line(1423,710)(1423,715)
\Line(1403,710)(1443,710)
\Line(1403,715)(1443,715)
\Line(1446,727)(1446,728)
\Line(1426,727)(1466,727)
\Line(1426,728)(1466,728)
\Line(1465,733)(1465,736)
\Line(1445,733)(1485,733)
\Line(1445,736)(1485,736)
\Line(1482,739)(1482,743)
\Line(1462,739)(1502,739)
\Line(1462,743)(1502,743)
\Line(1497,747)(1497,751)
\Line(1477,747)(1513,747)
\Line(1477,751)(1513,751)
\Line(1510,754)(1510,757)
\Line(1490,754)(1513,754)
\Line(1490,757)(1513,757)
\put(431,339){\makebox(0,0){$\blacktriangledown$}}
\put(518,354){\makebox(0,0){$\blacktriangledown$}}
\put(570,366){\makebox(0,0){$\blacktriangledown$}}
\put(606,375){\makebox(0,0){$\blacktriangledown$}}
\put(635,380){\makebox(0,0){$\blacktriangledown$}}
\put(658,390){\makebox(0,0){$\blacktriangledown$}}
\put(677,395){\makebox(0,0){$\blacktriangledown$}}
\put(694,401){\makebox(0,0){$\blacktriangledown$}}
\put(709,407){\makebox(0,0){$\blacktriangledown$}}
\put(723,408){\makebox(0,0){$\blacktriangledown$}}
\put(774,428){\makebox(0,0){$\blacktriangledown$}}
\put(810,443){\makebox(0,0){$\blacktriangledown$}}
\put(839,454){\makebox(0,0){$\blacktriangledown$}}
\put(862,463){\makebox(0,0){$\blacktriangledown$}}
\put(881,471){\makebox(0,0){$\blacktriangledown$}}
\put(898,478){\makebox(0,0){$\blacktriangledown$}}
\put(913,489){\makebox(0,0){$\blacktriangledown$}}
\put(927,490){\makebox(0,0){$\blacktriangledown$}}
\put(939,498){\makebox(0,0){$\blacktriangledown$}}
\put(950,499){\makebox(0,0){$\blacktriangledown$}}
\put(960,506){\makebox(0,0){$\blacktriangledown$}}
\put(969,510){\makebox(0,0){$\blacktriangledown$}}
\put(978,514){\makebox(0,0){$\blacktriangledown$}}
\put(986,518){\makebox(0,0){$\blacktriangledown$}}
\put(994,522){\makebox(0,0){$\blacktriangledown$}}
\put(1001,525){\makebox(0,0){$\blacktriangledown$}}
\put(1008,529){\makebox(0,0){$\blacktriangledown$}}
\put(1014,528){\makebox(0,0){$\blacktriangledown$}}
\put(1066,553){\makebox(0,0){$\blacktriangledown$}}
\put(1102,569){\makebox(0,0){$\blacktriangledown$}}
\put(1131,580){\makebox(0,0){$\blacktriangledown$}}
\put(1154,591){\makebox(0,0){$\blacktriangledown$}}
\put(1173,600){\makebox(0,0){$\blacktriangledown$}}
\put(1190,607){\makebox(0,0){$\blacktriangledown$}}
\put(1205,614){\makebox(0,0){$\blacktriangledown$}}
\put(1219,620){\makebox(0,0){$\blacktriangledown$}}
\put(1231,625){\makebox(0,0){$\blacktriangledown$}}
\put(1242,630){\makebox(0,0){$\blacktriangledown$}}
\put(1252,635){\makebox(0,0){$\blacktriangledown$}}
\put(1261,641){\makebox(0,0){$\blacktriangledown$}}
\put(1270,643){\makebox(0,0){$\blacktriangledown$}}
\put(1278,643){\makebox(0,0){$\blacktriangledown$}}
\put(1286,649){\makebox(0,0){$\blacktriangledown$}}
\put(1293,654){\makebox(0,0){$\blacktriangledown$}}
\put(1300,657){\makebox(0,0){$\blacktriangledown$}}
\put(1306,658){\makebox(0,0){$\blacktriangledown$}}
\put(1358,682){\makebox(0,0){$\blacktriangledown$}}
\put(1394,700){\makebox(0,0){$\blacktriangledown$}}
\put(1423,712){\makebox(0,0){$\blacktriangledown$}}
\put(1446,728){\makebox(0,0){$\blacktriangledown$}}
\put(1465,736){\makebox(0,0){$\blacktriangledown$}}
\put(1482,742){\makebox(0,0){$\blacktriangledown$}}
\put(1497,750){\makebox(0,0){$\blacktriangledown$}}
\put(1510,756){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,346)(431,347)
\Line(411,346)(451,346)
\Line(411,347)(451,347)
\Line(518,363)(518,364)
\Line(498,363)(538,363)
\Line(498,364)(538,364)
\Line(570,379)(570,380)
\Line(550,379)(590,379)
\Line(550,380)(590,380)
\Line(606,384)(606,385)
\Line(586,384)(626,384)
\Line(586,385)(626,385)
\Line(635,397)(635,398)
\Line(615,397)(655,397)
\Line(615,398)(655,398)
\Line(658,401)(658,403)
\Line(638,401)(678,401)
\Line(638,403)(678,403)
\Line(677,410)(677,412)
\Line(657,410)(697,410)
\Line(657,412)(697,412)
\Line(694,417)(694,418)
\Line(674,417)(714,417)
\Line(674,418)(714,418)
\Line(709,422)(709,423)
\Line(689,422)(729,422)
\Line(689,423)(729,423)
\Line(723,427)(723,428)
\Line(703,427)(743,427)
\Line(703,428)(743,428)
\Line(774,447)(774,448)
\Line(754,447)(794,447)
\Line(754,448)(794,448)
\Line(810,461)(810,463)
\Line(790,461)(830,461)
\Line(790,463)(830,463)
\Line(839,474)(839,475)
\Line(819,474)(859,474)
\Line(819,475)(859,475)
\Line(862,484)(862,485)
\Line(842,484)(882,484)
\Line(842,485)(882,485)
\Line(881,495)(881,496)
\Line(861,495)(901,495)
\Line(861,496)(901,496)
\Line(898,503)(898,505)
\Line(878,503)(918,503)
\Line(878,505)(918,505)
\Line(913,505)(913,506)
\Line(893,505)(933,505)
\Line(893,506)(933,506)
\Line(927,516)(927,517)
\Line(907,516)(947,516)
\Line(907,517)(947,517)
\Line(939,521)(939,522)
\Line(919,521)(959,521)
\Line(919,522)(959,522)
\Line(950,524)(950,525)
\Line(930,524)(970,524)
\Line(930,525)(970,525)
\Line(960,526)(960,528)
\Line(940,526)(980,526)
\Line(940,528)(980,528)
\Line(969,531)(969,532)
\Line(949,531)(989,531)
\Line(949,532)(989,532)
\Line(978,536)(978,537)
\Line(958,536)(998,536)
\Line(958,537)(998,537)
\Line(986,540)(986,541)
\Line(966,540)(1006,540)
\Line(966,541)(1006,541)
\Line(994,542)(994,543)
\Line(974,542)(1014,542)
\Line(974,543)(1014,543)
\Line(1001,546)(1001,547)
\Line(981,546)(1021,546)
\Line(981,547)(1021,547)
\Line(1008,550)(1008,550)
\Line(988,550)(1028,550)
\Line(988,550)(1028,550)
\Line(1014,551)(1014,552)
\Line(994,551)(1034,551)
\Line(994,552)(1034,552)
\Line(1066,579)(1066,580)
\Line(1046,579)(1086,579)
\Line(1046,580)(1086,580)
\Line(1102,594)(1102,595)
\Line(1082,594)(1122,594)
\Line(1082,595)(1122,595)
\Line(1131,605)(1131,606)
\Line(1111,605)(1151,605)
\Line(1111,606)(1151,606)
\Line(1154,617)(1154,618)
\Line(1134,617)(1174,617)
\Line(1134,618)(1174,618)
\Line(1173,623)(1173,625)
\Line(1153,623)(1193,623)
\Line(1153,625)(1193,625)
\Line(1190,631)(1190,632)
\Line(1170,631)(1210,631)
\Line(1170,632)(1210,632)
\Line(1205,636)(1205,637)
\Line(1185,636)(1225,636)
\Line(1185,637)(1225,637)
\Line(1219,645)(1219,647)
\Line(1199,645)(1239,645)
\Line(1199,647)(1239,647)
\Line(1231,649)(1231,651)
\Line(1211,649)(1251,649)
\Line(1211,651)(1251,651)
\Line(1242,655)(1242,657)
\Line(1222,655)(1262,655)
\Line(1222,657)(1262,657)
\Line(1252,659)(1252,660)
\Line(1232,659)(1272,659)
\Line(1232,660)(1272,660)
\Line(1261,662)(1261,663)
\Line(1241,662)(1281,662)
\Line(1241,663)(1281,663)
\Line(1270,668)(1270,670)
\Line(1250,668)(1290,668)
\Line(1250,670)(1290,670)
\Line(1278,672)(1278,673)
\Line(1258,672)(1298,672)
\Line(1258,673)(1298,673)
\Line(1286,674)(1286,676)
\Line(1266,674)(1306,674)
\Line(1266,676)(1306,676)
\Line(1293,679)(1293,681)
\Line(1273,679)(1313,679)
\Line(1273,681)(1313,681)
\Line(1300,680)(1300,683)
\Line(1280,680)(1320,680)
\Line(1280,683)(1320,683)
\Line(1306,681)(1306,683)
\Line(1286,681)(1326,681)
\Line(1286,683)(1326,683)
\Line(1358,708)(1358,711)
\Line(1338,708)(1378,708)
\Line(1338,711)(1378,711)
\Line(1394,725)(1394,729)
\Line(1374,725)(1414,725)
\Line(1374,729)(1414,729)
\Line(1423,737)(1423,738)
\Line(1403,737)(1443,737)
\Line(1403,738)(1443,738)
\Line(1446,748)(1446,751)
\Line(1426,748)(1466,748)
\Line(1426,751)(1466,751)
\Line(1465,759)(1465,760)
\Line(1445,759)(1485,759)
\Line(1445,760)(1485,760)
\Line(1482,767)(1482,768)
\Line(1462,767)(1502,767)
\Line(1462,768)(1502,768)
\Line(1497,773)(1497,774)
\Line(1477,773)(1513,773)
\Line(1477,774)(1513,774)
\Line(1510,779)(1510,780)
\Line(1490,779)(1513,779)
\Line(1490,780)(1513,780)
\put(431,347){\makebox(0,0){$\blacklozenge$}}
\put(518,363){\makebox(0,0){$\blacklozenge$}}
\put(570,380){\makebox(0,0){$\blacklozenge$}}
\put(606,385){\makebox(0,0){$\blacklozenge$}}
\put(635,397){\makebox(0,0){$\blacklozenge$}}
\put(658,402){\makebox(0,0){$\blacklozenge$}}
\put(677,411){\makebox(0,0){$\blacklozenge$}}
\put(694,417){\makebox(0,0){$\blacklozenge$}}
\put(709,423){\makebox(0,0){$\blacklozenge$}}
\put(723,428){\makebox(0,0){$\blacklozenge$}}
\put(774,448){\makebox(0,0){$\blacklozenge$}}
\put(810,462){\makebox(0,0){$\blacklozenge$}}
\put(839,475){\makebox(0,0){$\blacklozenge$}}
\put(862,485){\makebox(0,0){$\blacklozenge$}}
\put(881,496){\makebox(0,0){$\blacklozenge$}}
\put(898,505){\makebox(0,0){$\blacklozenge$}}
\put(913,506){\makebox(0,0){$\blacklozenge$}}
\put(927,517){\makebox(0,0){$\blacklozenge$}}
\put(939,521){\makebox(0,0){$\blacklozenge$}}
\put(950,525){\makebox(0,0){$\blacklozenge$}}
\put(960,528){\makebox(0,0){$\blacklozenge$}}
\put(969,531){\makebox(0,0){$\blacklozenge$}}
\put(978,537){\makebox(0,0){$\blacklozenge$}}
\put(986,541){\makebox(0,0){$\blacklozenge$}}
\put(994,542){\makebox(0,0){$\blacklozenge$}}
\put(1001,546){\makebox(0,0){$\blacklozenge$}}
\put(1008,550){\makebox(0,0){$\blacklozenge$}}
\put(1014,552){\makebox(0,0){$\blacklozenge$}}
\put(1066,580){\makebox(0,0){$\blacklozenge$}}
\put(1102,594){\makebox(0,0){$\blacklozenge$}}
\put(1131,606){\makebox(0,0){$\blacklozenge$}}
\put(1154,617){\makebox(0,0){$\blacklozenge$}}
\put(1173,623){\makebox(0,0){$\blacklozenge$}}
\put(1190,631){\makebox(0,0){$\blacklozenge$}}
\put(1205,637){\makebox(0,0){$\blacklozenge$}}
\put(1219,646){\makebox(0,0){$\blacklozenge$}}
\put(1231,650){\makebox(0,0){$\blacklozenge$}}
\put(1242,656){\makebox(0,0){$\blacklozenge$}}
\put(1252,660){\makebox(0,0){$\blacklozenge$}}
\put(1261,663){\makebox(0,0){$\blacklozenge$}}
\put(1270,668){\makebox(0,0){$\blacklozenge$}}
\put(1278,673){\makebox(0,0){$\blacklozenge$}}
\put(1286,674){\makebox(0,0){$\blacklozenge$}}
\put(1293,680){\makebox(0,0){$\blacklozenge$}}
\put(1300,681){\makebox(0,0){$\blacklozenge$}}
\put(1306,682){\makebox(0,0){$\blacklozenge$}}
\put(1358,710){\makebox(0,0){$\blacklozenge$}}
\put(1394,728){\makebox(0,0){$\blacklozenge$}}
\put(1423,738){\makebox(0,0){$\blacklozenge$}}
\put(1446,748){\makebox(0,0){$\blacklozenge$}}
\put(1465,760){\makebox(0,0){$\blacklozenge$}}
\put(1482,767){\makebox(0,0){$\blacklozenge$}}
\put(1497,774){\makebox(0,0){$\blacklozenge$}}
\put(1510,779){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){\textit{Delayed GPS} Latency}}
\end{picture}


==> eval_figures/graphs/wheels-accuracy.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{-1}$}}
\Line(410,242)(430,242)
\Line(1513,242)(1493,242)
\Line(410,261)(430,261)
\Line(1513,261)(1493,261)
\Line(410,275)(430,275)
\Line(1513,275)(1493,275)
\Line(410,286)(430,286)
\Line(1513,286)(1493,286)
\Line(410,295)(430,295)
\Line(1513,295)(1493,295)
\Line(410,302)(430,302)
\Line(1513,302)(1493,302)
\Line(410,309)(430,309)
\Line(1513,309)(1493,309)
\Line(410,314)(430,314)
\Line(1513,314)(1493,314)
\Line(410,320)(451,320)
\Line(1513,320)(1472,320)
\put(369,320){\makebox(0,0)[r]{$10^{0}$}}
\Line(410,353)(430,353)
\Line(1513,353)(1493,353)
\Line(410,373)(430,373)
\Line(1513,373)(1493,373)
\Line(410,387)(430,387)
\Line(1513,387)(1493,387)
\Line(410,397)(430,397)
\Line(1513,397)(1493,397)
\Line(410,406)(430,406)
\Line(1513,406)(1493,406)
\Line(410,414)(430,414)
\Line(1513,414)(1493,414)
\Line(410,420)(430,420)
\Line(1513,420)(1493,420)
\Line(410,426)(430,426)
\Line(1513,426)(1493,426)
\Line(410,431)(451,431)
\Line(1513,431)(1472,431)
\put(369,431){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,465)(430,465)
\Line(1513,465)(1493,465)
\Line(410,484)(430,484)
\Line(1513,484)(1493,484)
\Line(410,498)(430,498)
\Line(1513,498)(1493,498)
\Line(410,509)(430,509)
\Line(1513,509)(1493,509)
\Line(410,518)(430,518)
\Line(1513,518)(1493,518)
\Line(410,525)(430,525)
\Line(1513,525)(1493,525)
\Line(410,532)(430,532)
\Line(1513,532)(1493,532)
\Line(410,537)(430,537)
\Line(1513,537)(1493,537)
\Line(410,543)(451,543)
\Line(1513,543)(1472,543)
\put(369,543){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,576)(430,576)
\Line(1513,576)(1493,576)
\Line(410,596)(430,596)
\Line(1513,596)(1493,596)
\Line(410,610)(430,610)
\Line(1513,610)(1493,610)
\Line(410,620)(430,620)
\Line(1513,620)(1493,620)
\Line(410,629)(430,629)
\Line(1513,629)(1493,629)
\Line(410,637)(430,637)
\Line(1513,637)(1493,637)
\Line(410,643)(430,643)
\Line(1513,643)(1493,643)
\Line(410,649)(430,649)
\Line(1513,649)(1493,649)
\Line(410,654)(451,654)
\Line(1513,654)(1472,654)
\put(369,654){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,688)(430,688)
\Line(1513,688)(1493,688)
\Line(410,707)(430,707)
\Line(1513,707)(1493,707)
\Line(410,721)(430,721)
\Line(1513,721)(1493,721)
\Line(410,732)(430,732)
\Line(1513,732)(1493,732)
\Line(410,741)(430,741)
\Line(1513,741)(1493,741)
\Line(410,748)(430,748)
\Line(1513,748)(1493,748)
\Line(410,755)(430,755)
\Line(1513,755)(1493,755)
\Line(410,760)(430,760)
\Line(1513,760)(1493,760)
\Line(410,766)(451,766)
\Line(1513,766)(1472,766)
\put(369,766){\makebox(0,0)[r]{$10^{4}$}}
\Line(410,799)(430,799)
\Line(1513,799)(1493,799)
\Line(410,819)(430,819)
\Line(1513,819)(1493,819)
\Line(410,833)(430,833)
\Line(1513,833)(1493,833)
\Line(410,843)(430,843)
\Line(1513,843)(1493,843)
\Line(410,852)(430,852)
\Line(1513,852)(1493,852)
\Line(410,860)(430,860)
\Line(1513,860)(1493,860)
\Line(410,866)(430,866)
\Line(1513,866)(1493,866)
\Line(410,872)(430,872)
\Line(1513,872)(1493,872)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{5}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(1225,208)(1231,208)(1231,876)(1225,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(1231,208)(1240,208)(1240,876)(1231,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(419,208)(442,208)(442,876)(419,876)
\color{black}
\put(174,542){\rotatebox{-270}{\makebox(0,0){MSE (log scale)}}}
\color[rgb]{0.34,0.71,0.91}
\Line(431,727)(431,829)
\Line(411,727)(451,727)
\Line(411,829)(451,829)
\Line(518,564)(518,726)
\Line(498,564)(538,564)
\Line(498,726)(538,726)
\Line(570,518)(570,688)
\Line(550,518)(590,518)
\Line(550,688)(590,688)
\Line(606,491)(606,665)
\Line(586,491)(626,491)
\Line(586,665)(626,665)
\Line(635,463)(635,650)
\Line(615,463)(655,463)
\Line(615,650)(655,650)
\Line(658,458)(658,640)
\Line(638,458)(678,458)
\Line(638,640)(678,640)
\Line(677,438)(677,625)
\Line(657,438)(697,438)
\Line(657,625)(697,625)
\Line(694,436)(694,624)
\Line(674,436)(714,436)
\Line(674,624)(714,624)
\Line(709,434)(709,609)
\Line(689,434)(729,434)
\Line(689,609)(729,609)
\Line(723,422)(723,608)
\Line(703,422)(743,422)
\Line(703,608)(743,608)
\Line(774,383)(774,581)
\Line(754,383)(794,383)
\Line(754,581)(794,581)
\Line(810,373)(810,560)
\Line(790,373)(830,373)
\Line(790,560)(830,560)
\Line(839,365)(839,547)
\Line(819,365)(859,365)
\Line(819,547)(859,547)
\Line(862,346)(862,535)
\Line(842,346)(882,346)
\Line(842,535)(882,535)
\Line(881,337)(881,524)
\Line(861,337)(901,337)
\Line(861,524)(901,524)
\Line(898,340)(898,515)
\Line(878,340)(918,340)
\Line(878,515)(918,515)
\Line(913,331)(913,503)
\Line(893,331)(933,331)
\Line(893,503)(933,503)
\Line(927,331)(927,498)
\Line(907,331)(947,331)
\Line(907,498)(947,498)
\Line(939,325)(939,491)
\Line(919,325)(959,325)
\Line(919,491)(959,491)
\Line(950,321)(950,484)
\Line(930,321)(970,321)
\Line(930,484)(970,484)
\Line(960,319)(960,487)
\Line(940,319)(980,319)
\Line(940,487)(980,487)
\Line(969,310)(969,477)
\Line(949,310)(989,310)
\Line(949,477)(989,477)
\Line(978,317)(978,474)
\Line(958,317)(998,317)
\Line(958,474)(998,474)
\Line(986,314)(986,471)
\Line(966,314)(1006,314)
\Line(966,471)(1006,471)
\Line(994,309)(994,469)
\Line(974,309)(1014,309)
\Line(974,469)(1014,469)
\Line(1001,310)(1001,467)
\Line(981,310)(1021,310)
\Line(981,467)(1021,467)
\Line(1008,308)(1008,462)
\Line(988,308)(1028,308)
\Line(988,462)(1028,462)
\Line(1014,308)(1014,454)
\Line(994,308)(1034,308)
\Line(994,454)(1034,454)
\Line(1066,299)(1066,426)
\Line(1046,299)(1086,299)
\Line(1046,426)(1086,426)
\Line(1102,294)(1102,402)
\Line(1082,294)(1122,294)
\Line(1082,402)(1122,402)
\Line(1131,293)(1131,397)
\Line(1111,293)(1151,293)
\Line(1111,397)(1151,397)
\Line(1154,292)(1154,389)
\Line(1134,292)(1174,292)
\Line(1134,389)(1174,389)
\Line(1173,291)(1173,380)
\Line(1153,291)(1193,291)
\Line(1153,380)(1193,380)
\Line(1190,290)(1190,369)
\Line(1170,290)(1210,290)
\Line(1170,369)(1210,369)
\Line(1205,290)(1205,364)
\Line(1185,290)(1225,290)
\Line(1185,364)(1225,364)
\Line(1219,289)(1219,355)
\Line(1199,289)(1239,289)
\Line(1199,355)(1239,355)
\Line(1231,289)(1231,349)
\Line(1211,289)(1251,289)
\Line(1211,349)(1251,349)
\Line(1242,289)(1242,350)
\Line(1222,289)(1262,289)
\Line(1222,350)(1262,350)
\Line(1252,289)(1252,348)
\Line(1232,289)(1272,289)
\Line(1232,348)(1272,348)
\Line(1261,288)(1261,337)
\Line(1241,288)(1281,288)
\Line(1241,337)(1281,337)
\Line(1270,288)(1270,338)
\Line(1250,288)(1290,288)
\Line(1250,338)(1290,338)
\Line(1278,288)(1278,332)
\Line(1258,288)(1298,288)
\Line(1258,332)(1298,332)
\Line(1286,288)(1286,331)
\Line(1266,288)(1306,288)
\Line(1266,331)(1306,331)
\Line(1293,288)(1293,331)
\Line(1273,288)(1313,288)
\Line(1273,331)(1313,331)
\Line(1300,288)(1300,332)
\Line(1280,288)(1320,288)
\Line(1280,332)(1320,332)
\Line(1306,287)(1306,326)
\Line(1286,287)(1326,287)
\Line(1286,326)(1326,326)
\Line(1358,287)(1358,314)
\Line(1338,287)(1378,287)
\Line(1338,314)(1378,314)
\Line(1394,287)(1394,308)
\Line(1374,287)(1414,287)
\Line(1374,308)(1414,308)
\Line(1423,286)(1423,304)
\Line(1403,286)(1443,286)
\Line(1403,304)(1443,304)
\Line(1446,286)(1446,301)
\Line(1426,286)(1466,286)
\Line(1426,301)(1466,301)
\Line(1465,286)(1465,299)
\Line(1445,286)(1485,286)
\Line(1445,299)(1485,299)
\Line(1482,286)(1482,297)
\Line(1462,286)(1502,286)
\Line(1462,297)(1502,297)
\Line(1497,286)(1497,296)
\Line(1477,286)(1513,286)
\Line(1477,296)(1513,296)
\Line(1510,286)(1510,294)
\Line(1490,286)(1513,286)
\Line(1490,294)(1513,294)
\put(431,787){\makebox(0,0){$\blacksquare$}}
\put(518,663){\makebox(0,0){$\blacksquare$}}
\put(570,625){\makebox(0,0){$\blacksquare$}}
\put(606,601){\makebox(0,0){$\blacksquare$}}
\put(635,578){\makebox(0,0){$\blacksquare$}}
\put(658,567){\makebox(0,0){$\blacksquare$}}
\put(677,552){\makebox(0,0){$\blacksquare$}}
\put(694,547){\makebox(0,0){$\blacksquare$}}
\put(709,540){\makebox(0,0){$\blacksquare$}}
\put(723,533){\makebox(0,0){$\blacksquare$}}
\put(774,506){\makebox(0,0){$\blacksquare$}}
\put(810,481){\makebox(0,0){$\blacksquare$}}
\put(839,465){\makebox(0,0){$\blacksquare$}}
\put(862,453){\makebox(0,0){$\blacksquare$}}
\put(881,438){\makebox(0,0){$\blacksquare$}}
\put(898,439){\makebox(0,0){$\blacksquare$}}
\put(913,422){\makebox(0,0){$\blacksquare$}}
\put(927,420){\makebox(0,0){$\blacksquare$}}
\put(939,409){\makebox(0,0){$\blacksquare$}}
\put(950,407){\makebox(0,0){$\blacksquare$}}
\put(960,404){\makebox(0,0){$\blacksquare$}}
\put(969,391){\makebox(0,0){$\blacksquare$}}
\put(978,390){\makebox(0,0){$\blacksquare$}}
\put(986,388){\makebox(0,0){$\blacksquare$}}
\put(994,384){\makebox(0,0){$\blacksquare$}}
\put(1001,382){\makebox(0,0){$\blacksquare$}}
\put(1008,377){\makebox(0,0){$\blacksquare$}}
\put(1014,372){\makebox(0,0){$\blacksquare$}}
\put(1066,351){\makebox(0,0){$\blacksquare$}}
\put(1102,332){\makebox(0,0){$\blacksquare$}}
\put(1131,329){\makebox(0,0){$\blacksquare$}}
\put(1154,320){\makebox(0,0){$\blacksquare$}}
\put(1173,315){\makebox(0,0){$\blacksquare$}}
\put(1190,314){\makebox(0,0){$\blacksquare$}}
\put(1205,308){\makebox(0,0){$\blacksquare$}}
\put(1219,306){\makebox(0,0){$\blacksquare$}}
\put(1231,303){\makebox(0,0){$\blacksquare$}}
\put(1242,303){\makebox(0,0){$\blacksquare$}}
\put(1252,302){\makebox(0,0){$\blacksquare$}}
\put(1261,300){\makebox(0,0){$\blacksquare$}}
\put(1270,299){\makebox(0,0){$\blacksquare$}}
\put(1278,297){\makebox(0,0){$\blacksquare$}}
\put(1286,297){\makebox(0,0){$\blacksquare$}}
\put(1293,298){\makebox(0,0){$\blacksquare$}}
\put(1300,295){\makebox(0,0){$\blacksquare$}}
\put(1306,295){\makebox(0,0){$\blacksquare$}}
\put(1358,292){\makebox(0,0){$\blacksquare$}}
\put(1394,290){\makebox(0,0){$\blacksquare$}}
\put(1423,290){\makebox(0,0){$\blacksquare$}}
\put(1446,289){\makebox(0,0){$\blacksquare$}}
\put(1465,288){\makebox(0,0){$\blacksquare$}}
\put(1482,288){\makebox(0,0){$\blacksquare$}}
\put(1497,288){\makebox(0,0){$\blacksquare$}}
\put(1510,288){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,725)(431,829)
\Line(411,725)(451,725)
\Line(411,829)(451,829)
\Line(518,573)(518,731)
\Line(498,573)(538,573)
\Line(498,731)(538,731)
\Line(570,523)(570,694)
\Line(550,523)(590,523)
\Line(550,694)(590,694)
\Line(606,490)(606,672)
\Line(586,490)(626,490)
\Line(586,672)(626,672)
\Line(635,468)(635,655)
\Line(615,468)(655,468)
\Line(615,655)(655,655)
\Line(658,457)(658,645)
\Line(638,457)(678,457)
\Line(638,645)(678,645)
\Line(677,451)(677,625)
\Line(657,451)(697,451)
\Line(657,625)(697,625)
\Line(694,432)(694,617)
\Line(674,432)(714,432)
\Line(674,617)(714,617)
\Line(709,420)(709,614)
\Line(689,420)(729,420)
\Line(689,614)(729,614)
\Line(723,412)(723,604)
\Line(703,412)(743,412)
\Line(703,604)(743,604)
\Line(774,387)(774,577)
\Line(754,387)(794,387)
\Line(754,577)(794,577)
\Line(810,367)(810,557)
\Line(790,367)(830,367)
\Line(790,557)(830,557)
\Line(839,359)(839,548)
\Line(819,359)(859,359)
\Line(819,548)(859,548)
\Line(862,349)(862,536)
\Line(842,349)(882,349)
\Line(842,536)(882,536)
\Line(881,334)(881,525)
\Line(861,334)(901,334)
\Line(861,525)(901,525)
\Line(898,335)(898,514)
\Line(878,335)(918,335)
\Line(878,514)(918,514)
\Line(913,326)(913,510)
\Line(893,326)(933,326)
\Line(893,510)(933,510)
\Line(927,323)(927,500)
\Line(907,323)(947,323)
\Line(907,500)(947,500)
\Line(939,321)(939,495)
\Line(919,321)(959,321)
\Line(919,495)(959,495)
\Line(950,321)(950,485)
\Line(930,321)(970,321)
\Line(930,485)(970,485)
\Line(960,316)(960,478)
\Line(940,316)(980,316)
\Line(940,478)(980,478)
\Line(969,317)(969,480)
\Line(949,317)(989,317)
\Line(949,480)(989,480)
\Line(978,310)(978,479)
\Line(958,310)(998,310)
\Line(958,479)(998,479)
\Line(986,311)(986,471)
\Line(966,311)(1006,311)
\Line(966,471)(1006,471)
\Line(994,309)(994,465)
\Line(974,309)(1014,309)
\Line(974,465)(1014,465)
\Line(1001,309)(1001,462)
\Line(981,309)(1021,309)
\Line(981,462)(1021,462)
\Line(1008,306)(1008,460)
\Line(988,306)(1028,306)
\Line(988,460)(1028,460)
\Line(1014,307)(1014,458)
\Line(994,307)(1034,307)
\Line(994,458)(1034,458)
\Line(1066,300)(1066,422)
\Line(1046,300)(1086,300)
\Line(1046,422)(1086,422)
\Line(1102,295)(1102,410)
\Line(1082,295)(1122,295)
\Line(1082,410)(1122,410)
\Line(1131,293)(1131,392)
\Line(1111,293)(1151,293)
\Line(1111,392)(1151,392)
\Line(1154,292)(1154,381)
\Line(1134,292)(1174,292)
\Line(1134,381)(1174,381)
\Line(1173,290)(1173,372)
\Line(1153,290)(1193,290)
\Line(1153,372)(1193,372)
\Line(1190,291)(1190,370)
\Line(1170,291)(1210,291)
\Line(1170,370)(1210,370)
\Line(1205,289)(1205,363)
\Line(1185,289)(1225,289)
\Line(1185,363)(1225,363)
\Line(1219,289)(1219,360)
\Line(1199,289)(1239,289)
\Line(1199,360)(1239,360)
\Line(1231,289)(1231,346)
\Line(1211,289)(1251,289)
\Line(1211,346)(1251,346)
\Line(1242,289)(1242,350)
\Line(1222,289)(1262,289)
\Line(1222,350)(1262,350)
\Line(1252,289)(1252,348)
\Line(1232,289)(1272,289)
\Line(1232,348)(1272,348)
\Line(1261,288)(1261,337)
\Line(1241,288)(1281,288)
\Line(1241,337)(1281,337)
\Line(1270,288)(1270,339)
\Line(1250,288)(1290,288)
\Line(1250,339)(1290,339)
\Line(1278,288)(1278,335)
\Line(1258,288)(1298,288)
\Line(1258,335)(1298,335)
\Line(1286,288)(1286,331)
\Line(1266,288)(1306,288)
\Line(1266,331)(1306,331)
\Line(1293,288)(1293,334)
\Line(1273,288)(1313,288)
\Line(1273,334)(1313,334)
\Line(1300,288)(1300,329)
\Line(1280,288)(1320,288)
\Line(1280,329)(1320,329)
\Line(1306,287)(1306,329)
\Line(1286,287)(1326,287)
\Line(1286,329)(1326,329)
\Line(1358,287)(1358,314)
\Line(1338,287)(1378,287)
\Line(1338,314)(1378,314)
\Line(1394,287)(1394,305)
\Line(1374,287)(1414,287)
\Line(1374,305)(1414,305)
\Line(1423,287)(1423,303)
\Line(1403,287)(1443,287)
\Line(1403,303)(1443,303)
\Line(1446,286)(1446,301)
\Line(1426,286)(1466,286)
\Line(1426,301)(1466,301)
\Line(1465,286)(1465,298)
\Line(1445,286)(1485,286)
\Line(1445,298)(1485,298)
\Line(1482,286)(1482,296)
\Line(1462,286)(1502,286)
\Line(1462,296)(1502,296)
\Line(1497,286)(1497,296)
\Line(1477,286)(1513,286)
\Line(1477,296)(1513,296)
\Line(1510,286)(1510,295)
\Line(1490,286)(1513,286)
\Line(1490,295)(1513,295)
\put(431,789){\makebox(0,0){$\blacktriangledown$}}
\put(518,665){\makebox(0,0){$\blacktriangledown$}}
\put(570,627){\makebox(0,0){$\blacktriangledown$}}
\put(606,601){\makebox(0,0){$\blacktriangledown$}}
\put(635,586){\makebox(0,0){$\blacktriangledown$}}
\put(658,571){\makebox(0,0){$\blacktriangledown$}}
\put(677,556){\makebox(0,0){$\blacktriangledown$}}
\put(694,545){\makebox(0,0){$\blacktriangledown$}}
\put(709,539){\makebox(0,0){$\blacktriangledown$}}
\put(723,528){\makebox(0,0){$\blacktriangledown$}}
\put(774,505){\makebox(0,0){$\blacktriangledown$}}
\put(810,479){\makebox(0,0){$\blacktriangledown$}}
\put(839,466){\makebox(0,0){$\blacktriangledown$}}
\put(862,459){\makebox(0,0){$\blacktriangledown$}}
\put(881,446){\makebox(0,0){$\blacktriangledown$}}
\put(898,429){\makebox(0,0){$\blacktriangledown$}}
\put(913,421){\makebox(0,0){$\blacktriangledown$}}
\put(927,413){\makebox(0,0){$\blacktriangledown$}}
\put(939,414){\makebox(0,0){$\blacktriangledown$}}
\put(950,407){\makebox(0,0){$\blacktriangledown$}}
\put(960,395){\makebox(0,0){$\blacktriangledown$}}
\put(969,397){\makebox(0,0){$\blacktriangledown$}}
\put(978,393){\makebox(0,0){$\blacktriangledown$}}
\put(986,386){\makebox(0,0){$\blacktriangledown$}}
\put(994,384){\makebox(0,0){$\blacktriangledown$}}
\put(1001,381){\makebox(0,0){$\blacktriangledown$}}
\put(1008,380){\makebox(0,0){$\blacktriangledown$}}
\put(1014,374){\makebox(0,0){$\blacktriangledown$}}
\put(1066,347){\makebox(0,0){$\blacktriangledown$}}
\put(1102,336){\makebox(0,0){$\blacktriangledown$}}
\put(1131,327){\makebox(0,0){$\blacktriangledown$}}
\put(1154,319){\makebox(0,0){$\blacktriangledown$}}
\put(1173,317){\makebox(0,0){$\blacktriangledown$}}
\put(1190,314){\makebox(0,0){$\blacktriangledown$}}
\put(1205,309){\makebox(0,0){$\blacktriangledown$}}
\put(1219,308){\makebox(0,0){$\blacktriangledown$}}
\put(1231,304){\makebox(0,0){$\blacktriangledown$}}
\put(1242,303){\makebox(0,0){$\blacktriangledown$}}
\put(1252,302){\makebox(0,0){$\blacktriangledown$}}
\put(1261,300){\makebox(0,0){$\blacktriangledown$}}
\put(1270,299){\makebox(0,0){$\blacktriangledown$}}
\put(1278,297){\makebox(0,0){$\blacktriangledown$}}
\put(1286,297){\makebox(0,0){$\blacktriangledown$}}
\put(1293,298){\makebox(0,0){$\blacktriangledown$}}
\put(1300,296){\makebox(0,0){$\blacktriangledown$}}
\put(1306,296){\makebox(0,0){$\blacktriangledown$}}
\put(1358,292){\makebox(0,0){$\blacktriangledown$}}
\put(1394,290){\makebox(0,0){$\blacktriangledown$}}
\put(1423,289){\makebox(0,0){$\blacktriangledown$}}
\put(1446,289){\makebox(0,0){$\blacktriangledown$}}
\put(1465,289){\makebox(0,0){$\blacktriangledown$}}
\put(1482,288){\makebox(0,0){$\blacktriangledown$}}
\put(1497,288){\makebox(0,0){$\blacktriangledown$}}
\put(1510,288){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,287)(431,287)
\Line(411,287)(451,287)
\Line(411,287)(451,287)
\Line(518,287)(518,287)
\Line(498,287)(538,287)
\Line(498,287)(538,287)
\Line(570,287)(570,287)
\Line(550,287)(590,287)
\Line(550,287)(590,287)
\Line(606,287)(606,287)
\Line(586,287)(626,287)
\Line(586,287)(626,287)
\Line(635,287)(635,287)
\Line(615,287)(655,287)
\Line(615,287)(655,287)
\Line(658,287)(658,287)
\Line(638,287)(678,287)
\Line(638,287)(678,287)
\Line(677,287)(677,287)
\Line(657,287)(697,287)
\Line(657,287)(697,287)
\Line(694,287)(694,287)
\Line(674,287)(714,287)
\Line(674,287)(714,287)
\Line(709,287)(709,287)
\Line(689,287)(729,287)
\Line(689,287)(729,287)
\Line(723,287)(723,287)
\Line(703,287)(743,287)
\Line(703,287)(743,287)
\Line(774,287)(774,287)
\Line(754,287)(794,287)
\Line(754,287)(794,287)
\Line(810,287)(810,287)
\Line(790,287)(830,287)
\Line(790,287)(830,287)
\Line(839,287)(839,287)
\Line(819,287)(859,287)
\Line(819,287)(859,287)
\Line(862,287)(862,287)
\Line(842,287)(882,287)
\Line(842,287)(882,287)
\Line(881,287)(881,287)
\Line(861,287)(901,287)
\Line(861,287)(901,287)
\Line(898,287)(898,287)
\Line(878,287)(918,287)
\Line(878,287)(918,287)
\Line(913,287)(913,287)
\Line(893,287)(933,287)
\Line(893,287)(933,287)
\Line(927,287)(927,287)
\Line(907,287)(947,287)
\Line(907,287)(947,287)
\Line(939,287)(939,287)
\Line(919,287)(959,287)
\Line(919,287)(959,287)
\Line(950,287)(950,287)
\Line(930,287)(970,287)
\Line(930,287)(970,287)
\Line(960,287)(960,287)
\Line(940,287)(980,287)
\Line(940,287)(980,287)
\Line(969,287)(969,287)
\Line(949,287)(989,287)
\Line(949,287)(989,287)
\Line(978,287)(978,287)
\Line(958,287)(998,287)
\Line(958,287)(998,287)
\Line(986,287)(986,287)
\Line(966,287)(1006,287)
\Line(966,287)(1006,287)
\Line(994,287)(994,287)
\Line(974,287)(1014,287)
\Line(974,287)(1014,287)
\Line(1001,287)(1001,287)
\Line(981,287)(1021,287)
\Line(981,287)(1021,287)
\Line(1008,287)(1008,287)
\Line(988,287)(1028,287)
\Line(988,287)(1028,287)
\Line(1014,287)(1014,287)
\Line(994,287)(1034,287)
\Line(994,287)(1034,287)
\Line(1066,287)(1066,287)
\Line(1046,287)(1086,287)
\Line(1046,287)(1086,287)
\Line(1102,287)(1102,287)
\Line(1082,287)(1122,287)
\Line(1082,287)(1122,287)
\Line(1131,287)(1131,287)
\Line(1111,287)(1151,287)
\Line(1111,287)(1151,287)
\Line(1154,287)(1154,287)
\Line(1134,287)(1174,287)
\Line(1134,287)(1174,287)
\Line(1173,287)(1173,287)
\Line(1153,287)(1193,287)
\Line(1153,287)(1193,287)
\Line(1190,287)(1190,287)
\Line(1170,287)(1210,287)
\Line(1170,287)(1210,287)
\Line(1205,287)(1205,287)
\Line(1185,287)(1225,287)
\Line(1185,287)(1225,287)
\Line(1219,287)(1219,287)
\Line(1199,287)(1239,287)
\Line(1199,287)(1239,287)
\Line(1231,287)(1231,287)
\Line(1211,287)(1251,287)
\Line(1211,287)(1251,287)
\Line(1242,287)(1242,287)
\Line(1222,287)(1262,287)
\Line(1222,287)(1262,287)
\Line(1252,287)(1252,287)
\Line(1232,287)(1272,287)
\Line(1232,287)(1272,287)
\Line(1261,287)(1261,287)
\Line(1241,287)(1281,287)
\Line(1241,287)(1281,287)
\Line(1270,287)(1270,287)
\Line(1250,287)(1290,287)
\Line(1250,287)(1290,287)
\Line(1278,287)(1278,287)
\Line(1258,287)(1298,287)
\Line(1258,287)(1298,287)
\Line(1286,287)(1286,287)
\Line(1266,287)(1306,287)
\Line(1266,287)(1306,287)
\Line(1293,287)(1293,287)
\Line(1273,287)(1313,287)
\Line(1273,287)(1313,287)
\Line(1300,287)(1300,287)
\Line(1280,287)(1320,287)
\Line(1280,287)(1320,287)
\Line(1306,287)(1306,287)
\Line(1286,287)(1326,287)
\Line(1286,287)(1326,287)
\Line(1358,287)(1358,287)
\Line(1338,287)(1378,287)
\Line(1338,287)(1378,287)
\Line(1394,287)(1394,287)
\Line(1374,287)(1414,287)
\Line(1374,287)(1414,287)
\Line(1423,287)(1423,287)
\Line(1403,287)(1443,287)
\Line(1403,287)(1443,287)
\Line(1446,287)(1446,287)
\Line(1426,287)(1466,287)
\Line(1426,287)(1466,287)
\Line(1465,287)(1465,287)
\Line(1445,287)(1485,287)
\Line(1445,287)(1485,287)
\Line(1482,287)(1482,287)
\Line(1462,287)(1502,287)
\Line(1462,287)(1502,287)
\Line(1497,287)(1497,287)
\Line(1477,287)(1513,287)
\Line(1477,287)(1513,287)
\Line(1510,287)(1510,287)
\Line(1490,287)(1513,287)
\Line(1490,287)(1513,287)
\put(431,287){\makebox(0,0){$\blacklozenge$}}
\put(518,287){\makebox(0,0){$\blacklozenge$}}
\put(570,287){\makebox(0,0){$\blacklozenge$}}
\put(606,287){\makebox(0,0){$\blacklozenge$}}
\put(635,287){\makebox(0,0){$\blacklozenge$}}
\put(658,287){\makebox(0,0){$\blacklozenge$}}
\put(677,287){\makebox(0,0){$\blacklozenge$}}
\put(694,287){\makebox(0,0){$\blacklozenge$}}
\put(709,287){\makebox(0,0){$\blacklozenge$}}
\put(723,287){\makebox(0,0){$\blacklozenge$}}
\put(774,287){\makebox(0,0){$\blacklozenge$}}
\put(810,287){\makebox(0,0){$\blacklozenge$}}
\put(839,287){\makebox(0,0){$\blacklozenge$}}
\put(862,287){\makebox(0,0){$\blacklozenge$}}
\put(881,287){\makebox(0,0){$\blacklozenge$}}
\put(898,287){\makebox(0,0){$\blacklozenge$}}
\put(913,287){\makebox(0,0){$\blacklozenge$}}
\put(927,287){\makebox(0,0){$\blacklozenge$}}
\put(939,287){\makebox(0,0){$\blacklozenge$}}
\put(950,287){\makebox(0,0){$\blacklozenge$}}
\put(960,287){\makebox(0,0){$\blacklozenge$}}
\put(969,287){\makebox(0,0){$\blacklozenge$}}
\put(978,287){\makebox(0,0){$\blacklozenge$}}
\put(986,287){\makebox(0,0){$\blacklozenge$}}
\put(994,287){\makebox(0,0){$\blacklozenge$}}
\put(1001,287){\makebox(0,0){$\blacklozenge$}}
\put(1008,287){\makebox(0,0){$\blacklozenge$}}
\put(1014,287){\makebox(0,0){$\blacklozenge$}}
\put(1066,287){\makebox(0,0){$\blacklozenge$}}
\put(1102,287){\makebox(0,0){$\blacklozenge$}}
\put(1131,287){\makebox(0,0){$\blacklozenge$}}
\put(1154,287){\makebox(0,0){$\blacklozenge$}}
\put(1173,287){\makebox(0,0){$\blacklozenge$}}
\put(1190,287){\makebox(0,0){$\blacklozenge$}}
\put(1205,287){\makebox(0,0){$\blacklozenge$}}
\put(1219,287){\makebox(0,0){$\blacklozenge$}}
\put(1231,287){\makebox(0,0){$\blacklozenge$}}
\put(1242,287){\makebox(0,0){$\blacklozenge$}}
\put(1252,287){\makebox(0,0){$\blacklozenge$}}
\put(1261,287){\makebox(0,0){$\blacklozenge$}}
\put(1270,287){\makebox(0,0){$\blacklozenge$}}
\put(1278,287){\makebox(0,0){$\blacklozenge$}}
\put(1286,287){\makebox(0,0){$\blacklozenge$}}
\put(1293,287){\makebox(0,0){$\blacklozenge$}}
\put(1300,287){\makebox(0,0){$\blacklozenge$}}
\put(1306,287){\makebox(0,0){$\blacklozenge$}}
\put(1358,287){\makebox(0,0){$\blacklozenge$}}
\put(1394,287){\makebox(0,0){$\blacklozenge$}}
\put(1423,287){\makebox(0,0){$\blacklozenge$}}
\put(1446,287){\makebox(0,0){$\blacklozenge$}}
\put(1465,287){\makebox(0,0){$\blacklozenge$}}
\put(1482,287){\makebox(0,0){$\blacklozenge$}}
\put(1497,287){\makebox(0,0){$\blacklozenge$}}
\put(1510,287){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){\textit{Wheels} Accuracy}}
\end{picture}


==> eval_figures/graphs/wheels-perf.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(1535,1086)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\Line(410,208)(451,208)
\Line(1513,208)(1472,208)
\put(369,208){\makebox(0,0)[r]{$10^{-1}$}}
\Line(410,242)(430,242)
\Line(1513,242)(1493,242)
\Line(410,261)(430,261)
\Line(1513,261)(1493,261)
\Line(410,275)(430,275)
\Line(1513,275)(1493,275)
\Line(410,286)(430,286)
\Line(1513,286)(1493,286)
\Line(410,295)(430,295)
\Line(1513,295)(1493,295)
\Line(410,302)(430,302)
\Line(1513,302)(1493,302)
\Line(410,309)(430,309)
\Line(1513,309)(1493,309)
\Line(410,314)(430,314)
\Line(1513,314)(1493,314)
\Line(410,320)(451,320)
\Line(1513,320)(1472,320)
\put(369,320){\makebox(0,0)[r]{$10^{0}$}}
\Line(410,353)(430,353)
\Line(1513,353)(1493,353)
\Line(410,373)(430,373)
\Line(1513,373)(1493,373)
\Line(410,387)(430,387)
\Line(1513,387)(1493,387)
\Line(410,397)(430,397)
\Line(1513,397)(1493,397)
\Line(410,406)(430,406)
\Line(1513,406)(1493,406)
\Line(410,414)(430,414)
\Line(1513,414)(1493,414)
\Line(410,420)(430,420)
\Line(1513,420)(1493,420)
\Line(410,426)(430,426)
\Line(1513,426)(1493,426)
\Line(410,431)(451,431)
\Line(1513,431)(1472,431)
\put(369,431){\makebox(0,0)[r]{$10^{1}$}}
\Line(410,465)(430,465)
\Line(1513,465)(1493,465)
\Line(410,484)(430,484)
\Line(1513,484)(1493,484)
\Line(410,498)(430,498)
\Line(1513,498)(1493,498)
\Line(410,509)(430,509)
\Line(1513,509)(1493,509)
\Line(410,518)(430,518)
\Line(1513,518)(1493,518)
\Line(410,525)(430,525)
\Line(1513,525)(1493,525)
\Line(410,532)(430,532)
\Line(1513,532)(1493,532)
\Line(410,537)(430,537)
\Line(1513,537)(1493,537)
\Line(410,543)(451,543)
\Line(1513,543)(1472,543)
\put(369,543){\makebox(0,0)[r]{$10^{2}$}}
\Line(410,576)(430,576)
\Line(1513,576)(1493,576)
\Line(410,596)(430,596)
\Line(1513,596)(1493,596)
\Line(410,610)(430,610)
\Line(1513,610)(1493,610)
\Line(410,620)(430,620)
\Line(1513,620)(1493,620)
\Line(410,629)(430,629)
\Line(1513,629)(1493,629)
\Line(410,637)(430,637)
\Line(1513,637)(1493,637)
\Line(410,643)(430,643)
\Line(1513,643)(1493,643)
\Line(410,649)(430,649)
\Line(1513,649)(1493,649)
\Line(410,654)(451,654)
\Line(1513,654)(1472,654)
\put(369,654){\makebox(0,0)[r]{$10^{3}$}}
\Line(410,688)(430,688)
\Line(1513,688)(1493,688)
\Line(410,707)(430,707)
\Line(1513,707)(1493,707)
\Line(410,721)(430,721)
\Line(1513,721)(1493,721)
\Line(410,732)(430,732)
\Line(1513,732)(1493,732)
\Line(410,741)(430,741)
\Line(1513,741)(1493,741)
\Line(410,748)(430,748)
\Line(1513,748)(1493,748)
\Line(410,755)(430,755)
\Line(1513,755)(1493,755)
\Line(410,760)(430,760)
\Line(1513,760)(1493,760)
\Line(410,766)(451,766)
\Line(1513,766)(1472,766)
\put(369,766){\makebox(0,0)[r]{$10^{4}$}}
\Line(410,799)(430,799)
\Line(1513,799)(1493,799)
\Line(410,819)(430,819)
\Line(1513,819)(1493,819)
\Line(410,833)(430,833)
\Line(1513,833)(1493,833)
\Line(410,843)(430,843)
\Line(1513,843)(1493,843)
\Line(410,852)(430,852)
\Line(1513,852)(1493,852)
\Line(410,860)(430,860)
\Line(1513,860)(1493,860)
\Line(410,866)(430,866)
\Line(1513,866)(1493,866)
\Line(410,872)(430,872)
\Line(1513,872)(1493,872)
\Line(410,877)(451,877)
\Line(1513,877)(1472,877)
\put(369,877){\makebox(0,0)[r]{$10^{5}$}}
\Line(417,208)(417,228)
\Line(417,877)(417,857)
\Line(431,208)(431,249)
\Line(431,877)(431,836)
\put(431,125){\makebox(0,0){$1$}}
\Line(518,208)(518,228)
\Line(518,877)(518,857)
\Line(570,208)(570,228)
\Line(570,877)(570,857)
\Line(606,208)(606,228)
\Line(606,877)(606,857)
\Line(635,208)(635,228)
\Line(635,877)(635,857)
\Line(658,208)(658,228)
\Line(658,877)(658,857)
\Line(677,208)(677,228)
\Line(677,877)(677,857)
\Line(694,208)(694,228)
\Line(694,877)(694,857)
\Line(709,208)(709,228)
\Line(709,877)(709,857)
\Line(723,208)(723,249)
\Line(723,877)(723,836)
\put(723,125){\makebox(0,0){$10$}}
\Line(810,208)(810,228)
\Line(810,877)(810,857)
\Line(862,208)(862,228)
\Line(862,877)(862,857)
\Line(898,208)(898,228)
\Line(898,877)(898,857)
\Line(927,208)(927,228)
\Line(927,877)(927,857)
\Line(950,208)(950,228)
\Line(950,877)(950,857)
\Line(969,208)(969,228)
\Line(969,877)(969,857)
\Line(986,208)(986,228)
\Line(986,877)(986,857)
\Line(1001,208)(1001,228)
\Line(1001,877)(1001,857)
\Line(1014,208)(1014,249)
\Line(1014,877)(1014,836)
\put(1014,125){\makebox(0,0){$100$}}
\Line(1102,208)(1102,228)
\Line(1102,877)(1102,857)
\Line(1154,208)(1154,228)
\Line(1154,877)(1154,857)
\Line(1190,208)(1190,228)
\Line(1190,877)(1190,857)
\Line(1219,208)(1219,228)
\Line(1219,877)(1219,857)
\Line(1242,208)(1242,228)
\Line(1242,877)(1242,857)
\Line(1261,208)(1261,228)
\Line(1261,877)(1261,857)
\Line(1278,208)(1278,228)
\Line(1278,877)(1278,857)
\Line(1293,208)(1293,228)
\Line(1293,877)(1293,857)
\Line(1306,208)(1306,249)
\Line(1306,877)(1306,836)
\put(1306,125){\makebox(0,0){$1000$}}
\Line(1394,208)(1394,228)
\Line(1394,877)(1394,857)
\Line(1446,208)(1446,228)
\Line(1446,877)(1446,857)
\Line(1482,208)(1482,228)
\Line(1482,877)(1482,857)
\Line(1510,208)(1510,228)
\Line(1510,877)(1510,857)
\polygon(410,877)(410,208)(1513,208)(1513,877)
\color[rgb]{0.34,0.71,0.91}
\color{.!20}
\polygon*(1225,208)(1231,208)(1231,876)(1225,876)
\color[rgb]{0.58,0.00,0.83}
\color{.!20}
\polygon*(1231,208)(1240,208)(1240,876)(1231,876)
\color[rgb]{0.94,0.89,0.26}
\color{.!20}
\polygon*(419,208)(442,208)(442,876)(419,876)
\color{black}
\put(174,542){\rotatebox{-270}{\makebox(0,0){Step latency in ms (log scale)}}}
\color[rgb]{0.34,0.71,0.91}
\Line(431,275)(431,276)
\Line(411,275)(451,275)
\Line(411,276)(451,276)
\Line(518,305)(518,306)
\Line(498,305)(538,305)
\Line(498,306)(538,306)
\Line(570,323)(570,334)
\Line(550,323)(590,323)
\Line(550,334)(590,334)
\Line(606,336)(606,336)
\Line(586,336)(626,336)
\Line(586,336)(626,336)
\Line(635,345)(635,346)
\Line(615,345)(655,345)
\Line(615,346)(655,346)
\Line(658,355)(658,355)
\Line(638,355)(678,355)
\Line(638,355)(678,355)
\Line(677,361)(677,361)
\Line(657,361)(697,361)
\Line(657,361)(697,361)
\Line(694,367)(694,367)
\Line(674,367)(714,367)
\Line(674,367)(714,367)
\Line(709,372)(709,373)
\Line(689,372)(729,372)
\Line(689,373)(729,373)
\Line(723,377)(723,378)
\Line(703,377)(743,377)
\Line(703,378)(743,378)
\Line(774,394)(774,396)
\Line(754,394)(794,394)
\Line(754,396)(794,396)
\Line(810,408)(810,408)
\Line(790,408)(830,408)
\Line(790,408)(830,408)
\Line(839,418)(839,419)
\Line(819,418)(859,418)
\Line(819,419)(859,419)
\Line(862,429)(862,429)
\Line(842,429)(882,429)
\Line(842,429)(882,429)
\Line(881,437)(881,437)
\Line(861,437)(901,437)
\Line(861,437)(901,437)
\Line(898,441)(898,443)
\Line(878,441)(918,441)
\Line(878,443)(918,443)
\Line(913,449)(913,449)
\Line(893,449)(933,449)
\Line(893,449)(933,449)
\Line(927,454)(927,454)
\Line(907,454)(947,454)
\Line(907,454)(947,454)
\Line(939,458)(939,459)
\Line(919,458)(959,458)
\Line(919,459)(959,459)
\Line(950,461)(950,462)
\Line(930,461)(970,461)
\Line(930,462)(970,462)
\Line(960,464)(960,466)
\Line(940,464)(980,464)
\Line(940,466)(980,466)
\Line(969,468)(969,470)
\Line(949,468)(989,468)
\Line(949,470)(989,470)
\Line(978,473)(978,473)
\Line(958,473)(998,473)
\Line(958,473)(998,473)
\Line(986,476)(986,491)
\Line(966,476)(1006,476)
\Line(966,491)(1006,491)
\Line(994,479)(994,480)
\Line(974,479)(1014,479)
\Line(974,480)(1014,480)
\Line(1001,482)(1001,482)
\Line(981,482)(1021,482)
\Line(981,482)(1021,482)
\Line(1008,485)(1008,485)
\Line(988,485)(1028,485)
\Line(988,485)(1028,485)
\Line(1014,490)(1014,491)
\Line(994,490)(1034,490)
\Line(994,491)(1034,491)
\Line(1066,508)(1066,509)
\Line(1046,508)(1086,508)
\Line(1046,509)(1086,509)
\Line(1102,523)(1102,523)
\Line(1082,523)(1122,523)
\Line(1082,523)(1122,523)
\Line(1131,535)(1131,535)
\Line(1111,535)(1151,535)
\Line(1111,535)(1151,535)
\Line(1154,558)(1154,559)
\Line(1134,558)(1174,558)
\Line(1134,559)(1174,559)
\Line(1173,565)(1173,566)
\Line(1153,565)(1193,565)
\Line(1153,566)(1193,566)
\Line(1190,570)(1190,571)
\Line(1170,570)(1210,570)
\Line(1170,571)(1210,571)
\Line(1205,574)(1205,575)
\Line(1185,574)(1225,574)
\Line(1185,575)(1225,575)
\Line(1219,579)(1219,581)
\Line(1199,579)(1239,579)
\Line(1199,581)(1239,581)
\Line(1231,586)(1231,587)
\Line(1211,586)(1251,586)
\Line(1211,587)(1251,587)
\Line(1242,589)(1242,591)
\Line(1222,589)(1262,589)
\Line(1222,591)(1262,591)
\Line(1252,593)(1252,595)
\Line(1232,593)(1272,593)
\Line(1232,595)(1272,595)
\Line(1261,602)(1261,603)
\Line(1241,602)(1281,602)
\Line(1241,603)(1281,603)
\Line(1270,601)(1270,605)
\Line(1250,601)(1290,601)
\Line(1250,605)(1290,605)
\Line(1278,604)(1278,607)
\Line(1258,604)(1298,604)
\Line(1258,607)(1298,607)
\Line(1286,610)(1286,613)
\Line(1266,610)(1306,610)
\Line(1266,613)(1306,613)
\Line(1293,612)(1293,613)
\Line(1273,612)(1313,612)
\Line(1273,613)(1313,613)
\Line(1300,614)(1300,614)
\Line(1280,614)(1320,614)
\Line(1280,614)(1320,614)
\Line(1306,617)(1306,617)
\Line(1286,617)(1326,617)
\Line(1286,617)(1326,617)
\Line(1358,638)(1358,640)
\Line(1338,638)(1378,638)
\Line(1338,640)(1378,640)
\Line(1394,652)(1394,655)
\Line(1374,652)(1414,652)
\Line(1374,655)(1414,655)
\Line(1423,664)(1423,666)
\Line(1403,664)(1443,664)
\Line(1403,666)(1443,666)
\Line(1446,678)(1446,678)
\Line(1426,678)(1466,678)
\Line(1426,678)(1466,678)
\Line(1465,689)(1465,690)
\Line(1445,689)(1485,689)
\Line(1445,690)(1485,690)
\Line(1482,690)(1482,695)
\Line(1462,690)(1502,690)
\Line(1462,695)(1502,695)
\Line(1497,706)(1497,707)
\Line(1477,706)(1513,706)
\Line(1477,707)(1513,707)
\Line(1510,705)(1510,706)
\Line(1490,705)(1513,705)
\Line(1490,706)(1513,706)
\put(431,275){\makebox(0,0){$\blacksquare$}}
\put(518,305){\makebox(0,0){$\blacksquare$}}
\put(570,324){\makebox(0,0){$\blacksquare$}}
\put(606,336){\makebox(0,0){$\blacksquare$}}
\put(635,346){\makebox(0,0){$\blacksquare$}}
\put(658,355){\makebox(0,0){$\blacksquare$}}
\put(677,361){\makebox(0,0){$\blacksquare$}}
\put(694,367){\makebox(0,0){$\blacksquare$}}
\put(709,372){\makebox(0,0){$\blacksquare$}}
\put(723,377){\makebox(0,0){$\blacksquare$}}
\put(774,394){\makebox(0,0){$\blacksquare$}}
\put(810,408){\makebox(0,0){$\blacksquare$}}
\put(839,419){\makebox(0,0){$\blacksquare$}}
\put(862,429){\makebox(0,0){$\blacksquare$}}
\put(881,437){\makebox(0,0){$\blacksquare$}}
\put(898,443){\makebox(0,0){$\blacksquare$}}
\put(913,449){\makebox(0,0){$\blacksquare$}}
\put(927,454){\makebox(0,0){$\blacksquare$}}
\put(939,459){\makebox(0,0){$\blacksquare$}}
\put(950,461){\makebox(0,0){$\blacksquare$}}
\put(960,465){\makebox(0,0){$\blacksquare$}}
\put(969,470){\makebox(0,0){$\blacksquare$}}
\put(978,473){\makebox(0,0){$\blacksquare$}}
\put(986,477){\makebox(0,0){$\blacksquare$}}
\put(994,480){\makebox(0,0){$\blacksquare$}}
\put(1001,482){\makebox(0,0){$\blacksquare$}}
\put(1008,485){\makebox(0,0){$\blacksquare$}}
\put(1014,490){\makebox(0,0){$\blacksquare$}}
\put(1066,508){\makebox(0,0){$\blacksquare$}}
\put(1102,523){\makebox(0,0){$\blacksquare$}}
\put(1131,535){\makebox(0,0){$\blacksquare$}}
\put(1154,559){\makebox(0,0){$\blacksquare$}}
\put(1173,565){\makebox(0,0){$\blacksquare$}}
\put(1190,570){\makebox(0,0){$\blacksquare$}}
\put(1205,575){\makebox(0,0){$\blacksquare$}}
\put(1219,580){\makebox(0,0){$\blacksquare$}}
\put(1231,586){\makebox(0,0){$\blacksquare$}}
\put(1242,590){\makebox(0,0){$\blacksquare$}}
\put(1252,593){\makebox(0,0){$\blacksquare$}}
\put(1261,603){\makebox(0,0){$\blacksquare$}}
\put(1270,603){\makebox(0,0){$\blacksquare$}}
\put(1278,606){\makebox(0,0){$\blacksquare$}}
\put(1286,613){\makebox(0,0){$\blacksquare$}}
\put(1293,613){\makebox(0,0){$\blacksquare$}}
\put(1300,614){\makebox(0,0){$\blacksquare$}}
\put(1306,617){\makebox(0,0){$\blacksquare$}}
\put(1358,639){\makebox(0,0){$\blacksquare$}}
\put(1394,652){\makebox(0,0){$\blacksquare$}}
\put(1423,665){\makebox(0,0){$\blacksquare$}}
\put(1446,678){\makebox(0,0){$\blacksquare$}}
\put(1465,690){\makebox(0,0){$\blacksquare$}}
\put(1482,693){\makebox(0,0){$\blacksquare$}}
\put(1497,706){\makebox(0,0){$\blacksquare$}}
\put(1510,706){\makebox(0,0){$\blacksquare$}}
\color[rgb]{0.58,0.00,0.83}
\Line(431,295)(431,296)
\Line(411,295)(451,295)
\Line(411,296)(451,296)
\Line(518,338)(518,338)
\Line(498,338)(538,338)
\Line(498,338)(538,338)
\Line(570,358)(570,359)
\Line(550,358)(590,358)
\Line(550,359)(590,359)
\Line(606,373)(606,373)
\Line(586,373)(626,373)
\Line(586,373)(626,373)
\Line(635,384)(635,385)
\Line(615,384)(655,384)
\Line(615,385)(655,385)
\Line(658,392)(658,393)
\Line(638,392)(678,392)
\Line(638,393)(678,393)
\Line(677,399)(677,400)
\Line(657,399)(697,399)
\Line(657,400)(697,400)
\Line(694,407)(694,408)
\Line(674,407)(714,407)
\Line(674,408)(714,408)
\Line(709,412)(709,412)
\Line(689,412)(729,412)
\Line(689,412)(729,412)
\Line(723,417)(723,418)
\Line(703,417)(743,417)
\Line(703,418)(743,418)
\Line(774,437)(774,438)
\Line(754,437)(794,437)
\Line(754,438)(794,438)
\Line(810,451)(810,451)
\Line(790,451)(830,451)
\Line(790,451)(830,451)
\Line(839,463)(839,463)
\Line(819,463)(859,463)
\Line(819,463)(859,463)
\Line(862,472)(862,472)
\Line(842,472)(882,472)
\Line(842,472)(882,472)
\Line(881,480)(881,480)
\Line(861,480)(901,480)
\Line(861,480)(901,480)
\Line(898,487)(898,487)
\Line(878,487)(918,487)
\Line(878,487)(918,487)
\Line(913,493)(913,494)
\Line(893,493)(933,493)
\Line(893,494)(933,494)
\Line(927,499)(927,499)
\Line(907,499)(947,499)
\Line(907,499)(947,499)
\Line(939,503)(939,506)
\Line(919,503)(959,503)
\Line(919,506)(959,506)
\Line(950,509)(950,510)
\Line(930,509)(970,509)
\Line(930,510)(970,510)
\Line(960,513)(960,514)
\Line(940,513)(980,513)
\Line(940,514)(980,514)
\Line(969,516)(969,518)
\Line(949,516)(989,516)
\Line(949,518)(989,518)
\Line(978,521)(978,522)
\Line(958,521)(998,521)
\Line(958,522)(998,522)
\Line(986,524)(986,526)
\Line(966,524)(1006,524)
\Line(966,526)(1006,526)
\Line(994,527)(994,529)
\Line(974,527)(1014,527)
\Line(974,529)(1014,529)
\Line(1001,531)(1001,532)
\Line(981,531)(1021,531)
\Line(981,532)(1021,532)
\Line(1008,534)(1008,536)
\Line(988,534)(1028,534)
\Line(988,536)(1028,536)
\Line(1014,536)(1014,536)
\Line(994,536)(1034,536)
\Line(994,536)(1034,536)
\Line(1066,561)(1066,562)
\Line(1046,561)(1086,561)
\Line(1046,562)(1086,562)
\Line(1102,577)(1102,577)
\Line(1082,577)(1122,577)
\Line(1082,577)(1122,577)
\Line(1131,588)(1131,589)
\Line(1111,588)(1151,588)
\Line(1111,589)(1151,589)
\Line(1154,608)(1154,612)
\Line(1134,608)(1174,608)
\Line(1134,612)(1174,612)
\Line(1173,618)(1173,619)
\Line(1153,618)(1193,618)
\Line(1153,619)(1193,619)
\Line(1190,621)(1190,621)
\Line(1170,621)(1210,621)
\Line(1170,621)(1210,621)
\Line(1205,625)(1205,633)
\Line(1185,625)(1225,625)
\Line(1185,633)(1225,633)
\Line(1219,633)(1219,638)
\Line(1199,633)(1239,633)
\Line(1199,638)(1239,638)
\Line(1231,635)(1231,638)
\Line(1211,635)(1251,635)
\Line(1211,638)(1251,638)
\Line(1242,642)(1242,649)
\Line(1222,642)(1262,642)
\Line(1222,649)(1262,649)
\Line(1252,643)(1252,651)
\Line(1232,643)(1272,643)
\Line(1232,651)(1272,651)
\Line(1261,651)(1261,652)
\Line(1241,651)(1281,651)
\Line(1241,652)(1281,652)
\Line(1270,657)(1270,658)
\Line(1250,657)(1290,657)
\Line(1250,658)(1290,658)
\Line(1278,659)(1278,660)
\Line(1258,659)(1298,659)
\Line(1258,660)(1298,660)
\Line(1286,662)(1286,663)
\Line(1266,662)(1306,662)
\Line(1266,663)(1306,663)
\Line(1293,665)(1293,667)
\Line(1273,665)(1313,665)
\Line(1273,667)(1313,667)
\Line(1300,674)(1300,674)
\Line(1280,674)(1320,674)
\Line(1280,674)(1320,674)
\Line(1306,674)(1306,676)
\Line(1286,674)(1326,674)
\Line(1286,676)(1326,676)
\Line(1358,693)(1358,698)
\Line(1338,693)(1378,693)
\Line(1338,698)(1378,698)
\Line(1394,708)(1394,709)
\Line(1374,708)(1414,708)
\Line(1374,709)(1414,709)
\Line(1423,716)(1423,717)
\Line(1403,716)(1443,716)
\Line(1403,717)(1443,717)
\Line(1446,728)(1446,730)
\Line(1426,728)(1466,728)
\Line(1426,730)(1466,730)
\Line(1465,737)(1465,738)
\Line(1445,737)(1485,737)
\Line(1445,738)(1485,738)
\Line(1482,743)(1482,745)
\Line(1462,743)(1502,743)
\Line(1462,745)(1502,745)
\Line(1497,751)(1497,752)
\Line(1477,751)(1513,751)
\Line(1477,752)(1513,752)
\Line(1510,754)(1510,756)
\Line(1490,754)(1513,754)
\Line(1490,756)(1513,756)
\put(431,295){\makebox(0,0){$\blacktriangledown$}}
\put(518,338){\makebox(0,0){$\blacktriangledown$}}
\put(570,359){\makebox(0,0){$\blacktriangledown$}}
\put(606,373){\makebox(0,0){$\blacktriangledown$}}
\put(635,385){\makebox(0,0){$\blacktriangledown$}}
\put(658,392){\makebox(0,0){$\blacktriangledown$}}
\put(677,399){\makebox(0,0){$\blacktriangledown$}}
\put(694,408){\makebox(0,0){$\blacktriangledown$}}
\put(709,412){\makebox(0,0){$\blacktriangledown$}}
\put(723,418){\makebox(0,0){$\blacktriangledown$}}
\put(774,437){\makebox(0,0){$\blacktriangledown$}}
\put(810,451){\makebox(0,0){$\blacktriangledown$}}
\put(839,463){\makebox(0,0){$\blacktriangledown$}}
\put(862,472){\makebox(0,0){$\blacktriangledown$}}
\put(881,480){\makebox(0,0){$\blacktriangledown$}}
\put(898,487){\makebox(0,0){$\blacktriangledown$}}
\put(913,493){\makebox(0,0){$\blacktriangledown$}}
\put(927,499){\makebox(0,0){$\blacktriangledown$}}
\put(939,504){\makebox(0,0){$\blacktriangledown$}}
\put(950,509){\makebox(0,0){$\blacktriangledown$}}
\put(960,513){\makebox(0,0){$\blacktriangledown$}}
\put(969,517){\makebox(0,0){$\blacktriangledown$}}
\put(978,521){\makebox(0,0){$\blacktriangledown$}}
\put(986,524){\makebox(0,0){$\blacktriangledown$}}
\put(994,527){\makebox(0,0){$\blacktriangledown$}}
\put(1001,531){\makebox(0,0){$\blacktriangledown$}}
\put(1008,535){\makebox(0,0){$\blacktriangledown$}}
\put(1014,536){\makebox(0,0){$\blacktriangledown$}}
\put(1066,561){\makebox(0,0){$\blacktriangledown$}}
\put(1102,577){\makebox(0,0){$\blacktriangledown$}}
\put(1131,589){\makebox(0,0){$\blacktriangledown$}}
\put(1154,610){\makebox(0,0){$\blacktriangledown$}}
\put(1173,618){\makebox(0,0){$\blacktriangledown$}}
\put(1190,621){\makebox(0,0){$\blacktriangledown$}}
\put(1205,631){\makebox(0,0){$\blacktriangledown$}}
\put(1219,636){\makebox(0,0){$\blacktriangledown$}}
\put(1231,637){\makebox(0,0){$\blacktriangledown$}}
\put(1242,643){\makebox(0,0){$\blacktriangledown$}}
\put(1252,644){\makebox(0,0){$\blacktriangledown$}}
\put(1261,651){\makebox(0,0){$\blacktriangledown$}}
\put(1270,658){\makebox(0,0){$\blacktriangledown$}}
\put(1278,660){\makebox(0,0){$\blacktriangledown$}}
\put(1286,662){\makebox(0,0){$\blacktriangledown$}}
\put(1293,665){\makebox(0,0){$\blacktriangledown$}}
\put(1300,674){\makebox(0,0){$\blacktriangledown$}}
\put(1306,675){\makebox(0,0){$\blacktriangledown$}}
\put(1358,696){\makebox(0,0){$\blacktriangledown$}}
\put(1394,708){\makebox(0,0){$\blacktriangledown$}}
\put(1423,716){\makebox(0,0){$\blacktriangledown$}}
\put(1446,728){\makebox(0,0){$\blacktriangledown$}}
\put(1465,738){\makebox(0,0){$\blacktriangledown$}}
\put(1482,744){\makebox(0,0){$\blacktriangledown$}}
\put(1497,751){\makebox(0,0){$\blacktriangledown$}}
\put(1510,755){\makebox(0,0){$\blacktriangledown$}}
\color[rgb]{0.94,0.89,0.26}
\Line(431,420)(431,421)
\Line(411,420)(451,420)
\Line(411,421)(451,421)
\Line(518,450)(518,450)
\Line(498,450)(538,450)
\Line(498,450)(538,450)
\Line(570,471)(570,472)
\Line(550,471)(590,471)
\Line(550,472)(590,472)
\Line(606,485)(606,486)
\Line(586,485)(626,485)
\Line(586,486)(626,486)
\Line(635,497)(635,497)
\Line(615,497)(655,497)
\Line(615,497)(655,497)
\Line(658,507)(658,508)
\Line(638,507)(678,507)
\Line(638,508)(678,508)
\Line(677,514)(677,515)
\Line(657,514)(697,514)
\Line(657,515)(697,515)
\Line(694,520)(694,521)
\Line(674,520)(714,520)
\Line(674,521)(714,521)
\Line(709,528)(709,528)
\Line(689,528)(729,528)
\Line(689,528)(729,528)
\Line(723,533)(723,534)
\Line(703,533)(743,533)
\Line(703,534)(743,534)
\Line(774,556)(774,557)
\Line(754,556)(794,556)
\Line(754,557)(794,557)
\Line(810,569)(810,569)
\Line(790,569)(830,569)
\Line(790,569)(830,569)
\Line(839,581)(839,582)
\Line(819,581)(859,581)
\Line(819,582)(859,582)
\Line(862,590)(862,590)
\Line(842,590)(882,590)
\Line(842,590)(882,590)
\Line(881,599)(881,599)
\Line(861,599)(901,599)
\Line(861,599)(901,599)
\Line(898,605)(898,606)
\Line(878,605)(918,605)
\Line(878,606)(918,606)
\Line(913,610)(913,611)
\Line(893,610)(933,610)
\Line(893,611)(933,611)
\Line(927,616)(927,617)
\Line(907,616)(947,616)
\Line(907,617)(947,617)
\Line(939,621)(939,621)
\Line(919,621)(959,621)
\Line(919,621)(959,621)
\Line(950,625)(950,625)
\Line(930,625)(970,625)
\Line(930,625)(970,625)
\Line(960,629)(960,630)
\Line(940,629)(980,629)
\Line(940,630)(980,630)
\Line(969,632)(969,633)
\Line(949,632)(989,632)
\Line(949,633)(989,633)
\Line(978,637)(978,637)
\Line(958,637)(998,637)
\Line(958,637)(998,637)
\Line(986,639)(986,639)
\Line(966,639)(1006,639)
\Line(966,639)(1006,639)
\Line(994,644)(994,644)
\Line(974,644)(1014,644)
\Line(974,644)(1014,644)
\Line(1001,645)(1001,645)
\Line(981,645)(1021,645)
\Line(981,645)(1021,645)
\Line(1008,649)(1008,649)
\Line(988,649)(1028,649)
\Line(988,649)(1028,649)
\Line(1014,650)(1014,650)
\Line(994,650)(1034,650)
\Line(994,650)(1034,650)
\Line(1066,672)(1066,674)
\Line(1046,672)(1086,672)
\Line(1046,674)(1086,674)
\Line(1102,685)(1102,685)
\Line(1082,685)(1122,685)
\Line(1082,685)(1122,685)
\Line(1131,697)(1131,697)
\Line(1111,697)(1151,697)
\Line(1111,697)(1151,697)
\Line(1154,706)(1154,707)
\Line(1134,706)(1174,706)
\Line(1134,707)(1174,707)
\Line(1173,715)(1173,715)
\Line(1153,715)(1193,715)
\Line(1153,715)(1193,715)
\Line(1190,720)(1190,720)
\Line(1170,720)(1210,720)
\Line(1170,720)(1210,720)
\Line(1205,727)(1205,727)
\Line(1185,727)(1225,727)
\Line(1185,727)(1225,727)
\Line(1219,732)(1219,732)
\Line(1199,732)(1239,732)
\Line(1199,732)(1239,732)
\Line(1231,736)(1231,736)
\Line(1211,736)(1251,736)
\Line(1211,736)(1251,736)
\Line(1242,742)(1242,742)
\Line(1222,742)(1262,742)
\Line(1222,742)(1262,742)
\Line(1252,744)(1252,745)
\Line(1232,744)(1272,744)
\Line(1232,745)(1272,745)
\Line(1261,750)(1261,750)
\Line(1241,750)(1281,750)
\Line(1241,750)(1281,750)
\Line(1270,751)(1270,751)
\Line(1250,751)(1290,751)
\Line(1250,751)(1290,751)
\Line(1278,755)(1278,756)
\Line(1258,755)(1298,755)
\Line(1258,756)(1298,756)
\Line(1286,758)(1286,758)
\Line(1266,758)(1306,758)
\Line(1266,758)(1306,758)
\Line(1293,760)(1293,762)
\Line(1273,760)(1313,760)
\Line(1273,762)(1313,762)
\Line(1300,763)(1300,764)
\Line(1280,763)(1320,763)
\Line(1280,764)(1320,764)
\Line(1306,766)(1306,767)
\Line(1286,766)(1326,766)
\Line(1286,767)(1326,767)
\Line(1358,785)(1358,787)
\Line(1338,785)(1378,785)
\Line(1338,787)(1378,787)
\Line(1394,799)(1394,800)
\Line(1374,799)(1414,799)
\Line(1374,800)(1414,800)
\Line(1423,811)(1423,812)
\Line(1403,811)(1443,811)
\Line(1403,812)(1443,812)
\Line(1446,820)(1446,820)
\Line(1426,820)(1466,820)
\Line(1426,820)(1466,820)
\Line(1465,826)(1465,827)
\Line(1445,826)(1485,826)
\Line(1445,827)(1485,827)
\Line(1482,834)(1482,835)
\Line(1462,834)(1502,834)
\Line(1462,835)(1502,835)
\Line(1497,840)(1497,841)
\Line(1477,840)(1513,840)
\Line(1477,841)(1513,841)
\Line(1510,846)(1510,846)
\Line(1490,846)(1513,846)
\Line(1490,846)(1513,846)
\put(431,420){\makebox(0,0){$\blacklozenge$}}
\put(518,450){\makebox(0,0){$\blacklozenge$}}
\put(570,471){\makebox(0,0){$\blacklozenge$}}
\put(606,486){\makebox(0,0){$\blacklozenge$}}
\put(635,497){\makebox(0,0){$\blacklozenge$}}
\put(658,507){\makebox(0,0){$\blacklozenge$}}
\put(677,514){\makebox(0,0){$\blacklozenge$}}
\put(694,520){\makebox(0,0){$\blacklozenge$}}
\put(709,528){\makebox(0,0){$\blacklozenge$}}
\put(723,533){\makebox(0,0){$\blacklozenge$}}
\put(774,556){\makebox(0,0){$\blacklozenge$}}
\put(810,569){\makebox(0,0){$\blacklozenge$}}
\put(839,581){\makebox(0,0){$\blacklozenge$}}
\put(862,590){\makebox(0,0){$\blacklozenge$}}
\put(881,599){\makebox(0,0){$\blacklozenge$}}
\put(898,606){\makebox(0,0){$\blacklozenge$}}
\put(913,610){\makebox(0,0){$\blacklozenge$}}
\put(927,616){\makebox(0,0){$\blacklozenge$}}
\put(939,621){\makebox(0,0){$\blacklozenge$}}
\put(950,625){\makebox(0,0){$\blacklozenge$}}
\put(960,629){\makebox(0,0){$\blacklozenge$}}
\put(969,632){\makebox(0,0){$\blacklozenge$}}
\put(978,637){\makebox(0,0){$\blacklozenge$}}
\put(986,639){\makebox(0,0){$\blacklozenge$}}
\put(994,644){\makebox(0,0){$\blacklozenge$}}
\put(1001,645){\makebox(0,0){$\blacklozenge$}}
\put(1008,649){\makebox(0,0){$\blacklozenge$}}
\put(1014,650){\makebox(0,0){$\blacklozenge$}}
\put(1066,674){\makebox(0,0){$\blacklozenge$}}
\put(1102,685){\makebox(0,0){$\blacklozenge$}}
\put(1131,697){\makebox(0,0){$\blacklozenge$}}
\put(1154,707){\makebox(0,0){$\blacklozenge$}}
\put(1173,715){\makebox(0,0){$\blacklozenge$}}
\put(1190,720){\makebox(0,0){$\blacklozenge$}}
\put(1205,727){\makebox(0,0){$\blacklozenge$}}
\put(1219,732){\makebox(0,0){$\blacklozenge$}}
\put(1231,736){\makebox(0,0){$\blacklozenge$}}
\put(1242,742){\makebox(0,0){$\blacklozenge$}}
\put(1252,744){\makebox(0,0){$\blacklozenge$}}
\put(1261,750){\makebox(0,0){$\blacklozenge$}}
\put(1270,751){\makebox(0,0){$\blacklozenge$}}
\put(1278,755){\makebox(0,0){$\blacklozenge$}}
\put(1286,758){\makebox(0,0){$\blacklozenge$}}
\put(1293,762){\makebox(0,0){$\blacklozenge$}}
\put(1300,763){\makebox(0,0){$\blacklozenge$}}
\put(1306,766){\makebox(0,0){$\blacklozenge$}}
\put(1358,786){\makebox(0,0){$\blacklozenge$}}
\put(1394,800){\makebox(0,0){$\blacklozenge$}}
\put(1423,812){\makebox(0,0){$\blacklozenge$}}
\put(1446,820){\makebox(0,0){$\blacklozenge$}}
\put(1465,827){\makebox(0,0){$\blacklozenge$}}
\put(1482,835){\makebox(0,0){$\blacklozenge$}}
\put(1497,840){\makebox(0,0){$\blacklozenge$}}
\put(1510,846){\makebox(0,0){$\blacklozenge$}}
\color{black}
\polygon(410,877)(410,208)(1513,208)(1513,877)
\put(961,918){\makebox(0,0){\textit{Wheels} Latency}}
\end{picture}

